Ergodicity of asymmetric lemon Billiards

We show ergodicity of (asymmetric) lemon billiards, billiard tables that are the intersection of two circles of which one contains the centers of both. These do not satisfy the Wojtkowski criteria for hyperbolicity, but we establish \emph{uniform} expansion of vectors in an invariant cone family and alignment of singularity curves. Both of these are difficult, and the approach to the latter seems new. Together, these properties imply ergodicity.

==> figs/CellFigure_in.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{RCMSSDC10.ttf}[Path=\detokenize{C:/Program Files (x86)/Aurora/fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Thinkpad/PycharmProjects/pythonProject/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Thinkpad/PycharmProjects/pythonProject/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.466000in}{0.654000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.466000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.466000in}{0.654000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.654000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.043015in}{0.035664in}}%
\pgfpathlineto{\pgfqpoint{0.432714in}{0.035664in}}%
\pgfpathlineto{\pgfqpoint{0.432714in}{0.624273in}}%
\pgfpathlineto{\pgfqpoint{0.043015in}{0.624273in}}%
\pgfpathlineto{\pgfqpoint{0.043015in}{0.035664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.043015in}{0.035664in}}{\pgfqpoint{0.389700in}{0.588609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.066551in}{0.053192in}}{\pgfqpoint{0.159016in}{0.605473in}}{%
\pgfpathmoveto{\pgfqpoint{0.066551in}{0.053192in}}%
\pgfpathlineto{\pgfqpoint{0.066585in}{0.053192in}}%
\pgfpathlineto{\pgfqpoint{0.066732in}{0.053561in}}%
\pgfpathlineto{\pgfqpoint{0.066878in}{0.053930in}}%
\pgfpathlineto{\pgfqpoint{0.067023in}{0.054299in}}%
\pgfpathlineto{\pgfqpoint{0.067169in}{0.054668in}}%
\pgfpathlineto{\pgfqpoint{0.067314in}{0.055036in}}%
\pgfpathlineto{\pgfqpoint{0.067460in}{0.055405in}}%
\pgfpathlineto{\pgfqpoint{0.067605in}{0.055774in}}%
\pgfpathlineto{\pgfqpoint{0.067751in}{0.056143in}}%
\pgfpathlineto{\pgfqpoint{0.067897in}{0.056512in}}%
\pgfpathlineto{\pgfqpoint{0.068044in}{0.056881in}}%
\pgfpathlineto{\pgfqpoint{0.068191in}{0.057250in}}%
\pgfpathlineto{\pgfqpoint{0.068338in}{0.057619in}}%
\pgfpathlineto{\pgfqpoint{0.068486in}{0.057988in}}%
\pgfpathlineto{\pgfqpoint{0.068634in}{0.058357in}}%
\pgfpathlineto{\pgfqpoint{0.068782in}{0.058726in}}%
\pgfpathlineto{\pgfqpoint{0.068931in}{0.059095in}}%
\pgfpathlineto{\pgfqpoint{0.069081in}{0.059464in}}%
\pgfpathlineto{\pgfqpoint{0.069231in}{0.059832in}}%
\pgfpathlineto{\pgfqpoint{0.069381in}{0.060201in}}%
\pgfpathlineto{\pgfqpoint{0.069532in}{0.060570in}}%
\pgfpathlineto{\pgfqpoint{0.069684in}{0.060939in}}%
\pgfpathlineto{\pgfqpoint{0.069835in}{0.061308in}}%
\pgfpathlineto{\pgfqpoint{0.069987in}{0.061677in}}%
\pgfpathlineto{\pgfqpoint{0.070139in}{0.062046in}}%
\pgfpathlineto{\pgfqpoint{0.070292in}{0.062415in}}%
\pgfpathlineto{\pgfqpoint{0.070445in}{0.062784in}}%
\pgfpathlineto{\pgfqpoint{0.070598in}{0.063153in}}%
\pgfpathlineto{\pgfqpoint{0.070751in}{0.063522in}}%
\pgfpathlineto{\pgfqpoint{0.070904in}{0.063891in}}%
\pgfpathlineto{\pgfqpoint{0.071058in}{0.064260in}}%
\pgfpathlineto{\pgfqpoint{0.071211in}{0.064628in}}%
\pgfpathlineto{\pgfqpoint{0.071365in}{0.064997in}}%
\pgfpathlineto{\pgfqpoint{0.071519in}{0.065366in}}%
\pgfpathlineto{\pgfqpoint{0.071672in}{0.065735in}}%
\pgfpathlineto{\pgfqpoint{0.071826in}{0.066104in}}%
\pgfpathlineto{\pgfqpoint{0.071979in}{0.066473in}}%
\pgfpathlineto{\pgfqpoint{0.072133in}{0.066842in}}%
\pgfpathlineto{\pgfqpoint{0.072286in}{0.067211in}}%
\pgfpathlineto{\pgfqpoint{0.072439in}{0.067580in}}%
\pgfpathlineto{\pgfqpoint{0.072592in}{0.067949in}}%
\pgfpathlineto{\pgfqpoint{0.072745in}{0.068318in}}%
\pgfpathlineto{\pgfqpoint{0.072897in}{0.068687in}}%
\pgfpathlineto{\pgfqpoint{0.073049in}{0.069056in}}%
\pgfpathlineto{\pgfqpoint{0.073201in}{0.069425in}}%
\pgfpathlineto{\pgfqpoint{0.073352in}{0.069793in}}%
\pgfpathlineto{\pgfqpoint{0.073504in}{0.070162in}}%
\pgfpathlineto{\pgfqpoint{0.073654in}{0.070531in}}%
\pgfpathlineto{\pgfqpoint{0.073805in}{0.070900in}}%
\pgfpathlineto{\pgfqpoint{0.073955in}{0.071269in}}%
\pgfpathlineto{\pgfqpoint{0.074105in}{0.071638in}}%
\pgfpathlineto{\pgfqpoint{0.074254in}{0.072007in}}%
\pgfpathlineto{\pgfqpoint{0.074403in}{0.072376in}}%
\pgfpathlineto{\pgfqpoint{0.074551in}{0.072745in}}%
\pgfpathlineto{\pgfqpoint{0.074699in}{0.073114in}}%
\pgfpathlineto{\pgfqpoint{0.074847in}{0.073483in}}%
\pgfpathlineto{\pgfqpoint{0.074994in}{0.073852in}}%
\pgfpathlineto{\pgfqpoint{0.075140in}{0.074221in}}%
\pgfpathlineto{\pgfqpoint{0.075286in}{0.074589in}}%
\pgfpathlineto{\pgfqpoint{0.075432in}{0.074958in}}%
\pgfpathlineto{\pgfqpoint{0.075577in}{0.075327in}}%
\pgfpathlineto{\pgfqpoint{0.075722in}{0.075696in}}%
\pgfpathlineto{\pgfqpoint{0.075866in}{0.076065in}}%
\pgfpathlineto{\pgfqpoint{0.076010in}{0.076434in}}%
\pgfpathlineto{\pgfqpoint{0.076154in}{0.076803in}}%
\pgfpathlineto{\pgfqpoint{0.076297in}{0.077172in}}%
\pgfpathlineto{\pgfqpoint{0.076439in}{0.077541in}}%
\pgfpathlineto{\pgfqpoint{0.076581in}{0.077910in}}%
\pgfpathlineto{\pgfqpoint{0.076723in}{0.078279in}}%
\pgfpathlineto{\pgfqpoint{0.076864in}{0.078648in}}%
\pgfpathlineto{\pgfqpoint{0.077005in}{0.079017in}}%
\pgfpathlineto{\pgfqpoint{0.077146in}{0.079386in}}%
\pgfpathlineto{\pgfqpoint{0.077286in}{0.079754in}}%
\pgfpathlineto{\pgfqpoint{0.077426in}{0.080123in}}%
\pgfpathlineto{\pgfqpoint{0.077565in}{0.080492in}}%
\pgfpathlineto{\pgfqpoint{0.077704in}{0.080861in}}%
\pgfpathlineto{\pgfqpoint{0.077843in}{0.081230in}}%
\pgfpathlineto{\pgfqpoint{0.077981in}{0.081599in}}%
\pgfpathlineto{\pgfqpoint{0.078120in}{0.081968in}}%
\pgfpathlineto{\pgfqpoint{0.078257in}{0.082337in}}%
\pgfpathlineto{\pgfqpoint{0.078395in}{0.082706in}}%
\pgfpathlineto{\pgfqpoint{0.078532in}{0.083075in}}%
\pgfpathlineto{\pgfqpoint{0.078669in}{0.083444in}}%
\pgfpathlineto{\pgfqpoint{0.078806in}{0.083813in}}%
\pgfpathlineto{\pgfqpoint{0.078943in}{0.084182in}}%
\pgfpathlineto{\pgfqpoint{0.079079in}{0.084550in}}%
\pgfpathlineto{\pgfqpoint{0.079216in}{0.084919in}}%
\pgfpathlineto{\pgfqpoint{0.079352in}{0.085288in}}%
\pgfpathlineto{\pgfqpoint{0.079488in}{0.085657in}}%
\pgfpathlineto{\pgfqpoint{0.079624in}{0.086026in}}%
\pgfpathlineto{\pgfqpoint{0.079759in}{0.086395in}}%
\pgfpathlineto{\pgfqpoint{0.079895in}{0.086764in}}%
\pgfpathlineto{\pgfqpoint{0.080030in}{0.087133in}}%
\pgfpathlineto{\pgfqpoint{0.080166in}{0.087502in}}%
\pgfpathlineto{\pgfqpoint{0.080301in}{0.087871in}}%
\pgfpathlineto{\pgfqpoint{0.080436in}{0.088240in}}%
\pgfpathlineto{\pgfqpoint{0.080572in}{0.088609in}}%
\pgfpathlineto{\pgfqpoint{0.080707in}{0.088978in}}%
\pgfpathlineto{\pgfqpoint{0.080842in}{0.089347in}}%
\pgfpathlineto{\pgfqpoint{0.080977in}{0.089715in}}%
\pgfpathlineto{\pgfqpoint{0.081112in}{0.090084in}}%
\pgfpathlineto{\pgfqpoint{0.081248in}{0.090453in}}%
\pgfpathlineto{\pgfqpoint{0.081383in}{0.090822in}}%
\pgfpathlineto{\pgfqpoint{0.081518in}{0.091191in}}%
\pgfpathlineto{\pgfqpoint{0.081654in}{0.091560in}}%
\pgfpathlineto{\pgfqpoint{0.081789in}{0.091929in}}%
\pgfpathlineto{\pgfqpoint{0.081924in}{0.092298in}}%
\pgfpathlineto{\pgfqpoint{0.082060in}{0.092667in}}%
\pgfpathlineto{\pgfqpoint{0.082196in}{0.093036in}}%
\pgfpathlineto{\pgfqpoint{0.082331in}{0.093405in}}%
\pgfpathlineto{\pgfqpoint{0.082467in}{0.093774in}}%
\pgfpathlineto{\pgfqpoint{0.082603in}{0.094143in}}%
\pgfpathlineto{\pgfqpoint{0.082739in}{0.094511in}}%
\pgfpathlineto{\pgfqpoint{0.082876in}{0.094880in}}%
\pgfpathlineto{\pgfqpoint{0.083012in}{0.095249in}}%
\pgfpathlineto{\pgfqpoint{0.083148in}{0.095618in}}%
\pgfpathlineto{\pgfqpoint{0.083285in}{0.095987in}}%
\pgfpathlineto{\pgfqpoint{0.083422in}{0.096356in}}%
\pgfpathlineto{\pgfqpoint{0.083559in}{0.096725in}}%
\pgfpathlineto{\pgfqpoint{0.083696in}{0.097094in}}%
\pgfpathlineto{\pgfqpoint{0.083833in}{0.097463in}}%
\pgfpathlineto{\pgfqpoint{0.083970in}{0.097832in}}%
\pgfpathlineto{\pgfqpoint{0.084108in}{0.098201in}}%
\pgfpathlineto{\pgfqpoint{0.084246in}{0.098570in}}%
\pgfpathlineto{\pgfqpoint{0.084384in}{0.098939in}}%
\pgfpathlineto{\pgfqpoint{0.084522in}{0.099307in}}%
\pgfpathlineto{\pgfqpoint{0.084660in}{0.099676in}}%
\pgfpathlineto{\pgfqpoint{0.084798in}{0.100045in}}%
\pgfpathlineto{\pgfqpoint{0.084936in}{0.100414in}}%
\pgfpathlineto{\pgfqpoint{0.085075in}{0.100783in}}%
\pgfpathlineto{\pgfqpoint{0.085214in}{0.101152in}}%
\pgfpathlineto{\pgfqpoint{0.085353in}{0.101521in}}%
\pgfpathlineto{\pgfqpoint{0.085492in}{0.101890in}}%
\pgfpathlineto{\pgfqpoint{0.085631in}{0.102259in}}%
\pgfpathlineto{\pgfqpoint{0.085771in}{0.102628in}}%
\pgfpathlineto{\pgfqpoint{0.085910in}{0.102997in}}%
\pgfpathlineto{\pgfqpoint{0.086050in}{0.103366in}}%
\pgfpathlineto{\pgfqpoint{0.086190in}{0.103735in}}%
\pgfpathlineto{\pgfqpoint{0.086329in}{0.104104in}}%
\pgfpathlineto{\pgfqpoint{0.086469in}{0.104472in}}%
\pgfpathlineto{\pgfqpoint{0.086610in}{0.104841in}}%
\pgfpathlineto{\pgfqpoint{0.086750in}{0.105210in}}%
\pgfpathlineto{\pgfqpoint{0.086890in}{0.105579in}}%
\pgfpathlineto{\pgfqpoint{0.087031in}{0.105948in}}%
\pgfpathlineto{\pgfqpoint{0.087171in}{0.106317in}}%
\pgfpathlineto{\pgfqpoint{0.087312in}{0.106686in}}%
\pgfpathlineto{\pgfqpoint{0.087453in}{0.107055in}}%
\pgfpathlineto{\pgfqpoint{0.087593in}{0.107424in}}%
\pgfpathlineto{\pgfqpoint{0.087734in}{0.107793in}}%
\pgfpathlineto{\pgfqpoint{0.087875in}{0.108162in}}%
\pgfpathlineto{\pgfqpoint{0.088016in}{0.108531in}}%
\pgfpathlineto{\pgfqpoint{0.088157in}{0.108900in}}%
\pgfpathlineto{\pgfqpoint{0.088298in}{0.109268in}}%
\pgfpathlineto{\pgfqpoint{0.088440in}{0.109637in}}%
\pgfpathlineto{\pgfqpoint{0.088581in}{0.110006in}}%
\pgfpathlineto{\pgfqpoint{0.088722in}{0.110375in}}%
\pgfpathlineto{\pgfqpoint{0.088863in}{0.110744in}}%
\pgfpathlineto{\pgfqpoint{0.089004in}{0.111113in}}%
\pgfpathlineto{\pgfqpoint{0.089145in}{0.111482in}}%
\pgfpathlineto{\pgfqpoint{0.089286in}{0.111851in}}%
\pgfpathlineto{\pgfqpoint{0.089427in}{0.112220in}}%
\pgfpathlineto{\pgfqpoint{0.089569in}{0.112589in}}%
\pgfpathlineto{\pgfqpoint{0.089710in}{0.112958in}}%
\pgfpathlineto{\pgfqpoint{0.089851in}{0.113327in}}%
\pgfpathlineto{\pgfqpoint{0.089991in}{0.113696in}}%
\pgfpathlineto{\pgfqpoint{0.090132in}{0.114065in}}%
\pgfpathlineto{\pgfqpoint{0.090273in}{0.114433in}}%
\pgfpathlineto{\pgfqpoint{0.090414in}{0.114802in}}%
\pgfpathlineto{\pgfqpoint{0.090555in}{0.115171in}}%
\pgfpathlineto{\pgfqpoint{0.090695in}{0.115540in}}%
\pgfpathlineto{\pgfqpoint{0.090836in}{0.115909in}}%
\pgfpathlineto{\pgfqpoint{0.090976in}{0.116278in}}%
\pgfpathlineto{\pgfqpoint{0.091116in}{0.116647in}}%
\pgfpathlineto{\pgfqpoint{0.091256in}{0.117016in}}%
\pgfpathlineto{\pgfqpoint{0.091396in}{0.117385in}}%
\pgfpathlineto{\pgfqpoint{0.091536in}{0.117754in}}%
\pgfpathlineto{\pgfqpoint{0.091676in}{0.118123in}}%
\pgfpathlineto{\pgfqpoint{0.091815in}{0.118492in}}%
\pgfpathlineto{\pgfqpoint{0.091955in}{0.118861in}}%
\pgfpathlineto{\pgfqpoint{0.092094in}{0.119229in}}%
\pgfpathlineto{\pgfqpoint{0.092233in}{0.119598in}}%
\pgfpathlineto{\pgfqpoint{0.092372in}{0.119967in}}%
\pgfpathlineto{\pgfqpoint{0.092511in}{0.120336in}}%
\pgfpathlineto{\pgfqpoint{0.092649in}{0.120705in}}%
\pgfpathlineto{\pgfqpoint{0.092787in}{0.121074in}}%
\pgfpathlineto{\pgfqpoint{0.092926in}{0.121443in}}%
\pgfpathlineto{\pgfqpoint{0.093063in}{0.121812in}}%
\pgfpathlineto{\pgfqpoint{0.093201in}{0.122181in}}%
\pgfpathlineto{\pgfqpoint{0.093339in}{0.122550in}}%
\pgfpathlineto{\pgfqpoint{0.093476in}{0.122919in}}%
\pgfpathlineto{\pgfqpoint{0.093613in}{0.123288in}}%
\pgfpathlineto{\pgfqpoint{0.093750in}{0.123657in}}%
\pgfpathlineto{\pgfqpoint{0.093887in}{0.124026in}}%
\pgfpathlineto{\pgfqpoint{0.094023in}{0.124394in}}%
\pgfpathlineto{\pgfqpoint{0.094159in}{0.124763in}}%
\pgfpathlineto{\pgfqpoint{0.094295in}{0.125132in}}%
\pgfpathlineto{\pgfqpoint{0.094431in}{0.125501in}}%
\pgfpathlineto{\pgfqpoint{0.094566in}{0.125870in}}%
\pgfpathlineto{\pgfqpoint{0.094701in}{0.126239in}}%
\pgfpathlineto{\pgfqpoint{0.094836in}{0.126608in}}%
\pgfpathlineto{\pgfqpoint{0.094971in}{0.126977in}}%
\pgfpathlineto{\pgfqpoint{0.095105in}{0.127346in}}%
\pgfpathlineto{\pgfqpoint{0.095240in}{0.127715in}}%
\pgfpathlineto{\pgfqpoint{0.095374in}{0.128084in}}%
\pgfpathlineto{\pgfqpoint{0.095507in}{0.128453in}}%
\pgfpathlineto{\pgfqpoint{0.095641in}{0.128822in}}%
\pgfpathlineto{\pgfqpoint{0.095774in}{0.129190in}}%
\pgfpathlineto{\pgfqpoint{0.095907in}{0.129559in}}%
\pgfpathlineto{\pgfqpoint{0.096039in}{0.129928in}}%
\pgfpathlineto{\pgfqpoint{0.096172in}{0.130297in}}%
\pgfpathlineto{\pgfqpoint{0.096304in}{0.130666in}}%
\pgfpathlineto{\pgfqpoint{0.096436in}{0.131035in}}%
\pgfpathlineto{\pgfqpoint{0.096567in}{0.131404in}}%
\pgfpathlineto{\pgfqpoint{0.096699in}{0.131773in}}%
\pgfpathlineto{\pgfqpoint{0.096830in}{0.132142in}}%
\pgfpathlineto{\pgfqpoint{0.096961in}{0.132511in}}%
\pgfpathlineto{\pgfqpoint{0.097091in}{0.132880in}}%
\pgfpathlineto{\pgfqpoint{0.097222in}{0.133249in}}%
\pgfpathlineto{\pgfqpoint{0.097352in}{0.133618in}}%
\pgfpathlineto{\pgfqpoint{0.097482in}{0.133986in}}%
\pgfpathlineto{\pgfqpoint{0.097611in}{0.134355in}}%
\pgfpathlineto{\pgfqpoint{0.097740in}{0.134724in}}%
\pgfpathlineto{\pgfqpoint{0.097870in}{0.135093in}}%
\pgfpathlineto{\pgfqpoint{0.097998in}{0.135462in}}%
\pgfpathlineto{\pgfqpoint{0.098127in}{0.135831in}}%
\pgfpathlineto{\pgfqpoint{0.098255in}{0.136200in}}%
\pgfpathlineto{\pgfqpoint{0.098383in}{0.136569in}}%
\pgfpathlineto{\pgfqpoint{0.098511in}{0.136938in}}%
\pgfpathlineto{\pgfqpoint{0.098639in}{0.137307in}}%
\pgfpathlineto{\pgfqpoint{0.098766in}{0.137676in}}%
\pgfpathlineto{\pgfqpoint{0.098894in}{0.138045in}}%
\pgfpathlineto{\pgfqpoint{0.099021in}{0.138414in}}%
\pgfpathlineto{\pgfqpoint{0.099147in}{0.138783in}}%
\pgfpathlineto{\pgfqpoint{0.099274in}{0.139151in}}%
\pgfpathlineto{\pgfqpoint{0.099400in}{0.139520in}}%
\pgfpathlineto{\pgfqpoint{0.099526in}{0.139889in}}%
\pgfpathlineto{\pgfqpoint{0.099652in}{0.140258in}}%
\pgfpathlineto{\pgfqpoint{0.099778in}{0.140627in}}%
\pgfpathlineto{\pgfqpoint{0.099904in}{0.140996in}}%
\pgfpathlineto{\pgfqpoint{0.100029in}{0.141365in}}%
\pgfpathlineto{\pgfqpoint{0.100154in}{0.141734in}}%
\pgfpathlineto{\pgfqpoint{0.100279in}{0.142103in}}%
\pgfpathlineto{\pgfqpoint{0.100404in}{0.142472in}}%
\pgfpathlineto{\pgfqpoint{0.100529in}{0.142841in}}%
\pgfpathlineto{\pgfqpoint{0.100653in}{0.143210in}}%
\pgfpathlineto{\pgfqpoint{0.100777in}{0.143579in}}%
\pgfpathlineto{\pgfqpoint{0.100902in}{0.143947in}}%
\pgfpathlineto{\pgfqpoint{0.101026in}{0.144316in}}%
\pgfpathlineto{\pgfqpoint{0.101149in}{0.144685in}}%
\pgfpathlineto{\pgfqpoint{0.101273in}{0.145054in}}%
\pgfpathlineto{\pgfqpoint{0.101397in}{0.145423in}}%
\pgfpathlineto{\pgfqpoint{0.101520in}{0.145792in}}%
\pgfpathlineto{\pgfqpoint{0.101643in}{0.146161in}}%
\pgfpathlineto{\pgfqpoint{0.101767in}{0.146530in}}%
\pgfpathlineto{\pgfqpoint{0.101890in}{0.146899in}}%
\pgfpathlineto{\pgfqpoint{0.102012in}{0.147268in}}%
\pgfpathlineto{\pgfqpoint{0.102135in}{0.147637in}}%
\pgfpathlineto{\pgfqpoint{0.102258in}{0.148006in}}%
\pgfpathlineto{\pgfqpoint{0.102381in}{0.148375in}}%
\pgfpathlineto{\pgfqpoint{0.102503in}{0.148744in}}%
\pgfpathlineto{\pgfqpoint{0.102625in}{0.149112in}}%
\pgfpathlineto{\pgfqpoint{0.102748in}{0.149481in}}%
\pgfpathlineto{\pgfqpoint{0.102870in}{0.149850in}}%
\pgfpathlineto{\pgfqpoint{0.102992in}{0.150219in}}%
\pgfpathlineto{\pgfqpoint{0.103114in}{0.150588in}}%
\pgfpathlineto{\pgfqpoint{0.103236in}{0.150957in}}%
\pgfpathlineto{\pgfqpoint{0.103358in}{0.151326in}}%
\pgfpathlineto{\pgfqpoint{0.103480in}{0.151695in}}%
\pgfpathlineto{\pgfqpoint{0.103601in}{0.152064in}}%
\pgfpathlineto{\pgfqpoint{0.103723in}{0.152433in}}%
\pgfpathlineto{\pgfqpoint{0.103845in}{0.152802in}}%
\pgfpathlineto{\pgfqpoint{0.103966in}{0.153171in}}%
\pgfpathlineto{\pgfqpoint{0.104088in}{0.153540in}}%
\pgfpathlineto{\pgfqpoint{0.104209in}{0.153908in}}%
\pgfpathlineto{\pgfqpoint{0.104331in}{0.154277in}}%
\pgfpathlineto{\pgfqpoint{0.104452in}{0.154646in}}%
\pgfpathlineto{\pgfqpoint{0.104574in}{0.155015in}}%
\pgfpathlineto{\pgfqpoint{0.104695in}{0.155384in}}%
\pgfpathlineto{\pgfqpoint{0.104816in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{0.104938in}{0.156122in}}%
\pgfpathlineto{\pgfqpoint{0.105059in}{0.156491in}}%
\pgfpathlineto{\pgfqpoint{0.105180in}{0.156860in}}%
\pgfpathlineto{\pgfqpoint{0.105301in}{0.157229in}}%
\pgfpathlineto{\pgfqpoint{0.105423in}{0.157598in}}%
\pgfpathlineto{\pgfqpoint{0.105544in}{0.157967in}}%
\pgfpathlineto{\pgfqpoint{0.105665in}{0.158336in}}%
\pgfpathlineto{\pgfqpoint{0.105786in}{0.158705in}}%
\pgfpathlineto{\pgfqpoint{0.105908in}{0.159073in}}%
\pgfpathlineto{\pgfqpoint{0.106029in}{0.159442in}}%
\pgfpathlineto{\pgfqpoint{0.106150in}{0.159811in}}%
\pgfpathlineto{\pgfqpoint{0.106271in}{0.160180in}}%
\pgfpathlineto{\pgfqpoint{0.106392in}{0.160549in}}%
\pgfpathlineto{\pgfqpoint{0.106514in}{0.160918in}}%
\pgfpathlineto{\pgfqpoint{0.106635in}{0.161287in}}%
\pgfpathlineto{\pgfqpoint{0.106756in}{0.161656in}}%
\pgfpathlineto{\pgfqpoint{0.106877in}{0.162025in}}%
\pgfpathlineto{\pgfqpoint{0.106999in}{0.162394in}}%
\pgfpathlineto{\pgfqpoint{0.107120in}{0.162763in}}%
\pgfpathlineto{\pgfqpoint{0.107241in}{0.163132in}}%
\pgfpathlineto{\pgfqpoint{0.107363in}{0.163501in}}%
\pgfpathlineto{\pgfqpoint{0.107484in}{0.163869in}}%
\pgfpathlineto{\pgfqpoint{0.107605in}{0.164238in}}%
\pgfpathlineto{\pgfqpoint{0.107727in}{0.164607in}}%
\pgfpathlineto{\pgfqpoint{0.107848in}{0.164976in}}%
\pgfpathlineto{\pgfqpoint{0.107969in}{0.165345in}}%
\pgfpathlineto{\pgfqpoint{0.108091in}{0.165714in}}%
\pgfpathlineto{\pgfqpoint{0.108212in}{0.166083in}}%
\pgfpathlineto{\pgfqpoint{0.108334in}{0.166452in}}%
\pgfpathlineto{\pgfqpoint{0.108455in}{0.166821in}}%
\pgfpathlineto{\pgfqpoint{0.108577in}{0.167190in}}%
\pgfpathlineto{\pgfqpoint{0.108698in}{0.167559in}}%
\pgfpathlineto{\pgfqpoint{0.108820in}{0.167928in}}%
\pgfpathlineto{\pgfqpoint{0.108941in}{0.168297in}}%
\pgfpathlineto{\pgfqpoint{0.109063in}{0.168665in}}%
\pgfpathlineto{\pgfqpoint{0.109185in}{0.169034in}}%
\pgfpathlineto{\pgfqpoint{0.109306in}{0.169403in}}%
\pgfpathlineto{\pgfqpoint{0.109428in}{0.169772in}}%
\pgfpathlineto{\pgfqpoint{0.109550in}{0.170141in}}%
\pgfpathlineto{\pgfqpoint{0.109671in}{0.170510in}}%
\pgfpathlineto{\pgfqpoint{0.109793in}{0.170879in}}%
\pgfpathlineto{\pgfqpoint{0.109915in}{0.171248in}}%
\pgfpathlineto{\pgfqpoint{0.110036in}{0.171617in}}%
\pgfpathlineto{\pgfqpoint{0.110158in}{0.171986in}}%
\pgfpathlineto{\pgfqpoint{0.110280in}{0.172355in}}%
\pgfpathlineto{\pgfqpoint{0.110401in}{0.172724in}}%
\pgfpathlineto{\pgfqpoint{0.110523in}{0.173093in}}%
\pgfpathlineto{\pgfqpoint{0.110645in}{0.173462in}}%
\pgfpathlineto{\pgfqpoint{0.110767in}{0.173830in}}%
\pgfpathlineto{\pgfqpoint{0.110888in}{0.174199in}}%
\pgfpathlineto{\pgfqpoint{0.111010in}{0.174568in}}%
\pgfpathlineto{\pgfqpoint{0.111132in}{0.174937in}}%
\pgfpathlineto{\pgfqpoint{0.111254in}{0.175306in}}%
\pgfpathlineto{\pgfqpoint{0.111375in}{0.175675in}}%
\pgfpathlineto{\pgfqpoint{0.111497in}{0.176044in}}%
\pgfpathlineto{\pgfqpoint{0.111619in}{0.176413in}}%
\pgfpathlineto{\pgfqpoint{0.111740in}{0.176782in}}%
\pgfpathlineto{\pgfqpoint{0.111862in}{0.177151in}}%
\pgfpathlineto{\pgfqpoint{0.111984in}{0.177520in}}%
\pgfpathlineto{\pgfqpoint{0.112105in}{0.177889in}}%
\pgfpathlineto{\pgfqpoint{0.112227in}{0.178258in}}%
\pgfpathlineto{\pgfqpoint{0.112348in}{0.178626in}}%
\pgfpathlineto{\pgfqpoint{0.112470in}{0.178995in}}%
\pgfpathlineto{\pgfqpoint{0.112592in}{0.179364in}}%
\pgfpathlineto{\pgfqpoint{0.112713in}{0.179733in}}%
\pgfpathlineto{\pgfqpoint{0.112834in}{0.180102in}}%
\pgfpathlineto{\pgfqpoint{0.112956in}{0.180471in}}%
\pgfpathlineto{\pgfqpoint{0.113077in}{0.180840in}}%
\pgfpathlineto{\pgfqpoint{0.113198in}{0.181209in}}%
\pgfpathlineto{\pgfqpoint{0.113320in}{0.181578in}}%
\pgfpathlineto{\pgfqpoint{0.113441in}{0.181947in}}%
\pgfpathlineto{\pgfqpoint{0.113562in}{0.182316in}}%
\pgfpathlineto{\pgfqpoint{0.113683in}{0.182685in}}%
\pgfpathlineto{\pgfqpoint{0.113804in}{0.183054in}}%
\pgfpathlineto{\pgfqpoint{0.113925in}{0.183423in}}%
\pgfpathlineto{\pgfqpoint{0.114046in}{0.183791in}}%
\pgfpathlineto{\pgfqpoint{0.114166in}{0.184160in}}%
\pgfpathlineto{\pgfqpoint{0.114287in}{0.184529in}}%
\pgfpathlineto{\pgfqpoint{0.114408in}{0.184898in}}%
\pgfpathlineto{\pgfqpoint{0.114528in}{0.185267in}}%
\pgfpathlineto{\pgfqpoint{0.114649in}{0.185636in}}%
\pgfpathlineto{\pgfqpoint{0.114769in}{0.186005in}}%
\pgfpathlineto{\pgfqpoint{0.114889in}{0.186374in}}%
\pgfpathlineto{\pgfqpoint{0.115010in}{0.186743in}}%
\pgfpathlineto{\pgfqpoint{0.115130in}{0.187112in}}%
\pgfpathlineto{\pgfqpoint{0.115250in}{0.187481in}}%
\pgfpathlineto{\pgfqpoint{0.115369in}{0.187850in}}%
\pgfpathlineto{\pgfqpoint{0.115489in}{0.188219in}}%
\pgfpathlineto{\pgfqpoint{0.115609in}{0.188587in}}%
\pgfpathlineto{\pgfqpoint{0.115728in}{0.188956in}}%
\pgfpathlineto{\pgfqpoint{0.115848in}{0.189325in}}%
\pgfpathlineto{\pgfqpoint{0.115967in}{0.189694in}}%
\pgfpathlineto{\pgfqpoint{0.116086in}{0.190063in}}%
\pgfpathlineto{\pgfqpoint{0.116205in}{0.190432in}}%
\pgfpathlineto{\pgfqpoint{0.116324in}{0.190801in}}%
\pgfpathlineto{\pgfqpoint{0.116443in}{0.191170in}}%
\pgfpathlineto{\pgfqpoint{0.116562in}{0.191539in}}%
\pgfpathlineto{\pgfqpoint{0.116680in}{0.191908in}}%
\pgfpathlineto{\pgfqpoint{0.116799in}{0.192277in}}%
\pgfpathlineto{\pgfqpoint{0.116917in}{0.192646in}}%
\pgfpathlineto{\pgfqpoint{0.117035in}{0.193015in}}%
\pgfpathlineto{\pgfqpoint{0.117153in}{0.193384in}}%
\pgfpathlineto{\pgfqpoint{0.117271in}{0.193752in}}%
\pgfpathlineto{\pgfqpoint{0.117389in}{0.194121in}}%
\pgfpathlineto{\pgfqpoint{0.117506in}{0.194490in}}%
\pgfpathlineto{\pgfqpoint{0.117623in}{0.194859in}}%
\pgfpathlineto{\pgfqpoint{0.117741in}{0.195228in}}%
\pgfpathlineto{\pgfqpoint{0.117858in}{0.195597in}}%
\pgfpathlineto{\pgfqpoint{0.117975in}{0.195966in}}%
\pgfpathlineto{\pgfqpoint{0.118091in}{0.196335in}}%
\pgfpathlineto{\pgfqpoint{0.118208in}{0.196704in}}%
\pgfpathlineto{\pgfqpoint{0.118324in}{0.197073in}}%
\pgfpathlineto{\pgfqpoint{0.118440in}{0.197442in}}%
\pgfpathlineto{\pgfqpoint{0.118556in}{0.197811in}}%
\pgfpathlineto{\pgfqpoint{0.118672in}{0.198180in}}%
\pgfpathlineto{\pgfqpoint{0.118788in}{0.198548in}}%
\pgfpathlineto{\pgfqpoint{0.118903in}{0.198917in}}%
\pgfpathlineto{\pgfqpoint{0.119019in}{0.199286in}}%
\pgfpathlineto{\pgfqpoint{0.119134in}{0.199655in}}%
\pgfpathlineto{\pgfqpoint{0.119249in}{0.200024in}}%
\pgfpathlineto{\pgfqpoint{0.119363in}{0.200393in}}%
\pgfpathlineto{\pgfqpoint{0.119478in}{0.200762in}}%
\pgfpathlineto{\pgfqpoint{0.119592in}{0.201131in}}%
\pgfpathlineto{\pgfqpoint{0.119706in}{0.201500in}}%
\pgfpathlineto{\pgfqpoint{0.119820in}{0.201869in}}%
\pgfpathlineto{\pgfqpoint{0.119934in}{0.202238in}}%
\pgfpathlineto{\pgfqpoint{0.120048in}{0.202607in}}%
\pgfpathlineto{\pgfqpoint{0.120161in}{0.202976in}}%
\pgfpathlineto{\pgfqpoint{0.120274in}{0.203344in}}%
\pgfpathlineto{\pgfqpoint{0.120387in}{0.203713in}}%
\pgfpathlineto{\pgfqpoint{0.120500in}{0.204082in}}%
\pgfpathlineto{\pgfqpoint{0.120613in}{0.204451in}}%
\pgfpathlineto{\pgfqpoint{0.120725in}{0.204820in}}%
\pgfpathlineto{\pgfqpoint{0.120837in}{0.205189in}}%
\pgfpathlineto{\pgfqpoint{0.120949in}{0.205558in}}%
\pgfpathlineto{\pgfqpoint{0.121061in}{0.205927in}}%
\pgfpathlineto{\pgfqpoint{0.121173in}{0.206296in}}%
\pgfpathlineto{\pgfqpoint{0.121284in}{0.206665in}}%
\pgfpathlineto{\pgfqpoint{0.121395in}{0.207034in}}%
\pgfpathlineto{\pgfqpoint{0.121506in}{0.207403in}}%
\pgfpathlineto{\pgfqpoint{0.121617in}{0.207772in}}%
\pgfpathlineto{\pgfqpoint{0.121728in}{0.208141in}}%
\pgfpathlineto{\pgfqpoint{0.121838in}{0.208509in}}%
\pgfpathlineto{\pgfqpoint{0.121948in}{0.208878in}}%
\pgfpathlineto{\pgfqpoint{0.122058in}{0.209247in}}%
\pgfpathlineto{\pgfqpoint{0.122168in}{0.209616in}}%
\pgfpathlineto{\pgfqpoint{0.122277in}{0.209985in}}%
\pgfpathlineto{\pgfqpoint{0.122387in}{0.210354in}}%
\pgfpathlineto{\pgfqpoint{0.122496in}{0.210723in}}%
\pgfpathlineto{\pgfqpoint{0.122605in}{0.211092in}}%
\pgfpathlineto{\pgfqpoint{0.122714in}{0.211461in}}%
\pgfpathlineto{\pgfqpoint{0.122822in}{0.211830in}}%
\pgfpathlineto{\pgfqpoint{0.122930in}{0.212199in}}%
\pgfpathlineto{\pgfqpoint{0.123039in}{0.212568in}}%
\pgfpathlineto{\pgfqpoint{0.123146in}{0.212937in}}%
\pgfpathlineto{\pgfqpoint{0.123254in}{0.213305in}}%
\pgfpathlineto{\pgfqpoint{0.123362in}{0.213674in}}%
\pgfpathlineto{\pgfqpoint{0.123469in}{0.214043in}}%
\pgfpathlineto{\pgfqpoint{0.123576in}{0.214412in}}%
\pgfpathlineto{\pgfqpoint{0.123683in}{0.214781in}}%
\pgfpathlineto{\pgfqpoint{0.123790in}{0.215150in}}%
\pgfpathlineto{\pgfqpoint{0.123896in}{0.215519in}}%
\pgfpathlineto{\pgfqpoint{0.124003in}{0.215888in}}%
\pgfpathlineto{\pgfqpoint{0.124109in}{0.216257in}}%
\pgfpathlineto{\pgfqpoint{0.124215in}{0.216626in}}%
\pgfpathlineto{\pgfqpoint{0.124320in}{0.216995in}}%
\pgfpathlineto{\pgfqpoint{0.124426in}{0.217364in}}%
\pgfpathlineto{\pgfqpoint{0.124531in}{0.217733in}}%
\pgfpathlineto{\pgfqpoint{0.124636in}{0.218102in}}%
\pgfpathlineto{\pgfqpoint{0.124741in}{0.218470in}}%
\pgfpathlineto{\pgfqpoint{0.124846in}{0.218839in}}%
\pgfpathlineto{\pgfqpoint{0.124951in}{0.219208in}}%
\pgfpathlineto{\pgfqpoint{0.125055in}{0.219577in}}%
\pgfpathlineto{\pgfqpoint{0.125159in}{0.219946in}}%
\pgfpathlineto{\pgfqpoint{0.125264in}{0.220315in}}%
\pgfpathlineto{\pgfqpoint{0.125367in}{0.220684in}}%
\pgfpathlineto{\pgfqpoint{0.125471in}{0.221053in}}%
\pgfpathlineto{\pgfqpoint{0.125575in}{0.221422in}}%
\pgfpathlineto{\pgfqpoint{0.125678in}{0.221791in}}%
\pgfpathlineto{\pgfqpoint{0.125781in}{0.222160in}}%
\pgfpathlineto{\pgfqpoint{0.125884in}{0.222529in}}%
\pgfpathlineto{\pgfqpoint{0.125987in}{0.222898in}}%
\pgfpathlineto{\pgfqpoint{0.126090in}{0.223266in}}%
\pgfpathlineto{\pgfqpoint{0.126192in}{0.223635in}}%
\pgfpathlineto{\pgfqpoint{0.126295in}{0.224004in}}%
\pgfpathlineto{\pgfqpoint{0.126397in}{0.224373in}}%
\pgfpathlineto{\pgfqpoint{0.126499in}{0.224742in}}%
\pgfpathlineto{\pgfqpoint{0.126601in}{0.225111in}}%
\pgfpathlineto{\pgfqpoint{0.126702in}{0.225480in}}%
\pgfpathlineto{\pgfqpoint{0.126804in}{0.225849in}}%
\pgfpathlineto{\pgfqpoint{0.126905in}{0.226218in}}%
\pgfpathlineto{\pgfqpoint{0.127006in}{0.226587in}}%
\pgfpathlineto{\pgfqpoint{0.127108in}{0.226956in}}%
\pgfpathlineto{\pgfqpoint{0.127208in}{0.227325in}}%
\pgfpathlineto{\pgfqpoint{0.127309in}{0.227694in}}%
\pgfpathlineto{\pgfqpoint{0.127410in}{0.228062in}}%
\pgfpathlineto{\pgfqpoint{0.127510in}{0.228431in}}%
\pgfpathlineto{\pgfqpoint{0.127611in}{0.228800in}}%
\pgfpathlineto{\pgfqpoint{0.127711in}{0.229169in}}%
\pgfpathlineto{\pgfqpoint{0.127811in}{0.229538in}}%
\pgfpathlineto{\pgfqpoint{0.127911in}{0.229907in}}%
\pgfpathlineto{\pgfqpoint{0.128011in}{0.230276in}}%
\pgfpathlineto{\pgfqpoint{0.128110in}{0.230645in}}%
\pgfpathlineto{\pgfqpoint{0.128210in}{0.231014in}}%
\pgfpathlineto{\pgfqpoint{0.128309in}{0.231383in}}%
\pgfpathlineto{\pgfqpoint{0.128409in}{0.231752in}}%
\pgfpathlineto{\pgfqpoint{0.128508in}{0.232121in}}%
\pgfpathlineto{\pgfqpoint{0.128607in}{0.232490in}}%
\pgfpathlineto{\pgfqpoint{0.128706in}{0.232859in}}%
\pgfpathlineto{\pgfqpoint{0.128804in}{0.233227in}}%
\pgfpathlineto{\pgfqpoint{0.128903in}{0.233596in}}%
\pgfpathlineto{\pgfqpoint{0.129002in}{0.233965in}}%
\pgfpathlineto{\pgfqpoint{0.129100in}{0.234334in}}%
\pgfpathlineto{\pgfqpoint{0.129198in}{0.234703in}}%
\pgfpathlineto{\pgfqpoint{0.129297in}{0.235072in}}%
\pgfpathlineto{\pgfqpoint{0.129395in}{0.235441in}}%
\pgfpathlineto{\pgfqpoint{0.129493in}{0.235810in}}%
\pgfpathlineto{\pgfqpoint{0.129590in}{0.236179in}}%
\pgfpathlineto{\pgfqpoint{0.129688in}{0.236548in}}%
\pgfpathlineto{\pgfqpoint{0.129786in}{0.236917in}}%
\pgfpathlineto{\pgfqpoint{0.129883in}{0.237286in}}%
\pgfpathlineto{\pgfqpoint{0.130046in}{0.237901in}}%
\pgfpathlineto{\pgfqpoint{0.130208in}{0.238515in}}%
\pgfpathlineto{\pgfqpoint{0.130370in}{0.239130in}}%
\pgfpathlineto{\pgfqpoint{0.130531in}{0.239745in}}%
\pgfpathlineto{\pgfqpoint{0.130692in}{0.240360in}}%
\pgfpathlineto{\pgfqpoint{0.130853in}{0.240975in}}%
\pgfpathlineto{\pgfqpoint{0.131014in}{0.241590in}}%
\pgfpathlineto{\pgfqpoint{0.131175in}{0.242205in}}%
\pgfpathlineto{\pgfqpoint{0.131335in}{0.242820in}}%
\pgfpathlineto{\pgfqpoint{0.131495in}{0.243434in}}%
\pgfpathlineto{\pgfqpoint{0.131655in}{0.244049in}}%
\pgfpathlineto{\pgfqpoint{0.131814in}{0.244664in}}%
\pgfpathlineto{\pgfqpoint{0.131973in}{0.245279in}}%
\pgfpathlineto{\pgfqpoint{0.132133in}{0.245894in}}%
\pgfpathlineto{\pgfqpoint{0.132291in}{0.246509in}}%
\pgfpathlineto{\pgfqpoint{0.132450in}{0.247124in}}%
\pgfpathlineto{\pgfqpoint{0.132609in}{0.247739in}}%
\pgfpathlineto{\pgfqpoint{0.132767in}{0.248353in}}%
\pgfpathlineto{\pgfqpoint{0.132925in}{0.248968in}}%
\pgfpathlineto{\pgfqpoint{0.133083in}{0.249583in}}%
\pgfpathlineto{\pgfqpoint{0.133240in}{0.250198in}}%
\pgfpathlineto{\pgfqpoint{0.133397in}{0.250813in}}%
\pgfpathlineto{\pgfqpoint{0.133555in}{0.251428in}}%
\pgfpathlineto{\pgfqpoint{0.133712in}{0.252043in}}%
\pgfpathlineto{\pgfqpoint{0.133868in}{0.252658in}}%
\pgfpathlineto{\pgfqpoint{0.134025in}{0.253272in}}%
\pgfpathlineto{\pgfqpoint{0.134181in}{0.253887in}}%
\pgfpathlineto{\pgfqpoint{0.134337in}{0.254502in}}%
\pgfpathlineto{\pgfqpoint{0.134493in}{0.255117in}}%
\pgfpathlineto{\pgfqpoint{0.134649in}{0.255732in}}%
\pgfpathlineto{\pgfqpoint{0.134804in}{0.256347in}}%
\pgfpathlineto{\pgfqpoint{0.134959in}{0.256962in}}%
\pgfpathlineto{\pgfqpoint{0.135114in}{0.257577in}}%
\pgfpathlineto{\pgfqpoint{0.135269in}{0.258191in}}%
\pgfpathlineto{\pgfqpoint{0.135424in}{0.258806in}}%
\pgfpathlineto{\pgfqpoint{0.135578in}{0.259421in}}%
\pgfpathlineto{\pgfqpoint{0.135732in}{0.260036in}}%
\pgfpathlineto{\pgfqpoint{0.135886in}{0.260651in}}%
\pgfpathlineto{\pgfqpoint{0.136040in}{0.261266in}}%
\pgfpathlineto{\pgfqpoint{0.136193in}{0.261881in}}%
\pgfpathlineto{\pgfqpoint{0.136346in}{0.262496in}}%
\pgfpathlineto{\pgfqpoint{0.136499in}{0.263110in}}%
\pgfpathlineto{\pgfqpoint{0.136652in}{0.263725in}}%
\pgfpathlineto{\pgfqpoint{0.136804in}{0.264340in}}%
\pgfpathlineto{\pgfqpoint{0.136956in}{0.264955in}}%
\pgfpathlineto{\pgfqpoint{0.137108in}{0.265570in}}%
\pgfpathlineto{\pgfqpoint{0.137259in}{0.266185in}}%
\pgfpathlineto{\pgfqpoint{0.137410in}{0.266800in}}%
\pgfpathlineto{\pgfqpoint{0.137561in}{0.267415in}}%
\pgfpathlineto{\pgfqpoint{0.137712in}{0.268029in}}%
\pgfpathlineto{\pgfqpoint{0.137862in}{0.268644in}}%
\pgfpathlineto{\pgfqpoint{0.138012in}{0.269259in}}%
\pgfpathlineto{\pgfqpoint{0.138162in}{0.269874in}}%
\pgfpathlineto{\pgfqpoint{0.138311in}{0.270489in}}%
\pgfpathlineto{\pgfqpoint{0.138460in}{0.271104in}}%
\pgfpathlineto{\pgfqpoint{0.138609in}{0.271719in}}%
\pgfpathlineto{\pgfqpoint{0.138757in}{0.272334in}}%
\pgfpathlineto{\pgfqpoint{0.138905in}{0.272948in}}%
\pgfpathlineto{\pgfqpoint{0.139053in}{0.273563in}}%
\pgfpathlineto{\pgfqpoint{0.139200in}{0.274178in}}%
\pgfpathlineto{\pgfqpoint{0.139347in}{0.274793in}}%
\pgfpathlineto{\pgfqpoint{0.139494in}{0.275408in}}%
\pgfpathlineto{\pgfqpoint{0.139640in}{0.276023in}}%
\pgfpathlineto{\pgfqpoint{0.139786in}{0.276638in}}%
\pgfpathlineto{\pgfqpoint{0.139931in}{0.277253in}}%
\pgfpathlineto{\pgfqpoint{0.140076in}{0.277867in}}%
\pgfpathlineto{\pgfqpoint{0.140221in}{0.278482in}}%
\pgfpathlineto{\pgfqpoint{0.140365in}{0.279097in}}%
\pgfpathlineto{\pgfqpoint{0.140509in}{0.279712in}}%
\pgfpathlineto{\pgfqpoint{0.140652in}{0.280327in}}%
\pgfpathlineto{\pgfqpoint{0.140795in}{0.280942in}}%
\pgfpathlineto{\pgfqpoint{0.140937in}{0.281557in}}%
\pgfpathlineto{\pgfqpoint{0.141080in}{0.282172in}}%
\pgfpathlineto{\pgfqpoint{0.141221in}{0.282786in}}%
\pgfpathlineto{\pgfqpoint{0.141362in}{0.283401in}}%
\pgfpathlineto{\pgfqpoint{0.141503in}{0.284016in}}%
\pgfpathlineto{\pgfqpoint{0.141643in}{0.284631in}}%
\pgfpathlineto{\pgfqpoint{0.141783in}{0.285246in}}%
\pgfpathlineto{\pgfqpoint{0.141923in}{0.285861in}}%
\pgfpathlineto{\pgfqpoint{0.142061in}{0.286476in}}%
\pgfpathlineto{\pgfqpoint{0.142200in}{0.287091in}}%
\pgfpathlineto{\pgfqpoint{0.142338in}{0.287705in}}%
\pgfpathlineto{\pgfqpoint{0.142475in}{0.288320in}}%
\pgfpathlineto{\pgfqpoint{0.142612in}{0.288935in}}%
\pgfpathlineto{\pgfqpoint{0.142749in}{0.289550in}}%
\pgfpathlineto{\pgfqpoint{0.142885in}{0.290165in}}%
\pgfpathlineto{\pgfqpoint{0.143020in}{0.290780in}}%
\pgfpathlineto{\pgfqpoint{0.143155in}{0.291395in}}%
\pgfpathlineto{\pgfqpoint{0.143290in}{0.292010in}}%
\pgfpathlineto{\pgfqpoint{0.143424in}{0.292624in}}%
\pgfpathlineto{\pgfqpoint{0.143557in}{0.293239in}}%
\pgfpathlineto{\pgfqpoint{0.143690in}{0.293854in}}%
\pgfpathlineto{\pgfqpoint{0.143822in}{0.294469in}}%
\pgfpathlineto{\pgfqpoint{0.143954in}{0.295084in}}%
\pgfpathlineto{\pgfqpoint{0.144086in}{0.295699in}}%
\pgfpathlineto{\pgfqpoint{0.144217in}{0.296314in}}%
\pgfpathlineto{\pgfqpoint{0.144347in}{0.296929in}}%
\pgfpathlineto{\pgfqpoint{0.144477in}{0.297543in}}%
\pgfpathlineto{\pgfqpoint{0.144606in}{0.298158in}}%
\pgfpathlineto{\pgfqpoint{0.144735in}{0.298773in}}%
\pgfpathlineto{\pgfqpoint{0.144863in}{0.299388in}}%
\pgfpathlineto{\pgfqpoint{0.144991in}{0.300003in}}%
\pgfpathlineto{\pgfqpoint{0.145118in}{0.300618in}}%
\pgfpathlineto{\pgfqpoint{0.145245in}{0.301233in}}%
\pgfpathlineto{\pgfqpoint{0.145371in}{0.301848in}}%
\pgfpathlineto{\pgfqpoint{0.145496in}{0.302462in}}%
\pgfpathlineto{\pgfqpoint{0.145622in}{0.303077in}}%
\pgfpathlineto{\pgfqpoint{0.145746in}{0.303692in}}%
\pgfpathlineto{\pgfqpoint{0.145870in}{0.304307in}}%
\pgfpathlineto{\pgfqpoint{0.145994in}{0.304922in}}%
\pgfpathlineto{\pgfqpoint{0.146116in}{0.305537in}}%
\pgfpathlineto{\pgfqpoint{0.146239in}{0.306152in}}%
\pgfpathlineto{\pgfqpoint{0.146361in}{0.306767in}}%
\pgfpathlineto{\pgfqpoint{0.146482in}{0.307381in}}%
\pgfpathlineto{\pgfqpoint{0.146603in}{0.307996in}}%
\pgfpathlineto{\pgfqpoint{0.146723in}{0.308611in}}%
\pgfpathlineto{\pgfqpoint{0.146843in}{0.309226in}}%
\pgfpathlineto{\pgfqpoint{0.146962in}{0.309841in}}%
\pgfpathlineto{\pgfqpoint{0.147081in}{0.310456in}}%
\pgfpathlineto{\pgfqpoint{0.147199in}{0.311071in}}%
\pgfpathlineto{\pgfqpoint{0.147317in}{0.311686in}}%
\pgfpathlineto{\pgfqpoint{0.147434in}{0.312300in}}%
\pgfpathlineto{\pgfqpoint{0.147551in}{0.312915in}}%
\pgfpathlineto{\pgfqpoint{0.147667in}{0.313530in}}%
\pgfpathlineto{\pgfqpoint{0.147782in}{0.314145in}}%
\pgfpathlineto{\pgfqpoint{0.147898in}{0.314760in}}%
\pgfpathlineto{\pgfqpoint{0.148012in}{0.315375in}}%
\pgfpathlineto{\pgfqpoint{0.148126in}{0.315990in}}%
\pgfpathlineto{\pgfqpoint{0.148240in}{0.316605in}}%
\pgfpathlineto{\pgfqpoint{0.148353in}{0.317220in}}%
\pgfpathlineto{\pgfqpoint{0.148465in}{0.317834in}}%
\pgfpathlineto{\pgfqpoint{0.148577in}{0.318449in}}%
\pgfpathlineto{\pgfqpoint{0.148689in}{0.319064in}}%
\pgfpathlineto{\pgfqpoint{0.148800in}{0.319679in}}%
\pgfpathlineto{\pgfqpoint{0.148910in}{0.320294in}}%
\pgfpathlineto{\pgfqpoint{0.149020in}{0.320909in}}%
\pgfpathlineto{\pgfqpoint{0.149130in}{0.321524in}}%
\pgfpathlineto{\pgfqpoint{0.149239in}{0.322139in}}%
\pgfpathlineto{\pgfqpoint{0.149347in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{0.149455in}{0.323368in}}%
\pgfpathlineto{\pgfqpoint{0.149563in}{0.323983in}}%
\pgfpathlineto{\pgfqpoint{0.149670in}{0.324598in}}%
\pgfpathlineto{\pgfqpoint{0.149776in}{0.325213in}}%
\pgfpathlineto{\pgfqpoint{0.149882in}{0.325828in}}%
\pgfpathlineto{\pgfqpoint{0.149988in}{0.326443in}}%
\pgfpathlineto{\pgfqpoint{0.150093in}{0.327058in}}%
\pgfpathlineto{\pgfqpoint{0.150197in}{0.327672in}}%
\pgfpathlineto{\pgfqpoint{0.150301in}{0.328287in}}%
\pgfpathlineto{\pgfqpoint{0.150405in}{0.328902in}}%
\pgfpathlineto{\pgfqpoint{0.150508in}{0.329517in}}%
\pgfpathlineto{\pgfqpoint{0.150610in}{0.330132in}}%
\pgfpathlineto{\pgfqpoint{0.150712in}{0.330747in}}%
\pgfpathlineto{\pgfqpoint{0.150814in}{0.331362in}}%
\pgfpathlineto{\pgfqpoint{0.150915in}{0.331977in}}%
\pgfpathlineto{\pgfqpoint{0.151015in}{0.332591in}}%
\pgfpathlineto{\pgfqpoint{0.151115in}{0.333206in}}%
\pgfpathlineto{\pgfqpoint{0.151215in}{0.333821in}}%
\pgfpathlineto{\pgfqpoint{0.151314in}{0.334436in}}%
\pgfpathlineto{\pgfqpoint{0.151413in}{0.335051in}}%
\pgfpathlineto{\pgfqpoint{0.151511in}{0.335666in}}%
\pgfpathlineto{\pgfqpoint{0.151608in}{0.336281in}}%
\pgfpathlineto{\pgfqpoint{0.151705in}{0.336896in}}%
\pgfpathlineto{\pgfqpoint{0.151802in}{0.337510in}}%
\pgfpathlineto{\pgfqpoint{0.151898in}{0.338125in}}%
\pgfpathlineto{\pgfqpoint{0.151993in}{0.338740in}}%
\pgfpathlineto{\pgfqpoint{0.152088in}{0.339355in}}%
\pgfpathlineto{\pgfqpoint{0.152183in}{0.339970in}}%
\pgfpathlineto{\pgfqpoint{0.152277in}{0.340585in}}%
\pgfpathlineto{\pgfqpoint{0.152370in}{0.341200in}}%
\pgfpathlineto{\pgfqpoint{0.152463in}{0.341815in}}%
\pgfpathlineto{\pgfqpoint{0.152555in}{0.342429in}}%
\pgfpathlineto{\pgfqpoint{0.152647in}{0.343044in}}%
\pgfpathlineto{\pgfqpoint{0.152739in}{0.343659in}}%
\pgfpathlineto{\pgfqpoint{0.152830in}{0.344274in}}%
\pgfpathlineto{\pgfqpoint{0.152920in}{0.344889in}}%
\pgfpathlineto{\pgfqpoint{0.153010in}{0.345504in}}%
\pgfpathlineto{\pgfqpoint{0.153099in}{0.346119in}}%
\pgfpathlineto{\pgfqpoint{0.153188in}{0.346734in}}%
\pgfpathlineto{\pgfqpoint{0.153276in}{0.347348in}}%
\pgfpathlineto{\pgfqpoint{0.153363in}{0.347963in}}%
\pgfpathlineto{\pgfqpoint{0.153450in}{0.348578in}}%
\pgfpathlineto{\pgfqpoint{0.153537in}{0.349193in}}%
\pgfpathlineto{\pgfqpoint{0.153623in}{0.349808in}}%
\pgfpathlineto{\pgfqpoint{0.153708in}{0.350423in}}%
\pgfpathlineto{\pgfqpoint{0.153793in}{0.351038in}}%
\pgfpathlineto{\pgfqpoint{0.153877in}{0.351653in}}%
\pgfpathlineto{\pgfqpoint{0.153961in}{0.352267in}}%
\pgfpathlineto{\pgfqpoint{0.154044in}{0.352882in}}%
\pgfpathlineto{\pgfqpoint{0.154126in}{0.353497in}}%
\pgfpathlineto{\pgfqpoint{0.154208in}{0.354112in}}%
\pgfpathlineto{\pgfqpoint{0.154290in}{0.354727in}}%
\pgfpathlineto{\pgfqpoint{0.154370in}{0.355342in}}%
\pgfpathlineto{\pgfqpoint{0.154451in}{0.355957in}}%
\pgfpathlineto{\pgfqpoint{0.154530in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{0.154609in}{0.357186in}}%
\pgfpathlineto{\pgfqpoint{0.154687in}{0.357801in}}%
\pgfpathlineto{\pgfqpoint{0.154765in}{0.358416in}}%
\pgfpathlineto{\pgfqpoint{0.154842in}{0.359031in}}%
\pgfpathlineto{\pgfqpoint{0.154919in}{0.359646in}}%
\pgfpathlineto{\pgfqpoint{0.154995in}{0.360261in}}%
\pgfpathlineto{\pgfqpoint{0.155070in}{0.360876in}}%
\pgfpathlineto{\pgfqpoint{0.155145in}{0.361491in}}%
\pgfpathlineto{\pgfqpoint{0.155219in}{0.362105in}}%
\pgfpathlineto{\pgfqpoint{0.155292in}{0.362720in}}%
\pgfpathlineto{\pgfqpoint{0.155365in}{0.363335in}}%
\pgfpathlineto{\pgfqpoint{0.155437in}{0.363950in}}%
\pgfpathlineto{\pgfqpoint{0.155508in}{0.364565in}}%
\pgfpathlineto{\pgfqpoint{0.155579in}{0.365180in}}%
\pgfpathlineto{\pgfqpoint{0.155649in}{0.365795in}}%
\pgfpathlineto{\pgfqpoint{0.155719in}{0.366410in}}%
\pgfpathlineto{\pgfqpoint{0.155787in}{0.367024in}}%
\pgfpathlineto{\pgfqpoint{0.155855in}{0.367639in}}%
\pgfpathlineto{\pgfqpoint{0.155923in}{0.368254in}}%
\pgfpathlineto{\pgfqpoint{0.155990in}{0.368869in}}%
\pgfpathlineto{\pgfqpoint{0.156056in}{0.369484in}}%
\pgfpathlineto{\pgfqpoint{0.156121in}{0.370099in}}%
\pgfpathlineto{\pgfqpoint{0.156186in}{0.370714in}}%
\pgfpathlineto{\pgfqpoint{0.156250in}{0.371329in}}%
\pgfpathlineto{\pgfqpoint{0.156314in}{0.371943in}}%
\pgfpathlineto{\pgfqpoint{0.156376in}{0.372558in}}%
\pgfpathlineto{\pgfqpoint{0.156438in}{0.373173in}}%
\pgfpathlineto{\pgfqpoint{0.156500in}{0.373788in}}%
\pgfpathlineto{\pgfqpoint{0.156560in}{0.374403in}}%
\pgfpathlineto{\pgfqpoint{0.156620in}{0.375018in}}%
\pgfpathlineto{\pgfqpoint{0.156679in}{0.375633in}}%
\pgfpathlineto{\pgfqpoint{0.156738in}{0.376248in}}%
\pgfpathlineto{\pgfqpoint{0.156796in}{0.376862in}}%
\pgfpathlineto{\pgfqpoint{0.156853in}{0.377477in}}%
\pgfpathlineto{\pgfqpoint{0.156909in}{0.378092in}}%
\pgfpathlineto{\pgfqpoint{0.156965in}{0.378707in}}%
\pgfpathlineto{\pgfqpoint{0.157020in}{0.379322in}}%
\pgfpathlineto{\pgfqpoint{0.157074in}{0.379937in}}%
\pgfpathlineto{\pgfqpoint{0.157128in}{0.380552in}}%
\pgfpathlineto{\pgfqpoint{0.157181in}{0.381167in}}%
\pgfpathlineto{\pgfqpoint{0.157233in}{0.381781in}}%
\pgfpathlineto{\pgfqpoint{0.157284in}{0.382396in}}%
\pgfpathlineto{\pgfqpoint{0.157335in}{0.383011in}}%
\pgfpathlineto{\pgfqpoint{0.157385in}{0.383626in}}%
\pgfpathlineto{\pgfqpoint{0.157434in}{0.384241in}}%
\pgfpathlineto{\pgfqpoint{0.157483in}{0.384856in}}%
\pgfpathlineto{\pgfqpoint{0.157530in}{0.385471in}}%
\pgfpathlineto{\pgfqpoint{0.157577in}{0.386086in}}%
\pgfpathlineto{\pgfqpoint{0.157624in}{0.386700in}}%
\pgfpathlineto{\pgfqpoint{0.157669in}{0.387315in}}%
\pgfpathlineto{\pgfqpoint{0.157714in}{0.387930in}}%
\pgfpathlineto{\pgfqpoint{0.157758in}{0.388545in}}%
\pgfpathlineto{\pgfqpoint{0.157802in}{0.389160in}}%
\pgfpathlineto{\pgfqpoint{0.157844in}{0.389775in}}%
\pgfpathlineto{\pgfqpoint{0.157886in}{0.390390in}}%
\pgfpathlineto{\pgfqpoint{0.157927in}{0.391005in}}%
\pgfpathlineto{\pgfqpoint{0.157968in}{0.391619in}}%
\pgfpathlineto{\pgfqpoint{0.158008in}{0.392234in}}%
\pgfpathlineto{\pgfqpoint{0.158047in}{0.392849in}}%
\pgfpathlineto{\pgfqpoint{0.158085in}{0.393464in}}%
\pgfpathlineto{\pgfqpoint{0.158122in}{0.394079in}}%
\pgfpathlineto{\pgfqpoint{0.158159in}{0.394694in}}%
\pgfpathlineto{\pgfqpoint{0.158195in}{0.395309in}}%
\pgfpathlineto{\pgfqpoint{0.158230in}{0.395924in}}%
\pgfpathlineto{\pgfqpoint{0.158265in}{0.396538in}}%
\pgfpathlineto{\pgfqpoint{0.158299in}{0.397153in}}%
\pgfpathlineto{\pgfqpoint{0.158332in}{0.397768in}}%
\pgfpathlineto{\pgfqpoint{0.158364in}{0.398383in}}%
\pgfpathlineto{\pgfqpoint{0.158396in}{0.398998in}}%
\pgfpathlineto{\pgfqpoint{0.158426in}{0.399613in}}%
\pgfpathlineto{\pgfqpoint{0.158456in}{0.400228in}}%
\pgfpathlineto{\pgfqpoint{0.158486in}{0.400843in}}%
\pgfpathlineto{\pgfqpoint{0.158514in}{0.401457in}}%
\pgfpathlineto{\pgfqpoint{0.158542in}{0.402072in}}%
\pgfpathlineto{\pgfqpoint{0.158569in}{0.402687in}}%
\pgfpathlineto{\pgfqpoint{0.158595in}{0.403302in}}%
\pgfpathlineto{\pgfqpoint{0.158621in}{0.403917in}}%
\pgfpathlineto{\pgfqpoint{0.158646in}{0.404532in}}%
\pgfpathlineto{\pgfqpoint{0.158670in}{0.405147in}}%
\pgfpathlineto{\pgfqpoint{0.158693in}{0.405762in}}%
\pgfpathlineto{\pgfqpoint{0.158715in}{0.406377in}}%
\pgfpathlineto{\pgfqpoint{0.158737in}{0.406991in}}%
\pgfpathlineto{\pgfqpoint{0.158758in}{0.407606in}}%
\pgfpathlineto{\pgfqpoint{0.158778in}{0.408221in}}%
\pgfpathlineto{\pgfqpoint{0.158797in}{0.408836in}}%
\pgfpathlineto{\pgfqpoint{0.158816in}{0.409451in}}%
\pgfpathlineto{\pgfqpoint{0.158833in}{0.410066in}}%
\pgfpathlineto{\pgfqpoint{0.158850in}{0.410681in}}%
\pgfpathlineto{\pgfqpoint{0.158867in}{0.411296in}}%
\pgfpathlineto{\pgfqpoint{0.158882in}{0.411910in}}%
\pgfpathlineto{\pgfqpoint{0.158897in}{0.412525in}}%
\pgfpathlineto{\pgfqpoint{0.158910in}{0.413140in}}%
\pgfpathlineto{\pgfqpoint{0.158923in}{0.413755in}}%
\pgfpathlineto{\pgfqpoint{0.158935in}{0.414370in}}%
\pgfpathlineto{\pgfqpoint{0.158947in}{0.414985in}}%
\pgfpathlineto{\pgfqpoint{0.158957in}{0.415600in}}%
\pgfpathlineto{\pgfqpoint{0.158967in}{0.416215in}}%
\pgfpathlineto{\pgfqpoint{0.158975in}{0.416829in}}%
\pgfpathlineto{\pgfqpoint{0.158983in}{0.417444in}}%
\pgfpathlineto{\pgfqpoint{0.158991in}{0.418059in}}%
\pgfpathlineto{\pgfqpoint{0.158997in}{0.418674in}}%
\pgfpathlineto{\pgfqpoint{0.159002in}{0.419289in}}%
\pgfpathlineto{\pgfqpoint{0.159007in}{0.419904in}}%
\pgfpathlineto{\pgfqpoint{0.159010in}{0.420519in}}%
\pgfpathlineto{\pgfqpoint{0.159013in}{0.421134in}}%
\pgfpathlineto{\pgfqpoint{0.159015in}{0.421748in}}%
\pgfpathlineto{\pgfqpoint{0.159016in}{0.422363in}}%
\pgfpathlineto{\pgfqpoint{0.159016in}{0.422978in}}%
\pgfpathlineto{\pgfqpoint{0.159015in}{0.423593in}}%
\pgfpathlineto{\pgfqpoint{0.159014in}{0.424208in}}%
\pgfpathlineto{\pgfqpoint{0.159011in}{0.424823in}}%
\pgfpathlineto{\pgfqpoint{0.159008in}{0.425438in}}%
\pgfpathlineto{\pgfqpoint{0.159003in}{0.426053in}}%
\pgfpathlineto{\pgfqpoint{0.158998in}{0.426667in}}%
\pgfpathlineto{\pgfqpoint{0.158991in}{0.427282in}}%
\pgfpathlineto{\pgfqpoint{0.158984in}{0.427897in}}%
\pgfpathlineto{\pgfqpoint{0.158976in}{0.428512in}}%
\pgfpathlineto{\pgfqpoint{0.158966in}{0.429127in}}%
\pgfpathlineto{\pgfqpoint{0.158956in}{0.429742in}}%
\pgfpathlineto{\pgfqpoint{0.158945in}{0.430357in}}%
\pgfpathlineto{\pgfqpoint{0.158933in}{0.430972in}}%
\pgfpathlineto{\pgfqpoint{0.158920in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.158905in}{0.432201in}}%
\pgfpathlineto{\pgfqpoint{0.158890in}{0.432816in}}%
\pgfpathlineto{\pgfqpoint{0.158874in}{0.433431in}}%
\pgfpathlineto{\pgfqpoint{0.158856in}{0.434046in}}%
\pgfpathlineto{\pgfqpoint{0.158838in}{0.434661in}}%
\pgfpathlineto{\pgfqpoint{0.158819in}{0.435276in}}%
\pgfpathlineto{\pgfqpoint{0.158798in}{0.435891in}}%
\pgfpathlineto{\pgfqpoint{0.158777in}{0.436505in}}%
\pgfpathlineto{\pgfqpoint{0.158754in}{0.437120in}}%
\pgfpathlineto{\pgfqpoint{0.158730in}{0.437735in}}%
\pgfpathlineto{\pgfqpoint{0.158706in}{0.438350in}}%
\pgfpathlineto{\pgfqpoint{0.158680in}{0.438965in}}%
\pgfpathlineto{\pgfqpoint{0.158653in}{0.439580in}}%
\pgfpathlineto{\pgfqpoint{0.158625in}{0.440195in}}%
\pgfpathlineto{\pgfqpoint{0.158595in}{0.440810in}}%
\pgfpathlineto{\pgfqpoint{0.158565in}{0.441424in}}%
\pgfpathlineto{\pgfqpoint{0.158533in}{0.442039in}}%
\pgfpathlineto{\pgfqpoint{0.158501in}{0.442654in}}%
\pgfpathlineto{\pgfqpoint{0.158467in}{0.443269in}}%
\pgfpathlineto{\pgfqpoint{0.158432in}{0.443884in}}%
\pgfpathlineto{\pgfqpoint{0.158396in}{0.444499in}}%
\pgfpathlineto{\pgfqpoint{0.158358in}{0.445114in}}%
\pgfpathlineto{\pgfqpoint{0.158320in}{0.445729in}}%
\pgfpathlineto{\pgfqpoint{0.158280in}{0.446343in}}%
\pgfpathlineto{\pgfqpoint{0.158239in}{0.446958in}}%
\pgfpathlineto{\pgfqpoint{0.158197in}{0.447573in}}%
\pgfpathlineto{\pgfqpoint{0.158153in}{0.448188in}}%
\pgfpathlineto{\pgfqpoint{0.158109in}{0.448803in}}%
\pgfpathlineto{\pgfqpoint{0.158063in}{0.449418in}}%
\pgfpathlineto{\pgfqpoint{0.158016in}{0.450033in}}%
\pgfpathlineto{\pgfqpoint{0.157967in}{0.450648in}}%
\pgfpathlineto{\pgfqpoint{0.157918in}{0.451262in}}%
\pgfpathlineto{\pgfqpoint{0.157867in}{0.451877in}}%
\pgfpathlineto{\pgfqpoint{0.157815in}{0.452492in}}%
\pgfpathlineto{\pgfqpoint{0.157761in}{0.453107in}}%
\pgfpathlineto{\pgfqpoint{0.157707in}{0.453722in}}%
\pgfpathlineto{\pgfqpoint{0.157651in}{0.454337in}}%
\pgfpathlineto{\pgfqpoint{0.157594in}{0.454952in}}%
\pgfpathlineto{\pgfqpoint{0.157535in}{0.455567in}}%
\pgfpathlineto{\pgfqpoint{0.157475in}{0.456181in}}%
\pgfpathlineto{\pgfqpoint{0.157414in}{0.456796in}}%
\pgfpathlineto{\pgfqpoint{0.157352in}{0.457411in}}%
\pgfpathlineto{\pgfqpoint{0.157288in}{0.458026in}}%
\pgfpathlineto{\pgfqpoint{0.157223in}{0.458641in}}%
\pgfpathlineto{\pgfqpoint{0.157157in}{0.459256in}}%
\pgfpathlineto{\pgfqpoint{0.157089in}{0.459871in}}%
\pgfpathlineto{\pgfqpoint{0.157020in}{0.460486in}}%
\pgfpathlineto{\pgfqpoint{0.156950in}{0.461100in}}%
\pgfpathlineto{\pgfqpoint{0.156878in}{0.461715in}}%
\pgfpathlineto{\pgfqpoint{0.156805in}{0.462330in}}%
\pgfpathlineto{\pgfqpoint{0.156731in}{0.462945in}}%
\pgfpathlineto{\pgfqpoint{0.156655in}{0.463560in}}%
\pgfpathlineto{\pgfqpoint{0.156578in}{0.464175in}}%
\pgfpathlineto{\pgfqpoint{0.156500in}{0.464790in}}%
\pgfpathlineto{\pgfqpoint{0.156420in}{0.465405in}}%
\pgfpathlineto{\pgfqpoint{0.156339in}{0.466019in}}%
\pgfpathlineto{\pgfqpoint{0.156257in}{0.466634in}}%
\pgfpathlineto{\pgfqpoint{0.156173in}{0.467249in}}%
\pgfpathlineto{\pgfqpoint{0.156088in}{0.467864in}}%
\pgfpathlineto{\pgfqpoint{0.156001in}{0.468479in}}%
\pgfpathlineto{\pgfqpoint{0.155913in}{0.469094in}}%
\pgfpathlineto{\pgfqpoint{0.155824in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.155733in}{0.470324in}}%
\pgfpathlineto{\pgfqpoint{0.155642in}{0.470938in}}%
\pgfpathlineto{\pgfqpoint{0.155548in}{0.471553in}}%
\pgfpathlineto{\pgfqpoint{0.155453in}{0.472168in}}%
\pgfpathlineto{\pgfqpoint{0.155357in}{0.472783in}}%
\pgfpathlineto{\pgfqpoint{0.155260in}{0.473398in}}%
\pgfpathlineto{\pgfqpoint{0.155161in}{0.474013in}}%
\pgfpathlineto{\pgfqpoint{0.155061in}{0.474628in}}%
\pgfpathlineto{\pgfqpoint{0.154959in}{0.475243in}}%
\pgfpathlineto{\pgfqpoint{0.154856in}{0.475857in}}%
\pgfpathlineto{\pgfqpoint{0.154751in}{0.476472in}}%
\pgfpathlineto{\pgfqpoint{0.154645in}{0.477087in}}%
\pgfpathlineto{\pgfqpoint{0.154538in}{0.477702in}}%
\pgfpathlineto{\pgfqpoint{0.154429in}{0.478317in}}%
\pgfpathlineto{\pgfqpoint{0.154319in}{0.478932in}}%
\pgfpathlineto{\pgfqpoint{0.154208in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{0.154095in}{0.480162in}}%
\pgfpathlineto{\pgfqpoint{0.153980in}{0.480776in}}%
\pgfpathlineto{\pgfqpoint{0.153864in}{0.481391in}}%
\pgfpathlineto{\pgfqpoint{0.153747in}{0.482006in}}%
\pgfpathlineto{\pgfqpoint{0.153628in}{0.482621in}}%
\pgfpathlineto{\pgfqpoint{0.153508in}{0.483236in}}%
\pgfpathlineto{\pgfqpoint{0.153386in}{0.483851in}}%
\pgfpathlineto{\pgfqpoint{0.153263in}{0.484466in}}%
\pgfpathlineto{\pgfqpoint{0.153139in}{0.485081in}}%
\pgfpathlineto{\pgfqpoint{0.153013in}{0.485695in}}%
\pgfpathlineto{\pgfqpoint{0.152885in}{0.486310in}}%
\pgfpathlineto{\pgfqpoint{0.152756in}{0.486925in}}%
\pgfpathlineto{\pgfqpoint{0.152625in}{0.487540in}}%
\pgfpathlineto{\pgfqpoint{0.152493in}{0.488155in}}%
\pgfpathlineto{\pgfqpoint{0.152360in}{0.488770in}}%
\pgfpathlineto{\pgfqpoint{0.152224in}{0.489385in}}%
\pgfpathlineto{\pgfqpoint{0.152088in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{0.151950in}{0.490614in}}%
\pgfpathlineto{\pgfqpoint{0.151810in}{0.491229in}}%
\pgfpathlineto{\pgfqpoint{0.151668in}{0.491844in}}%
\pgfpathlineto{\pgfqpoint{0.151525in}{0.492459in}}%
\pgfpathlineto{\pgfqpoint{0.151381in}{0.493074in}}%
\pgfpathlineto{\pgfqpoint{0.151234in}{0.493689in}}%
\pgfpathlineto{\pgfqpoint{0.151087in}{0.494304in}}%
\pgfpathlineto{\pgfqpoint{0.150937in}{0.494919in}}%
\pgfpathlineto{\pgfqpoint{0.150786in}{0.495534in}}%
\pgfpathlineto{\pgfqpoint{0.150633in}{0.496148in}}%
\pgfpathlineto{\pgfqpoint{0.150479in}{0.496763in}}%
\pgfpathlineto{\pgfqpoint{0.150323in}{0.497378in}}%
\pgfpathlineto{\pgfqpoint{0.150165in}{0.497993in}}%
\pgfpathlineto{\pgfqpoint{0.150005in}{0.498608in}}%
\pgfpathlineto{\pgfqpoint{0.149844in}{0.499223in}}%
\pgfpathlineto{\pgfqpoint{0.149681in}{0.499838in}}%
\pgfpathlineto{\pgfqpoint{0.149516in}{0.500453in}}%
\pgfpathlineto{\pgfqpoint{0.149349in}{0.501067in}}%
\pgfpathlineto{\pgfqpoint{0.149181in}{0.501682in}}%
\pgfpathlineto{\pgfqpoint{0.149010in}{0.502297in}}%
\pgfpathlineto{\pgfqpoint{0.148838in}{0.502912in}}%
\pgfpathlineto{\pgfqpoint{0.148664in}{0.503527in}}%
\pgfpathlineto{\pgfqpoint{0.148488in}{0.504142in}}%
\pgfpathlineto{\pgfqpoint{0.148310in}{0.504757in}}%
\pgfpathlineto{\pgfqpoint{0.148131in}{0.505372in}}%
\pgfpathlineto{\pgfqpoint{0.147949in}{0.505986in}}%
\pgfpathlineto{\pgfqpoint{0.147765in}{0.506601in}}%
\pgfpathlineto{\pgfqpoint{0.147580in}{0.507216in}}%
\pgfpathlineto{\pgfqpoint{0.147392in}{0.507831in}}%
\pgfpathlineto{\pgfqpoint{0.147202in}{0.508446in}}%
\pgfpathlineto{\pgfqpoint{0.147011in}{0.509061in}}%
\pgfpathlineto{\pgfqpoint{0.146817in}{0.509676in}}%
\pgfpathlineto{\pgfqpoint{0.146621in}{0.510291in}}%
\pgfpathlineto{\pgfqpoint{0.146423in}{0.510905in}}%
\pgfpathlineto{\pgfqpoint{0.146223in}{0.511520in}}%
\pgfpathlineto{\pgfqpoint{0.146021in}{0.512135in}}%
\pgfpathlineto{\pgfqpoint{0.145817in}{0.512750in}}%
\pgfpathlineto{\pgfqpoint{0.145610in}{0.513365in}}%
\pgfpathlineto{\pgfqpoint{0.145402in}{0.513980in}}%
\pgfpathlineto{\pgfqpoint{0.145191in}{0.514595in}}%
\pgfpathlineto{\pgfqpoint{0.144978in}{0.515210in}}%
\pgfpathlineto{\pgfqpoint{0.144762in}{0.515824in}}%
\pgfpathlineto{\pgfqpoint{0.144545in}{0.516439in}}%
\pgfpathlineto{\pgfqpoint{0.144325in}{0.517054in}}%
\pgfpathlineto{\pgfqpoint{0.144102in}{0.517669in}}%
\pgfpathlineto{\pgfqpoint{0.143878in}{0.518284in}}%
\pgfpathlineto{\pgfqpoint{0.143651in}{0.518899in}}%
\pgfpathlineto{\pgfqpoint{0.143421in}{0.519514in}}%
\pgfpathlineto{\pgfqpoint{0.143190in}{0.520129in}}%
\pgfpathlineto{\pgfqpoint{0.142956in}{0.520743in}}%
\pgfpathlineto{\pgfqpoint{0.142719in}{0.521358in}}%
\pgfpathlineto{\pgfqpoint{0.142480in}{0.521973in}}%
\pgfpathlineto{\pgfqpoint{0.142239in}{0.522588in}}%
\pgfpathlineto{\pgfqpoint{0.141995in}{0.523203in}}%
\pgfpathlineto{\pgfqpoint{0.141748in}{0.523818in}}%
\pgfpathlineto{\pgfqpoint{0.141499in}{0.524433in}}%
\pgfpathlineto{\pgfqpoint{0.141248in}{0.525048in}}%
\pgfpathlineto{\pgfqpoint{0.140994in}{0.525662in}}%
\pgfpathlineto{\pgfqpoint{0.140737in}{0.526277in}}%
\pgfpathlineto{\pgfqpoint{0.140478in}{0.526892in}}%
\pgfpathlineto{\pgfqpoint{0.140216in}{0.527507in}}%
\pgfpathlineto{\pgfqpoint{0.139952in}{0.528122in}}%
\pgfpathlineto{\pgfqpoint{0.139685in}{0.528737in}}%
\pgfpathlineto{\pgfqpoint{0.139415in}{0.529352in}}%
\pgfpathlineto{\pgfqpoint{0.139143in}{0.529967in}}%
\pgfpathlineto{\pgfqpoint{0.138867in}{0.530581in}}%
\pgfpathlineto{\pgfqpoint{0.138590in}{0.531196in}}%
\pgfpathlineto{\pgfqpoint{0.138309in}{0.531811in}}%
\pgfpathlineto{\pgfqpoint{0.138026in}{0.532426in}}%
\pgfpathlineto{\pgfqpoint{0.137740in}{0.533041in}}%
\pgfpathlineto{\pgfqpoint{0.137451in}{0.533656in}}%
\pgfpathlineto{\pgfqpoint{0.137160in}{0.534271in}}%
\pgfpathlineto{\pgfqpoint{0.136866in}{0.534886in}}%
\pgfpathlineto{\pgfqpoint{0.136569in}{0.535500in}}%
\pgfpathlineto{\pgfqpoint{0.136269in}{0.536115in}}%
\pgfpathlineto{\pgfqpoint{0.135966in}{0.536730in}}%
\pgfpathlineto{\pgfqpoint{0.135660in}{0.537345in}}%
\pgfpathlineto{\pgfqpoint{0.135351in}{0.537960in}}%
\pgfpathlineto{\pgfqpoint{0.135040in}{0.538575in}}%
\pgfpathlineto{\pgfqpoint{0.134725in}{0.539190in}}%
\pgfpathlineto{\pgfqpoint{0.134408in}{0.539805in}}%
\pgfpathlineto{\pgfqpoint{0.134087in}{0.540419in}}%
\pgfpathlineto{\pgfqpoint{0.133764in}{0.541034in}}%
\pgfpathlineto{\pgfqpoint{0.133437in}{0.541649in}}%
\pgfpathlineto{\pgfqpoint{0.133107in}{0.542264in}}%
\pgfpathlineto{\pgfqpoint{0.132775in}{0.542879in}}%
\pgfpathlineto{\pgfqpoint{0.132438in}{0.543494in}}%
\pgfpathlineto{\pgfqpoint{0.132099in}{0.544109in}}%
\pgfpathlineto{\pgfqpoint{0.132031in}{0.544232in}}%
\pgfpathlineto{\pgfqpoint{0.131963in}{0.544355in}}%
\pgfpathlineto{\pgfqpoint{0.131894in}{0.544478in}}%
\pgfpathlineto{\pgfqpoint{0.131826in}{0.544601in}}%
\pgfpathlineto{\pgfqpoint{0.131757in}{0.544724in}}%
\pgfpathlineto{\pgfqpoint{0.131688in}{0.544847in}}%
\pgfpathlineto{\pgfqpoint{0.131619in}{0.544970in}}%
\pgfpathlineto{\pgfqpoint{0.131550in}{0.545093in}}%
\pgfpathlineto{\pgfqpoint{0.131480in}{0.545215in}}%
\pgfpathlineto{\pgfqpoint{0.131411in}{0.545338in}}%
\pgfpathlineto{\pgfqpoint{0.131342in}{0.545461in}}%
\pgfpathlineto{\pgfqpoint{0.131272in}{0.545584in}}%
\pgfpathlineto{\pgfqpoint{0.131202in}{0.545707in}}%
\pgfpathlineto{\pgfqpoint{0.131132in}{0.545830in}}%
\pgfpathlineto{\pgfqpoint{0.131062in}{0.545953in}}%
\pgfpathlineto{\pgfqpoint{0.130992in}{0.546076in}}%
\pgfpathlineto{\pgfqpoint{0.130921in}{0.546199in}}%
\pgfpathlineto{\pgfqpoint{0.130851in}{0.546322in}}%
\pgfpathlineto{\pgfqpoint{0.130780in}{0.546445in}}%
\pgfpathlineto{\pgfqpoint{0.130710in}{0.546568in}}%
\pgfpathlineto{\pgfqpoint{0.130639in}{0.546691in}}%
\pgfpathlineto{\pgfqpoint{0.130568in}{0.546814in}}%
\pgfpathlineto{\pgfqpoint{0.130496in}{0.546937in}}%
\pgfpathlineto{\pgfqpoint{0.130425in}{0.547060in}}%
\pgfpathlineto{\pgfqpoint{0.130354in}{0.547183in}}%
\pgfpathlineto{\pgfqpoint{0.130282in}{0.547306in}}%
\pgfpathlineto{\pgfqpoint{0.130210in}{0.547429in}}%
\pgfpathlineto{\pgfqpoint{0.130139in}{0.547552in}}%
\pgfpathlineto{\pgfqpoint{0.130067in}{0.547675in}}%
\pgfpathlineto{\pgfqpoint{0.129994in}{0.547798in}}%
\pgfpathlineto{\pgfqpoint{0.129922in}{0.547921in}}%
\pgfpathlineto{\pgfqpoint{0.129850in}{0.548044in}}%
\pgfpathlineto{\pgfqpoint{0.129777in}{0.548167in}}%
\pgfpathlineto{\pgfqpoint{0.129704in}{0.548290in}}%
\pgfpathlineto{\pgfqpoint{0.129632in}{0.548413in}}%
\pgfpathlineto{\pgfqpoint{0.129559in}{0.548536in}}%
\pgfpathlineto{\pgfqpoint{0.129485in}{0.548659in}}%
\pgfpathlineto{\pgfqpoint{0.129412in}{0.548782in}}%
\pgfpathlineto{\pgfqpoint{0.129339in}{0.548905in}}%
\pgfpathlineto{\pgfqpoint{0.129265in}{0.549028in}}%
\pgfpathlineto{\pgfqpoint{0.129191in}{0.549151in}}%
\pgfpathlineto{\pgfqpoint{0.129118in}{0.549274in}}%
\pgfpathlineto{\pgfqpoint{0.129044in}{0.549397in}}%
\pgfpathlineto{\pgfqpoint{0.128969in}{0.549520in}}%
\pgfpathlineto{\pgfqpoint{0.128895in}{0.549643in}}%
\pgfpathlineto{\pgfqpoint{0.128821in}{0.549766in}}%
\pgfpathlineto{\pgfqpoint{0.128746in}{0.549889in}}%
\pgfpathlineto{\pgfqpoint{0.128671in}{0.550012in}}%
\pgfpathlineto{\pgfqpoint{0.128596in}{0.550134in}}%
\pgfpathlineto{\pgfqpoint{0.128521in}{0.550257in}}%
\pgfpathlineto{\pgfqpoint{0.128446in}{0.550380in}}%
\pgfpathlineto{\pgfqpoint{0.128371in}{0.550503in}}%
\pgfpathlineto{\pgfqpoint{0.128295in}{0.550626in}}%
\pgfpathlineto{\pgfqpoint{0.128220in}{0.550749in}}%
\pgfpathlineto{\pgfqpoint{0.128144in}{0.550872in}}%
\pgfpathlineto{\pgfqpoint{0.128068in}{0.550995in}}%
\pgfpathlineto{\pgfqpoint{0.127992in}{0.551118in}}%
\pgfpathlineto{\pgfqpoint{0.127916in}{0.551241in}}%
\pgfpathlineto{\pgfqpoint{0.127839in}{0.551364in}}%
\pgfpathlineto{\pgfqpoint{0.127763in}{0.551487in}}%
\pgfpathlineto{\pgfqpoint{0.127686in}{0.551610in}}%
\pgfpathlineto{\pgfqpoint{0.127609in}{0.551733in}}%
\pgfpathlineto{\pgfqpoint{0.127532in}{0.551856in}}%
\pgfpathlineto{\pgfqpoint{0.127455in}{0.551979in}}%
\pgfpathlineto{\pgfqpoint{0.127378in}{0.552102in}}%
\pgfpathlineto{\pgfqpoint{0.127300in}{0.552225in}}%
\pgfpathlineto{\pgfqpoint{0.127222in}{0.552348in}}%
\pgfpathlineto{\pgfqpoint{0.127145in}{0.552471in}}%
\pgfpathlineto{\pgfqpoint{0.127067in}{0.552594in}}%
\pgfpathlineto{\pgfqpoint{0.126988in}{0.552717in}}%
\pgfpathlineto{\pgfqpoint{0.126910in}{0.552840in}}%
\pgfpathlineto{\pgfqpoint{0.126832in}{0.552963in}}%
\pgfpathlineto{\pgfqpoint{0.126753in}{0.553086in}}%
\pgfpathlineto{\pgfqpoint{0.126674in}{0.553209in}}%
\pgfpathlineto{\pgfqpoint{0.126595in}{0.553332in}}%
\pgfpathlineto{\pgfqpoint{0.126516in}{0.553455in}}%
\pgfpathlineto{\pgfqpoint{0.126437in}{0.553578in}}%
\pgfpathlineto{\pgfqpoint{0.126357in}{0.553701in}}%
\pgfpathlineto{\pgfqpoint{0.126278in}{0.553824in}}%
\pgfpathlineto{\pgfqpoint{0.126198in}{0.553947in}}%
\pgfpathlineto{\pgfqpoint{0.126118in}{0.554070in}}%
\pgfpathlineto{\pgfqpoint{0.126038in}{0.554193in}}%
\pgfpathlineto{\pgfqpoint{0.125958in}{0.554316in}}%
\pgfpathlineto{\pgfqpoint{0.125877in}{0.554439in}}%
\pgfpathlineto{\pgfqpoint{0.125797in}{0.554562in}}%
\pgfpathlineto{\pgfqpoint{0.125716in}{0.554685in}}%
\pgfpathlineto{\pgfqpoint{0.125635in}{0.554808in}}%
\pgfpathlineto{\pgfqpoint{0.125554in}{0.554931in}}%
\pgfpathlineto{\pgfqpoint{0.125472in}{0.555053in}}%
\pgfpathlineto{\pgfqpoint{0.125391in}{0.555176in}}%
\pgfpathlineto{\pgfqpoint{0.125309in}{0.555299in}}%
\pgfpathlineto{\pgfqpoint{0.125227in}{0.555422in}}%
\pgfpathlineto{\pgfqpoint{0.125145in}{0.555545in}}%
\pgfpathlineto{\pgfqpoint{0.125063in}{0.555668in}}%
\pgfpathlineto{\pgfqpoint{0.124981in}{0.555791in}}%
\pgfpathlineto{\pgfqpoint{0.124898in}{0.555914in}}%
\pgfpathlineto{\pgfqpoint{0.124816in}{0.556037in}}%
\pgfpathlineto{\pgfqpoint{0.124733in}{0.556160in}}%
\pgfpathlineto{\pgfqpoint{0.124650in}{0.556283in}}%
\pgfpathlineto{\pgfqpoint{0.124566in}{0.556406in}}%
\pgfpathlineto{\pgfqpoint{0.124483in}{0.556529in}}%
\pgfpathlineto{\pgfqpoint{0.124399in}{0.556652in}}%
\pgfpathlineto{\pgfqpoint{0.124316in}{0.556775in}}%
\pgfpathlineto{\pgfqpoint{0.124232in}{0.556898in}}%
\pgfpathlineto{\pgfqpoint{0.124147in}{0.557021in}}%
\pgfpathlineto{\pgfqpoint{0.124063in}{0.557144in}}%
\pgfpathlineto{\pgfqpoint{0.123979in}{0.557267in}}%
\pgfpathlineto{\pgfqpoint{0.123894in}{0.557390in}}%
\pgfpathlineto{\pgfqpoint{0.123809in}{0.557513in}}%
\pgfpathlineto{\pgfqpoint{0.123724in}{0.557636in}}%
\pgfpathlineto{\pgfqpoint{0.123638in}{0.557759in}}%
\pgfpathlineto{\pgfqpoint{0.123553in}{0.557882in}}%
\pgfpathlineto{\pgfqpoint{0.123467in}{0.558005in}}%
\pgfpathlineto{\pgfqpoint{0.123381in}{0.558128in}}%
\pgfpathlineto{\pgfqpoint{0.123295in}{0.558251in}}%
\pgfpathlineto{\pgfqpoint{0.123209in}{0.558374in}}%
\pgfpathlineto{\pgfqpoint{0.123123in}{0.558497in}}%
\pgfpathlineto{\pgfqpoint{0.123036in}{0.558620in}}%
\pgfpathlineto{\pgfqpoint{0.122949in}{0.558743in}}%
\pgfpathlineto{\pgfqpoint{0.122862in}{0.558866in}}%
\pgfpathlineto{\pgfqpoint{0.122775in}{0.558989in}}%
\pgfpathlineto{\pgfqpoint{0.122688in}{0.559112in}}%
\pgfpathlineto{\pgfqpoint{0.122600in}{0.559235in}}%
\pgfpathlineto{\pgfqpoint{0.122512in}{0.559358in}}%
\pgfpathlineto{\pgfqpoint{0.122424in}{0.559481in}}%
\pgfpathlineto{\pgfqpoint{0.122336in}{0.559604in}}%
\pgfpathlineto{\pgfqpoint{0.122247in}{0.559727in}}%
\pgfpathlineto{\pgfqpoint{0.122159in}{0.559850in}}%
\pgfpathlineto{\pgfqpoint{0.122070in}{0.559972in}}%
\pgfpathlineto{\pgfqpoint{0.121981in}{0.560095in}}%
\pgfpathlineto{\pgfqpoint{0.121892in}{0.560218in}}%
\pgfpathlineto{\pgfqpoint{0.121802in}{0.560341in}}%
\pgfpathlineto{\pgfqpoint{0.121713in}{0.560464in}}%
\pgfpathlineto{\pgfqpoint{0.121623in}{0.560587in}}%
\pgfpathlineto{\pgfqpoint{0.121533in}{0.560710in}}%
\pgfpathlineto{\pgfqpoint{0.121442in}{0.560833in}}%
\pgfpathlineto{\pgfqpoint{0.121352in}{0.560956in}}%
\pgfpathlineto{\pgfqpoint{0.121261in}{0.561079in}}%
\pgfpathlineto{\pgfqpoint{0.121170in}{0.561202in}}%
\pgfpathlineto{\pgfqpoint{0.121079in}{0.561325in}}%
\pgfpathlineto{\pgfqpoint{0.120988in}{0.561448in}}%
\pgfpathlineto{\pgfqpoint{0.120896in}{0.561571in}}%
\pgfpathlineto{\pgfqpoint{0.120804in}{0.561694in}}%
\pgfpathlineto{\pgfqpoint{0.120712in}{0.561817in}}%
\pgfpathlineto{\pgfqpoint{0.120620in}{0.561940in}}%
\pgfpathlineto{\pgfqpoint{0.120528in}{0.562063in}}%
\pgfpathlineto{\pgfqpoint{0.120435in}{0.562186in}}%
\pgfpathlineto{\pgfqpoint{0.120342in}{0.562309in}}%
\pgfpathlineto{\pgfqpoint{0.120249in}{0.562432in}}%
\pgfpathlineto{\pgfqpoint{0.120156in}{0.562555in}}%
\pgfpathlineto{\pgfqpoint{0.120062in}{0.562678in}}%
\pgfpathlineto{\pgfqpoint{0.119968in}{0.562801in}}%
\pgfpathlineto{\pgfqpoint{0.119874in}{0.562924in}}%
\pgfpathlineto{\pgfqpoint{0.119780in}{0.563047in}}%
\pgfpathlineto{\pgfqpoint{0.119686in}{0.563170in}}%
\pgfpathlineto{\pgfqpoint{0.119591in}{0.563293in}}%
\pgfpathlineto{\pgfqpoint{0.119496in}{0.563416in}}%
\pgfpathlineto{\pgfqpoint{0.119401in}{0.563539in}}%
\pgfpathlineto{\pgfqpoint{0.119306in}{0.563662in}}%
\pgfpathlineto{\pgfqpoint{0.119210in}{0.563785in}}%
\pgfpathlineto{\pgfqpoint{0.119114in}{0.563908in}}%
\pgfpathlineto{\pgfqpoint{0.119018in}{0.564031in}}%
\pgfpathlineto{\pgfqpoint{0.118922in}{0.564154in}}%
\pgfpathlineto{\pgfqpoint{0.118825in}{0.564277in}}%
\pgfpathlineto{\pgfqpoint{0.118728in}{0.564400in}}%
\pgfpathlineto{\pgfqpoint{0.118631in}{0.564523in}}%
\pgfpathlineto{\pgfqpoint{0.118534in}{0.564646in}}%
\pgfpathlineto{\pgfqpoint{0.118437in}{0.564769in}}%
\pgfpathlineto{\pgfqpoint{0.118339in}{0.564892in}}%
\pgfpathlineto{\pgfqpoint{0.118241in}{0.565014in}}%
\pgfpathlineto{\pgfqpoint{0.118143in}{0.565137in}}%
\pgfpathlineto{\pgfqpoint{0.118044in}{0.565260in}}%
\pgfpathlineto{\pgfqpoint{0.117946in}{0.565383in}}%
\pgfpathlineto{\pgfqpoint{0.117847in}{0.565506in}}%
\pgfpathlineto{\pgfqpoint{0.117747in}{0.565629in}}%
\pgfpathlineto{\pgfqpoint{0.117648in}{0.565752in}}%
\pgfpathlineto{\pgfqpoint{0.117548in}{0.565875in}}%
\pgfpathlineto{\pgfqpoint{0.117448in}{0.565998in}}%
\pgfpathlineto{\pgfqpoint{0.117348in}{0.566121in}}%
\pgfpathlineto{\pgfqpoint{0.117248in}{0.566244in}}%
\pgfpathlineto{\pgfqpoint{0.117147in}{0.566367in}}%
\pgfpathlineto{\pgfqpoint{0.117046in}{0.566490in}}%
\pgfpathlineto{\pgfqpoint{0.116945in}{0.566613in}}%
\pgfpathlineto{\pgfqpoint{0.116843in}{0.566736in}}%
\pgfpathlineto{\pgfqpoint{0.116742in}{0.566859in}}%
\pgfpathlineto{\pgfqpoint{0.116640in}{0.566982in}}%
\pgfpathlineto{\pgfqpoint{0.116537in}{0.567105in}}%
\pgfpathlineto{\pgfqpoint{0.116435in}{0.567228in}}%
\pgfpathlineto{\pgfqpoint{0.116332in}{0.567351in}}%
\pgfpathlineto{\pgfqpoint{0.116229in}{0.567474in}}%
\pgfpathlineto{\pgfqpoint{0.116126in}{0.567597in}}%
\pgfpathlineto{\pgfqpoint{0.116022in}{0.567720in}}%
\pgfpathlineto{\pgfqpoint{0.115918in}{0.567843in}}%
\pgfpathlineto{\pgfqpoint{0.115814in}{0.567966in}}%
\pgfpathlineto{\pgfqpoint{0.115710in}{0.568089in}}%
\pgfpathlineto{\pgfqpoint{0.115605in}{0.568212in}}%
\pgfpathlineto{\pgfqpoint{0.115500in}{0.568335in}}%
\pgfpathlineto{\pgfqpoint{0.115395in}{0.568458in}}%
\pgfpathlineto{\pgfqpoint{0.115290in}{0.568581in}}%
\pgfpathlineto{\pgfqpoint{0.115184in}{0.568704in}}%
\pgfpathlineto{\pgfqpoint{0.115078in}{0.568827in}}%
\pgfpathlineto{\pgfqpoint{0.114972in}{0.568950in}}%
\pgfpathlineto{\pgfqpoint{0.114865in}{0.569073in}}%
\pgfpathlineto{\pgfqpoint{0.114759in}{0.569196in}}%
\pgfpathlineto{\pgfqpoint{0.114652in}{0.569319in}}%
\pgfpathlineto{\pgfqpoint{0.114544in}{0.569442in}}%
\pgfpathlineto{\pgfqpoint{0.114437in}{0.569565in}}%
\pgfpathlineto{\pgfqpoint{0.114329in}{0.569688in}}%
\pgfpathlineto{\pgfqpoint{0.114221in}{0.569811in}}%
\pgfpathlineto{\pgfqpoint{0.114112in}{0.569933in}}%
\pgfpathlineto{\pgfqpoint{0.114003in}{0.570056in}}%
\pgfpathlineto{\pgfqpoint{0.113894in}{0.570179in}}%
\pgfpathlineto{\pgfqpoint{0.113785in}{0.570302in}}%
\pgfpathlineto{\pgfqpoint{0.113676in}{0.570425in}}%
\pgfpathlineto{\pgfqpoint{0.113566in}{0.570548in}}%
\pgfpathlineto{\pgfqpoint{0.113455in}{0.570671in}}%
\pgfpathlineto{\pgfqpoint{0.113345in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{0.113234in}{0.570917in}}%
\pgfpathlineto{\pgfqpoint{0.113123in}{0.571040in}}%
\pgfpathlineto{\pgfqpoint{0.113012in}{0.571163in}}%
\pgfpathlineto{\pgfqpoint{0.112900in}{0.571286in}}%
\pgfpathlineto{\pgfqpoint{0.112789in}{0.571409in}}%
\pgfpathlineto{\pgfqpoint{0.112676in}{0.571532in}}%
\pgfpathlineto{\pgfqpoint{0.112564in}{0.571655in}}%
\pgfpathlineto{\pgfqpoint{0.112451in}{0.571778in}}%
\pgfpathlineto{\pgfqpoint{0.112338in}{0.571901in}}%
\pgfpathlineto{\pgfqpoint{0.112225in}{0.572024in}}%
\pgfpathlineto{\pgfqpoint{0.112111in}{0.572147in}}%
\pgfpathlineto{\pgfqpoint{0.111997in}{0.572270in}}%
\pgfpathlineto{\pgfqpoint{0.111883in}{0.572393in}}%
\pgfpathlineto{\pgfqpoint{0.111768in}{0.572516in}}%
\pgfpathlineto{\pgfqpoint{0.111653in}{0.572639in}}%
\pgfpathlineto{\pgfqpoint{0.111538in}{0.572762in}}%
\pgfpathlineto{\pgfqpoint{0.111423in}{0.572885in}}%
\pgfpathlineto{\pgfqpoint{0.111307in}{0.573008in}}%
\pgfpathlineto{\pgfqpoint{0.111191in}{0.573131in}}%
\pgfpathlineto{\pgfqpoint{0.111075in}{0.573254in}}%
\pgfpathlineto{\pgfqpoint{0.110958in}{0.573377in}}%
\pgfpathlineto{\pgfqpoint{0.110841in}{0.573500in}}%
\pgfpathlineto{\pgfqpoint{0.110724in}{0.573623in}}%
\pgfpathlineto{\pgfqpoint{0.110606in}{0.573746in}}%
\pgfpathlineto{\pgfqpoint{0.110488in}{0.573869in}}%
\pgfpathlineto{\pgfqpoint{0.110370in}{0.573992in}}%
\pgfpathlineto{\pgfqpoint{0.110252in}{0.574115in}}%
\pgfpathlineto{\pgfqpoint{0.110133in}{0.574238in}}%
\pgfpathlineto{\pgfqpoint{0.110014in}{0.574361in}}%
\pgfpathlineto{\pgfqpoint{0.109894in}{0.574484in}}%
\pgfpathlineto{\pgfqpoint{0.109775in}{0.574607in}}%
\pgfpathlineto{\pgfqpoint{0.109655in}{0.574730in}}%
\pgfpathlineto{\pgfqpoint{0.109534in}{0.574852in}}%
\pgfpathlineto{\pgfqpoint{0.109413in}{0.574975in}}%
\pgfpathlineto{\pgfqpoint{0.109293in}{0.575098in}}%
\pgfpathlineto{\pgfqpoint{0.109171in}{0.575221in}}%
\pgfpathlineto{\pgfqpoint{0.109050in}{0.575344in}}%
\pgfpathlineto{\pgfqpoint{0.108928in}{0.575467in}}%
\pgfpathlineto{\pgfqpoint{0.108805in}{0.575590in}}%
\pgfpathlineto{\pgfqpoint{0.108683in}{0.575713in}}%
\pgfpathlineto{\pgfqpoint{0.108560in}{0.575836in}}%
\pgfpathlineto{\pgfqpoint{0.108437in}{0.575959in}}%
\pgfpathlineto{\pgfqpoint{0.108313in}{0.576082in}}%
\pgfpathlineto{\pgfqpoint{0.108189in}{0.576205in}}%
\pgfpathlineto{\pgfqpoint{0.108065in}{0.576328in}}%
\pgfpathlineto{\pgfqpoint{0.107941in}{0.576451in}}%
\pgfpathlineto{\pgfqpoint{0.107816in}{0.576574in}}%
\pgfpathlineto{\pgfqpoint{0.107691in}{0.576697in}}%
\pgfpathlineto{\pgfqpoint{0.107565in}{0.576820in}}%
\pgfpathlineto{\pgfqpoint{0.107440in}{0.576943in}}%
\pgfpathlineto{\pgfqpoint{0.107313in}{0.577066in}}%
\pgfpathlineto{\pgfqpoint{0.107187in}{0.577189in}}%
\pgfpathlineto{\pgfqpoint{0.107060in}{0.577312in}}%
\pgfpathlineto{\pgfqpoint{0.106933in}{0.577435in}}%
\pgfpathlineto{\pgfqpoint{0.106806in}{0.577558in}}%
\pgfpathlineto{\pgfqpoint{0.106678in}{0.577681in}}%
\pgfpathlineto{\pgfqpoint{0.106550in}{0.577804in}}%
\pgfpathlineto{\pgfqpoint{0.106422in}{0.577927in}}%
\pgfpathlineto{\pgfqpoint{0.106293in}{0.578050in}}%
\pgfpathlineto{\pgfqpoint{0.106164in}{0.578173in}}%
\pgfpathlineto{\pgfqpoint{0.106035in}{0.578296in}}%
\pgfpathlineto{\pgfqpoint{0.105905in}{0.578419in}}%
\pgfpathlineto{\pgfqpoint{0.105775in}{0.578542in}}%
\pgfpathlineto{\pgfqpoint{0.105645in}{0.578665in}}%
\pgfpathlineto{\pgfqpoint{0.105514in}{0.578788in}}%
\pgfpathlineto{\pgfqpoint{0.105383in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.105252in}{0.579034in}}%
\pgfpathlineto{\pgfqpoint{0.105120in}{0.579157in}}%
\pgfpathlineto{\pgfqpoint{0.104988in}{0.579280in}}%
\pgfpathlineto{\pgfqpoint{0.104856in}{0.579403in}}%
\pgfpathlineto{\pgfqpoint{0.104723in}{0.579526in}}%
\pgfpathlineto{\pgfqpoint{0.104590in}{0.579649in}}%
\pgfpathlineto{\pgfqpoint{0.104457in}{0.579772in}}%
\pgfpathlineto{\pgfqpoint{0.104323in}{0.579894in}}%
\pgfpathlineto{\pgfqpoint{0.104189in}{0.580017in}}%
\pgfpathlineto{\pgfqpoint{0.104055in}{0.580140in}}%
\pgfpathlineto{\pgfqpoint{0.103920in}{0.580263in}}%
\pgfpathlineto{\pgfqpoint{0.103785in}{0.580386in}}%
\pgfpathlineto{\pgfqpoint{0.103650in}{0.580509in}}%
\pgfpathlineto{\pgfqpoint{0.103514in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{0.103378in}{0.580755in}}%
\pgfpathlineto{\pgfqpoint{0.103242in}{0.580878in}}%
\pgfpathlineto{\pgfqpoint{0.103105in}{0.581001in}}%
\pgfpathlineto{\pgfqpoint{0.102968in}{0.581124in}}%
\pgfpathlineto{\pgfqpoint{0.102831in}{0.581247in}}%
\pgfpathlineto{\pgfqpoint{0.102693in}{0.581370in}}%
\pgfpathlineto{\pgfqpoint{0.102555in}{0.581493in}}%
\pgfpathlineto{\pgfqpoint{0.102417in}{0.581616in}}%
\pgfpathlineto{\pgfqpoint{0.102278in}{0.581739in}}%
\pgfpathlineto{\pgfqpoint{0.102139in}{0.581862in}}%
\pgfpathlineto{\pgfqpoint{0.102000in}{0.581985in}}%
\pgfpathlineto{\pgfqpoint{0.101860in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{0.101720in}{0.582231in}}%
\pgfpathlineto{\pgfqpoint{0.101580in}{0.582354in}}%
\pgfpathlineto{\pgfqpoint{0.101439in}{0.582477in}}%
\pgfpathlineto{\pgfqpoint{0.101298in}{0.582600in}}%
\pgfpathlineto{\pgfqpoint{0.101157in}{0.582723in}}%
\pgfpathlineto{\pgfqpoint{0.101015in}{0.582846in}}%
\pgfpathlineto{\pgfqpoint{0.100873in}{0.582969in}}%
\pgfpathlineto{\pgfqpoint{0.100731in}{0.583092in}}%
\pgfpathlineto{\pgfqpoint{0.100588in}{0.583215in}}%
\pgfpathlineto{\pgfqpoint{0.100445in}{0.583338in}}%
\pgfpathlineto{\pgfqpoint{0.100301in}{0.583461in}}%
\pgfpathlineto{\pgfqpoint{0.100158in}{0.583584in}}%
\pgfpathlineto{\pgfqpoint{0.100014in}{0.583707in}}%
\pgfpathlineto{\pgfqpoint{0.099869in}{0.583830in}}%
\pgfpathlineto{\pgfqpoint{0.099725in}{0.583953in}}%
\pgfpathlineto{\pgfqpoint{0.099580in}{0.584076in}}%
\pgfpathlineto{\pgfqpoint{0.099434in}{0.584199in}}%
\pgfpathlineto{\pgfqpoint{0.099288in}{0.584322in}}%
\pgfpathlineto{\pgfqpoint{0.099142in}{0.584445in}}%
\pgfpathlineto{\pgfqpoint{0.098996in}{0.584568in}}%
\pgfpathlineto{\pgfqpoint{0.098849in}{0.584691in}}%
\pgfpathlineto{\pgfqpoint{0.098702in}{0.584813in}}%
\pgfpathlineto{\pgfqpoint{0.098555in}{0.584936in}}%
\pgfpathlineto{\pgfqpoint{0.098407in}{0.585059in}}%
\pgfpathlineto{\pgfqpoint{0.098259in}{0.585182in}}%
\pgfpathlineto{\pgfqpoint{0.098110in}{0.585305in}}%
\pgfpathlineto{\pgfqpoint{0.097962in}{0.585428in}}%
\pgfpathlineto{\pgfqpoint{0.097812in}{0.585551in}}%
\pgfpathlineto{\pgfqpoint{0.097663in}{0.585674in}}%
\pgfpathlineto{\pgfqpoint{0.097513in}{0.585797in}}%
\pgfpathlineto{\pgfqpoint{0.097363in}{0.585920in}}%
\pgfpathlineto{\pgfqpoint{0.097213in}{0.586043in}}%
\pgfpathlineto{\pgfqpoint{0.097062in}{0.586166in}}%
\pgfpathlineto{\pgfqpoint{0.096911in}{0.586289in}}%
\pgfpathlineto{\pgfqpoint{0.096759in}{0.586412in}}%
\pgfpathlineto{\pgfqpoint{0.096607in}{0.586535in}}%
\pgfpathlineto{\pgfqpoint{0.096455in}{0.586658in}}%
\pgfpathlineto{\pgfqpoint{0.096303in}{0.586781in}}%
\pgfpathlineto{\pgfqpoint{0.096150in}{0.586904in}}%
\pgfpathlineto{\pgfqpoint{0.095997in}{0.587027in}}%
\pgfpathlineto{\pgfqpoint{0.095843in}{0.587150in}}%
\pgfpathlineto{\pgfqpoint{0.095689in}{0.587273in}}%
\pgfpathlineto{\pgfqpoint{0.095535in}{0.587396in}}%
\pgfpathlineto{\pgfqpoint{0.095381in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{0.095226in}{0.587642in}}%
\pgfpathlineto{\pgfqpoint{0.095070in}{0.587765in}}%
\pgfpathlineto{\pgfqpoint{0.094915in}{0.587888in}}%
\pgfpathlineto{\pgfqpoint{0.094759in}{0.588011in}}%
\pgfpathlineto{\pgfqpoint{0.094603in}{0.588134in}}%
\pgfpathlineto{\pgfqpoint{0.094446in}{0.588257in}}%
\pgfpathlineto{\pgfqpoint{0.094289in}{0.588380in}}%
\pgfpathlineto{\pgfqpoint{0.094132in}{0.588503in}}%
\pgfpathlineto{\pgfqpoint{0.093974in}{0.588626in}}%
\pgfpathlineto{\pgfqpoint{0.093816in}{0.588749in}}%
\pgfpathlineto{\pgfqpoint{0.093658in}{0.588872in}}%
\pgfpathlineto{\pgfqpoint{0.093499in}{0.588995in}}%
\pgfpathlineto{\pgfqpoint{0.093340in}{0.589118in}}%
\pgfpathlineto{\pgfqpoint{0.093181in}{0.589241in}}%
\pgfpathlineto{\pgfqpoint{0.093021in}{0.589364in}}%
\pgfpathlineto{\pgfqpoint{0.092861in}{0.589487in}}%
\pgfpathlineto{\pgfqpoint{0.092701in}{0.589610in}}%
\pgfpathlineto{\pgfqpoint{0.092540in}{0.589732in}}%
\pgfpathlineto{\pgfqpoint{0.092379in}{0.589855in}}%
\pgfpathlineto{\pgfqpoint{0.092218in}{0.589978in}}%
\pgfpathlineto{\pgfqpoint{0.092056in}{0.590101in}}%
\pgfpathlineto{\pgfqpoint{0.091894in}{0.590224in}}%
\pgfpathlineto{\pgfqpoint{0.091731in}{0.590347in}}%
\pgfpathlineto{\pgfqpoint{0.091568in}{0.590470in}}%
\pgfpathlineto{\pgfqpoint{0.091405in}{0.590593in}}%
\pgfpathlineto{\pgfqpoint{0.091241in}{0.590716in}}%
\pgfpathlineto{\pgfqpoint{0.091078in}{0.590839in}}%
\pgfpathlineto{\pgfqpoint{0.090913in}{0.590962in}}%
\pgfpathlineto{\pgfqpoint{0.090749in}{0.591085in}}%
\pgfpathlineto{\pgfqpoint{0.090584in}{0.591208in}}%
\pgfpathlineto{\pgfqpoint{0.090418in}{0.591331in}}%
\pgfpathlineto{\pgfqpoint{0.090252in}{0.591454in}}%
\pgfpathlineto{\pgfqpoint{0.090086in}{0.591577in}}%
\pgfpathlineto{\pgfqpoint{0.089920in}{0.591700in}}%
\pgfpathlineto{\pgfqpoint{0.089753in}{0.591823in}}%
\pgfpathlineto{\pgfqpoint{0.089586in}{0.591946in}}%
\pgfpathlineto{\pgfqpoint{0.089418in}{0.592069in}}%
\pgfpathlineto{\pgfqpoint{0.089250in}{0.592192in}}%
\pgfpathlineto{\pgfqpoint{0.089082in}{0.592315in}}%
\pgfpathlineto{\pgfqpoint{0.088913in}{0.592438in}}%
\pgfpathlineto{\pgfqpoint{0.088744in}{0.592561in}}%
\pgfpathlineto{\pgfqpoint{0.088575in}{0.592684in}}%
\pgfpathlineto{\pgfqpoint{0.088405in}{0.592807in}}%
\pgfpathlineto{\pgfqpoint{0.088234in}{0.592930in}}%
\pgfpathlineto{\pgfqpoint{0.088064in}{0.593053in}}%
\pgfpathlineto{\pgfqpoint{0.087893in}{0.593176in}}%
\pgfpathlineto{\pgfqpoint{0.087721in}{0.593299in}}%
\pgfpathlineto{\pgfqpoint{0.087549in}{0.593422in}}%
\pgfpathlineto{\pgfqpoint{0.087377in}{0.593545in}}%
\pgfpathlineto{\pgfqpoint{0.087204in}{0.593668in}}%
\pgfpathlineto{\pgfqpoint{0.087031in}{0.593791in}}%
\pgfpathlineto{\pgfqpoint{0.086858in}{0.593914in}}%
\pgfpathlineto{\pgfqpoint{0.086684in}{0.594037in}}%
\pgfpathlineto{\pgfqpoint{0.086510in}{0.594160in}}%
\pgfpathlineto{\pgfqpoint{0.086335in}{0.594283in}}%
\pgfpathlineto{\pgfqpoint{0.086160in}{0.594406in}}%
\pgfpathlineto{\pgfqpoint{0.085984in}{0.594529in}}%
\pgfpathlineto{\pgfqpoint{0.085808in}{0.594651in}}%
\pgfpathlineto{\pgfqpoint{0.085632in}{0.594774in}}%
\pgfpathlineto{\pgfqpoint{0.085455in}{0.594897in}}%
\pgfpathlineto{\pgfqpoint{0.085277in}{0.595020in}}%
\pgfpathlineto{\pgfqpoint{0.085100in}{0.595143in}}%
\pgfpathlineto{\pgfqpoint{0.084921in}{0.595266in}}%
\pgfpathlineto{\pgfqpoint{0.084743in}{0.595389in}}%
\pgfpathlineto{\pgfqpoint{0.084563in}{0.595512in}}%
\pgfpathlineto{\pgfqpoint{0.084384in}{0.595635in}}%
\pgfpathlineto{\pgfqpoint{0.084204in}{0.595758in}}%
\pgfpathlineto{\pgfqpoint{0.084023in}{0.595881in}}%
\pgfpathlineto{\pgfqpoint{0.083842in}{0.596004in}}%
\pgfpathlineto{\pgfqpoint{0.083660in}{0.596127in}}%
\pgfpathlineto{\pgfqpoint{0.083478in}{0.596250in}}%
\pgfpathlineto{\pgfqpoint{0.083296in}{0.596373in}}%
\pgfpathlineto{\pgfqpoint{0.083113in}{0.596496in}}%
\pgfpathlineto{\pgfqpoint{0.082929in}{0.596619in}}%
\pgfpathlineto{\pgfqpoint{0.082745in}{0.596742in}}%
\pgfpathlineto{\pgfqpoint{0.082560in}{0.596865in}}%
\pgfpathlineto{\pgfqpoint{0.082375in}{0.596988in}}%
\pgfpathlineto{\pgfqpoint{0.082189in}{0.597111in}}%
\pgfpathlineto{\pgfqpoint{0.082003in}{0.597234in}}%
\pgfpathlineto{\pgfqpoint{0.081816in}{0.597357in}}%
\pgfpathlineto{\pgfqpoint{0.081628in}{0.597480in}}%
\pgfpathlineto{\pgfqpoint{0.081440in}{0.597603in}}%
\pgfpathlineto{\pgfqpoint{0.081252in}{0.597726in}}%
\pgfpathlineto{\pgfqpoint{0.081062in}{0.597849in}}%
\pgfpathlineto{\pgfqpoint{0.080873in}{0.597972in}}%
\pgfpathlineto{\pgfqpoint{0.080682in}{0.598095in}}%
\pgfpathlineto{\pgfqpoint{0.080491in}{0.598218in}}%
\pgfpathlineto{\pgfqpoint{0.080299in}{0.598341in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.598464in}}%
\pgfpathlineto{\pgfqpoint{0.079914in}{0.598587in}}%
\pgfpathlineto{\pgfqpoint{0.079720in}{0.598710in}}%
\pgfpathlineto{\pgfqpoint{0.079526in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{0.079331in}{0.598956in}}%
\pgfpathlineto{\pgfqpoint{0.079135in}{0.599079in}}%
\pgfpathlineto{\pgfqpoint{0.078939in}{0.599202in}}%
\pgfpathlineto{\pgfqpoint{0.078741in}{0.599325in}}%
\pgfpathlineto{\pgfqpoint{0.078543in}{0.599448in}}%
\pgfpathlineto{\pgfqpoint{0.078345in}{0.599571in}}%
\pgfpathlineto{\pgfqpoint{0.078145in}{0.599693in}}%
\pgfpathlineto{\pgfqpoint{0.077945in}{0.599816in}}%
\pgfpathlineto{\pgfqpoint{0.077744in}{0.599939in}}%
\pgfpathlineto{\pgfqpoint{0.077542in}{0.600062in}}%
\pgfpathlineto{\pgfqpoint{0.077340in}{0.600185in}}%
\pgfpathlineto{\pgfqpoint{0.077136in}{0.600308in}}%
\pgfpathlineto{\pgfqpoint{0.076932in}{0.600431in}}%
\pgfpathlineto{\pgfqpoint{0.076727in}{0.600554in}}%
\pgfpathlineto{\pgfqpoint{0.076521in}{0.600677in}}%
\pgfpathlineto{\pgfqpoint{0.076314in}{0.600800in}}%
\pgfpathlineto{\pgfqpoint{0.076106in}{0.600923in}}%
\pgfpathlineto{\pgfqpoint{0.075897in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.075687in}{0.601169in}}%
\pgfpathlineto{\pgfqpoint{0.075477in}{0.601292in}}%
\pgfpathlineto{\pgfqpoint{0.075265in}{0.601415in}}%
\pgfpathlineto{\pgfqpoint{0.075052in}{0.601538in}}%
\pgfpathlineto{\pgfqpoint{0.074839in}{0.601661in}}%
\pgfpathlineto{\pgfqpoint{0.074624in}{0.601784in}}%
\pgfpathlineto{\pgfqpoint{0.074408in}{0.601907in}}%
\pgfpathlineto{\pgfqpoint{0.074191in}{0.602030in}}%
\pgfpathlineto{\pgfqpoint{0.073973in}{0.602153in}}%
\pgfpathlineto{\pgfqpoint{0.073754in}{0.602276in}}%
\pgfpathlineto{\pgfqpoint{0.073534in}{0.602399in}}%
\pgfpathlineto{\pgfqpoint{0.073312in}{0.602522in}}%
\pgfpathlineto{\pgfqpoint{0.073090in}{0.602645in}}%
\pgfpathlineto{\pgfqpoint{0.072866in}{0.602768in}}%
\pgfpathlineto{\pgfqpoint{0.072641in}{0.602891in}}%
\pgfpathlineto{\pgfqpoint{0.072414in}{0.603014in}}%
\pgfpathlineto{\pgfqpoint{0.072187in}{0.603137in}}%
\pgfpathlineto{\pgfqpoint{0.071958in}{0.603260in}}%
\pgfpathlineto{\pgfqpoint{0.071727in}{0.603383in}}%
\pgfpathlineto{\pgfqpoint{0.071496in}{0.603506in}}%
\pgfpathlineto{\pgfqpoint{0.071263in}{0.603629in}}%
\pgfpathlineto{\pgfqpoint{0.071028in}{0.603752in}}%
\pgfpathlineto{\pgfqpoint{0.070792in}{0.603875in}}%
\pgfpathlineto{\pgfqpoint{0.070555in}{0.603998in}}%
\pgfpathlineto{\pgfqpoint{0.070316in}{0.604121in}}%
\pgfpathlineto{\pgfqpoint{0.070075in}{0.604244in}}%
\pgfpathlineto{\pgfqpoint{0.069833in}{0.604367in}}%
\pgfpathlineto{\pgfqpoint{0.069589in}{0.604490in}}%
\pgfpathlineto{\pgfqpoint{0.069344in}{0.604612in}}%
\pgfpathlineto{\pgfqpoint{0.069097in}{0.604735in}}%
\pgfpathlineto{\pgfqpoint{0.068848in}{0.604858in}}%
\pgfpathlineto{\pgfqpoint{0.068597in}{0.604981in}}%
\pgfpathlineto{\pgfqpoint{0.068345in}{0.605104in}}%
\pgfpathlineto{\pgfqpoint{0.068091in}{0.605227in}}%
\pgfpathlineto{\pgfqpoint{0.067835in}{0.605350in}}%
\pgfpathlineto{\pgfqpoint{0.067577in}{0.605473in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.605473in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.605473in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.605350in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.605227in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.605104in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.604981in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.604858in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.604735in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.604612in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.604490in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.604367in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.604244in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.604121in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.603998in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.603875in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.603752in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.603629in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.603506in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.603383in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.603260in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.603137in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.603014in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.602891in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.602768in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.602645in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.602522in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.602399in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.602276in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.602153in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.602030in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.601907in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.601784in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.601661in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.601538in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.601415in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.601292in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.601169in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.600923in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.600800in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.600677in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.600554in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.600431in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.600308in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.600185in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.600062in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.599939in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.599816in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.599693in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.599571in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.599448in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.599325in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.599202in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.599079in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.598956in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.598710in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.598587in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.598464in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.598341in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.598218in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.598095in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.597972in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.597849in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.597726in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.597603in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.597480in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.597357in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.597234in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.597111in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.596988in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.596865in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.596742in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.596619in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.596496in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.596373in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.596250in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.596127in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.596004in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.595881in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.595758in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.595635in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.595512in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.595389in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.595266in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.595143in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.595020in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.594897in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.594774in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.594651in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.594529in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.594406in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.594283in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.594160in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.594037in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.593914in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.593791in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.593668in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.593545in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.593422in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.593299in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.593176in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.593053in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.592930in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.592807in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.592684in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.592561in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.592438in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.592315in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.592192in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.592069in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.591946in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.591823in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.591700in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.591577in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.591454in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.591331in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.591208in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.591085in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.590962in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.590839in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.590716in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.590593in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.590470in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.590347in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.590224in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.590101in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.589978in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.589855in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.589732in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.589610in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.589487in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.589364in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.589241in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.589118in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.588995in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.588872in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.588749in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.588626in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.588503in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.588380in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.588257in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.588134in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.588011in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.587888in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.587765in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.587642in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.587396in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.587273in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.587150in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.587027in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.586904in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.586781in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.586658in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.586535in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.586412in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.586289in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.586166in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.586043in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.585920in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.585797in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.585674in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.585551in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.585428in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.585305in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.585182in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.585059in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.584936in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.584813in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.584691in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.584568in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.584445in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.584322in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.584199in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.584076in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.583953in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.583830in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.583707in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.583584in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.583461in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.583338in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.583215in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.583092in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.582969in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.582846in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.582723in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.582600in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.582477in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.582354in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.582231in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.581985in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.581862in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.581739in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.581616in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.581493in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.581370in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.581247in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.581124in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.581001in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.580878in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.580755in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.580509in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.580386in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.580263in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.580140in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.580017in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.579894in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.579772in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.579649in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.579526in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.579403in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.579280in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.579157in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.579034in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.578788in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.578665in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.578542in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.578419in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.578296in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.578173in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.578050in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.577927in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.577804in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.577681in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.577558in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.577435in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.577312in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.577189in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.577066in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.576943in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.576820in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.576697in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.576574in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.576451in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.576328in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.576205in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.576082in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.575959in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.575836in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.575713in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.575590in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.575467in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.575344in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.575221in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.575098in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.574975in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.574852in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.574730in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.574607in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.574484in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.574361in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.574238in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.574115in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.573992in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.573869in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.573746in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.573623in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.573500in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.573377in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.573254in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.573131in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.573008in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.572885in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.572762in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.572639in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.572516in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.572393in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.572270in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.572147in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.572024in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.571901in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.571778in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.571655in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.571532in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.571409in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.571286in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.571163in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.571040in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.570917in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.570671in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.570548in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.570425in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.570302in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.570179in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.570056in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.569933in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.569811in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.569688in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.569565in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.569442in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.569319in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.569196in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.569073in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.568950in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.568827in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.568704in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.568581in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.568458in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.568335in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.568212in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.568089in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.567966in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.567843in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.567720in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.567597in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.567474in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.567351in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.567228in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.567105in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.566982in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.566859in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.566736in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.566613in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.566490in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.566367in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.566244in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.566121in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.565998in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.565875in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.565752in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.565629in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.565506in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.565383in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.565260in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.565137in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.565014in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.564892in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.564769in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.564646in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.564523in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.564400in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.564277in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.564154in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.564031in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.563908in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.563785in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.563662in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.563539in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.563416in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.563293in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.563170in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.563047in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.562924in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.562801in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.562678in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.562555in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.562432in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.562309in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.562186in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.562063in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.561940in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.561817in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.561694in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.561571in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.561448in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.561325in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.561202in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.561079in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.560956in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.560833in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.560710in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.560587in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.560464in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.560341in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.560218in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.560095in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.559972in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.559850in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.559727in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.559604in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.559481in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.559358in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.559235in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.559112in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.558989in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.558866in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.558743in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.558620in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.558497in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.558374in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.558251in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.558128in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.558005in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.557882in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.557759in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.557636in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.557513in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.557390in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.557267in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.557144in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.557021in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.556898in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.556775in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.556652in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.556529in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.556406in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.556283in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.556160in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.556037in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.555914in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.555791in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.555668in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.555545in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.555422in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.555299in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.555176in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.555053in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.554931in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.554808in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.554685in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.554562in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.554439in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.554316in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.554193in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.554070in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.553947in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.553824in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.553701in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.553578in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.553455in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.553332in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.553209in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.553086in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.552963in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.552840in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.552717in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.552594in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.552471in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.552348in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.552225in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.552102in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.551979in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.551856in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.551733in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.551610in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.551487in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.551364in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.551241in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.551118in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.550995in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.550872in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.550749in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.550626in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.550503in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.550380in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.550257in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.550134in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.550012in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.549889in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.549766in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.549643in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.549520in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.549397in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.549274in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.549151in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.549028in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.548905in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.548782in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.548659in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.548536in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.548413in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.548290in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.548167in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.548044in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.547921in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.547798in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.547675in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.547552in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.547429in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.547306in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.547183in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.547060in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.546937in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.546814in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.546691in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.546568in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.546445in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.546322in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.546199in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.546076in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.545953in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.545830in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.545707in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.545584in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.545461in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.545338in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.545215in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.545093in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.544970in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.544847in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.544724in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.544601in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.544478in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.544355in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.544232in}}%
\pgfpathlineto{\pgfqpoint{0.067757in}{0.544109in}}%
\pgfpathlineto{\pgfqpoint{0.067973in}{0.543494in}}%
\pgfpathlineto{\pgfqpoint{0.068237in}{0.542879in}}%
\pgfpathlineto{\pgfqpoint{0.068536in}{0.542264in}}%
\pgfpathlineto{\pgfqpoint{0.068862in}{0.541649in}}%
\pgfpathlineto{\pgfqpoint{0.069208in}{0.541034in}}%
\pgfpathlineto{\pgfqpoint{0.069567in}{0.540419in}}%
\pgfpathlineto{\pgfqpoint{0.069935in}{0.539805in}}%
\pgfpathlineto{\pgfqpoint{0.070307in}{0.539190in}}%
\pgfpathlineto{\pgfqpoint{0.070681in}{0.538575in}}%
\pgfpathlineto{\pgfqpoint{0.071055in}{0.537960in}}%
\pgfpathlineto{\pgfqpoint{0.071426in}{0.537345in}}%
\pgfpathlineto{\pgfqpoint{0.071795in}{0.536730in}}%
\pgfpathlineto{\pgfqpoint{0.072159in}{0.536115in}}%
\pgfpathlineto{\pgfqpoint{0.072519in}{0.535500in}}%
\pgfpathlineto{\pgfqpoint{0.072874in}{0.534886in}}%
\pgfpathlineto{\pgfqpoint{0.073225in}{0.534271in}}%
\pgfpathlineto{\pgfqpoint{0.073570in}{0.533656in}}%
\pgfpathlineto{\pgfqpoint{0.073911in}{0.533041in}}%
\pgfpathlineto{\pgfqpoint{0.074247in}{0.532426in}}%
\pgfpathlineto{\pgfqpoint{0.074579in}{0.531811in}}%
\pgfpathlineto{\pgfqpoint{0.074907in}{0.531196in}}%
\pgfpathlineto{\pgfqpoint{0.075231in}{0.530581in}}%
\pgfpathlineto{\pgfqpoint{0.075552in}{0.529967in}}%
\pgfpathlineto{\pgfqpoint{0.075869in}{0.529352in}}%
\pgfpathlineto{\pgfqpoint{0.076183in}{0.528737in}}%
\pgfpathlineto{\pgfqpoint{0.076494in}{0.528122in}}%
\pgfpathlineto{\pgfqpoint{0.076802in}{0.527507in}}%
\pgfpathlineto{\pgfqpoint{0.077107in}{0.526892in}}%
\pgfpathlineto{\pgfqpoint{0.077410in}{0.526277in}}%
\pgfpathlineto{\pgfqpoint{0.077709in}{0.525662in}}%
\pgfpathlineto{\pgfqpoint{0.078006in}{0.525048in}}%
\pgfpathlineto{\pgfqpoint{0.078301in}{0.524433in}}%
\pgfpathlineto{\pgfqpoint{0.078592in}{0.523818in}}%
\pgfpathlineto{\pgfqpoint{0.078881in}{0.523203in}}%
\pgfpathlineto{\pgfqpoint{0.079167in}{0.522588in}}%
\pgfpathlineto{\pgfqpoint{0.079450in}{0.521973in}}%
\pgfpathlineto{\pgfqpoint{0.079730in}{0.521358in}}%
\pgfpathlineto{\pgfqpoint{0.080007in}{0.520743in}}%
\pgfpathlineto{\pgfqpoint{0.080281in}{0.520129in}}%
\pgfpathlineto{\pgfqpoint{0.080551in}{0.519514in}}%
\pgfpathlineto{\pgfqpoint{0.080818in}{0.518899in}}%
\pgfpathlineto{\pgfqpoint{0.081082in}{0.518284in}}%
\pgfpathlineto{\pgfqpoint{0.081342in}{0.517669in}}%
\pgfpathlineto{\pgfqpoint{0.081599in}{0.517054in}}%
\pgfpathlineto{\pgfqpoint{0.081852in}{0.516439in}}%
\pgfpathlineto{\pgfqpoint{0.082102in}{0.515824in}}%
\pgfpathlineto{\pgfqpoint{0.082348in}{0.515210in}}%
\pgfpathlineto{\pgfqpoint{0.082591in}{0.514595in}}%
\pgfpathlineto{\pgfqpoint{0.082830in}{0.513980in}}%
\pgfpathlineto{\pgfqpoint{0.083065in}{0.513365in}}%
\pgfpathlineto{\pgfqpoint{0.083297in}{0.512750in}}%
\pgfpathlineto{\pgfqpoint{0.083525in}{0.512135in}}%
\pgfpathlineto{\pgfqpoint{0.083750in}{0.511520in}}%
\pgfpathlineto{\pgfqpoint{0.083971in}{0.510905in}}%
\pgfpathlineto{\pgfqpoint{0.084189in}{0.510291in}}%
\pgfpathlineto{\pgfqpoint{0.084404in}{0.509676in}}%
\pgfpathlineto{\pgfqpoint{0.084615in}{0.509061in}}%
\pgfpathlineto{\pgfqpoint{0.084823in}{0.508446in}}%
\pgfpathlineto{\pgfqpoint{0.085029in}{0.507831in}}%
\pgfpathlineto{\pgfqpoint{0.085231in}{0.507216in}}%
\pgfpathlineto{\pgfqpoint{0.085431in}{0.506601in}}%
\pgfpathlineto{\pgfqpoint{0.085628in}{0.505986in}}%
\pgfpathlineto{\pgfqpoint{0.085822in}{0.505372in}}%
\pgfpathlineto{\pgfqpoint{0.086014in}{0.504757in}}%
\pgfpathlineto{\pgfqpoint{0.086203in}{0.504142in}}%
\pgfpathlineto{\pgfqpoint{0.086390in}{0.503527in}}%
\pgfpathlineto{\pgfqpoint{0.086574in}{0.502912in}}%
\pgfpathlineto{\pgfqpoint{0.086757in}{0.502297in}}%
\pgfpathlineto{\pgfqpoint{0.086938in}{0.501682in}}%
\pgfpathlineto{\pgfqpoint{0.087116in}{0.501067in}}%
\pgfpathlineto{\pgfqpoint{0.087293in}{0.500453in}}%
\pgfpathlineto{\pgfqpoint{0.087468in}{0.499838in}}%
\pgfpathlineto{\pgfqpoint{0.087641in}{0.499223in}}%
\pgfpathlineto{\pgfqpoint{0.087813in}{0.498608in}}%
\pgfpathlineto{\pgfqpoint{0.087983in}{0.497993in}}%
\pgfpathlineto{\pgfqpoint{0.088152in}{0.497378in}}%
\pgfpathlineto{\pgfqpoint{0.088319in}{0.496763in}}%
\pgfpathlineto{\pgfqpoint{0.088485in}{0.496148in}}%
\pgfpathlineto{\pgfqpoint{0.088649in}{0.495534in}}%
\pgfpathlineto{\pgfqpoint{0.088812in}{0.494919in}}%
\pgfpathlineto{\pgfqpoint{0.088974in}{0.494304in}}%
\pgfpathlineto{\pgfqpoint{0.089134in}{0.493689in}}%
\pgfpathlineto{\pgfqpoint{0.089293in}{0.493074in}}%
\pgfpathlineto{\pgfqpoint{0.089451in}{0.492459in}}%
\pgfpathlineto{\pgfqpoint{0.089608in}{0.491844in}}%
\pgfpathlineto{\pgfqpoint{0.089763in}{0.491229in}}%
\pgfpathlineto{\pgfqpoint{0.089918in}{0.490614in}}%
\pgfpathlineto{\pgfqpoint{0.090071in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{0.090222in}{0.489385in}}%
\pgfpathlineto{\pgfqpoint{0.090373in}{0.488770in}}%
\pgfpathlineto{\pgfqpoint{0.090522in}{0.488155in}}%
\pgfpathlineto{\pgfqpoint{0.090670in}{0.487540in}}%
\pgfpathlineto{\pgfqpoint{0.090817in}{0.486925in}}%
\pgfpathlineto{\pgfqpoint{0.090962in}{0.486310in}}%
\pgfpathlineto{\pgfqpoint{0.091106in}{0.485695in}}%
\pgfpathlineto{\pgfqpoint{0.091248in}{0.485081in}}%
\pgfpathlineto{\pgfqpoint{0.091389in}{0.484466in}}%
\pgfpathlineto{\pgfqpoint{0.091529in}{0.483851in}}%
\pgfpathlineto{\pgfqpoint{0.091667in}{0.483236in}}%
\pgfpathlineto{\pgfqpoint{0.091803in}{0.482621in}}%
\pgfpathlineto{\pgfqpoint{0.091938in}{0.482006in}}%
\pgfpathlineto{\pgfqpoint{0.092072in}{0.481391in}}%
\pgfpathlineto{\pgfqpoint{0.092204in}{0.480776in}}%
\pgfpathlineto{\pgfqpoint{0.092334in}{0.480162in}}%
\pgfpathlineto{\pgfqpoint{0.092462in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{0.092589in}{0.478932in}}%
\pgfpathlineto{\pgfqpoint{0.092714in}{0.478317in}}%
\pgfpathlineto{\pgfqpoint{0.092837in}{0.477702in}}%
\pgfpathlineto{\pgfqpoint{0.092959in}{0.477087in}}%
\pgfpathlineto{\pgfqpoint{0.093079in}{0.476472in}}%
\pgfpathlineto{\pgfqpoint{0.093197in}{0.475857in}}%
\pgfpathlineto{\pgfqpoint{0.093313in}{0.475243in}}%
\pgfpathlineto{\pgfqpoint{0.093427in}{0.474628in}}%
\pgfpathlineto{\pgfqpoint{0.093539in}{0.474013in}}%
\pgfpathlineto{\pgfqpoint{0.093650in}{0.473398in}}%
\pgfpathlineto{\pgfqpoint{0.093758in}{0.472783in}}%
\pgfpathlineto{\pgfqpoint{0.093865in}{0.472168in}}%
\pgfpathlineto{\pgfqpoint{0.093969in}{0.471553in}}%
\pgfpathlineto{\pgfqpoint{0.094072in}{0.470938in}}%
\pgfpathlineto{\pgfqpoint{0.094173in}{0.470324in}}%
\pgfpathlineto{\pgfqpoint{0.094272in}{0.469709in}}%
\pgfpathlineto{\pgfqpoint{0.094369in}{0.469094in}}%
\pgfpathlineto{\pgfqpoint{0.094464in}{0.468479in}}%
\pgfpathlineto{\pgfqpoint{0.094558in}{0.467864in}}%
\pgfpathlineto{\pgfqpoint{0.094649in}{0.467249in}}%
\pgfpathlineto{\pgfqpoint{0.094738in}{0.466634in}}%
\pgfpathlineto{\pgfqpoint{0.094826in}{0.466019in}}%
\pgfpathlineto{\pgfqpoint{0.094911in}{0.465405in}}%
\pgfpathlineto{\pgfqpoint{0.094995in}{0.464790in}}%
\pgfpathlineto{\pgfqpoint{0.095077in}{0.464175in}}%
\pgfpathlineto{\pgfqpoint{0.095157in}{0.463560in}}%
\pgfpathlineto{\pgfqpoint{0.095235in}{0.462945in}}%
\pgfpathlineto{\pgfqpoint{0.095312in}{0.462330in}}%
\pgfpathlineto{\pgfqpoint{0.095386in}{0.461715in}}%
\pgfpathlineto{\pgfqpoint{0.095459in}{0.461100in}}%
\pgfpathlineto{\pgfqpoint{0.095530in}{0.460486in}}%
\pgfpathlineto{\pgfqpoint{0.095600in}{0.459871in}}%
\pgfpathlineto{\pgfqpoint{0.095668in}{0.459256in}}%
\pgfpathlineto{\pgfqpoint{0.095734in}{0.458641in}}%
\pgfpathlineto{\pgfqpoint{0.095798in}{0.458026in}}%
\pgfpathlineto{\pgfqpoint{0.095861in}{0.457411in}}%
\pgfpathlineto{\pgfqpoint{0.095922in}{0.456796in}}%
\pgfpathlineto{\pgfqpoint{0.095982in}{0.456181in}}%
\pgfpathlineto{\pgfqpoint{0.096040in}{0.455567in}}%
\pgfpathlineto{\pgfqpoint{0.096096in}{0.454952in}}%
\pgfpathlineto{\pgfqpoint{0.096151in}{0.454337in}}%
\pgfpathlineto{\pgfqpoint{0.096205in}{0.453722in}}%
\pgfpathlineto{\pgfqpoint{0.096257in}{0.453107in}}%
\pgfpathlineto{\pgfqpoint{0.096307in}{0.452492in}}%
\pgfpathlineto{\pgfqpoint{0.096357in}{0.451877in}}%
\pgfpathlineto{\pgfqpoint{0.096405in}{0.451262in}}%
\pgfpathlineto{\pgfqpoint{0.096451in}{0.450648in}}%
\pgfpathlineto{\pgfqpoint{0.096497in}{0.450033in}}%
\pgfpathlineto{\pgfqpoint{0.096541in}{0.449418in}}%
\pgfpathlineto{\pgfqpoint{0.096583in}{0.448803in}}%
\pgfpathlineto{\pgfqpoint{0.096625in}{0.448188in}}%
\pgfpathlineto{\pgfqpoint{0.096665in}{0.447573in}}%
\pgfpathlineto{\pgfqpoint{0.096704in}{0.446958in}}%
\pgfpathlineto{\pgfqpoint{0.096742in}{0.446343in}}%
\pgfpathlineto{\pgfqpoint{0.096779in}{0.445729in}}%
\pgfpathlineto{\pgfqpoint{0.096815in}{0.445114in}}%
\pgfpathlineto{\pgfqpoint{0.096850in}{0.444499in}}%
\pgfpathlineto{\pgfqpoint{0.096883in}{0.443884in}}%
\pgfpathlineto{\pgfqpoint{0.096916in}{0.443269in}}%
\pgfpathlineto{\pgfqpoint{0.096947in}{0.442654in}}%
\pgfpathlineto{\pgfqpoint{0.096978in}{0.442039in}}%
\pgfpathlineto{\pgfqpoint{0.097008in}{0.441424in}}%
\pgfpathlineto{\pgfqpoint{0.097036in}{0.440810in}}%
\pgfpathlineto{\pgfqpoint{0.097064in}{0.440195in}}%
\pgfpathlineto{\pgfqpoint{0.097091in}{0.439580in}}%
\pgfpathlineto{\pgfqpoint{0.097117in}{0.438965in}}%
\pgfpathlineto{\pgfqpoint{0.097142in}{0.438350in}}%
\pgfpathlineto{\pgfqpoint{0.097167in}{0.437735in}}%
\pgfpathlineto{\pgfqpoint{0.097190in}{0.437120in}}%
\pgfpathlineto{\pgfqpoint{0.097213in}{0.436505in}}%
\pgfpathlineto{\pgfqpoint{0.097235in}{0.435891in}}%
\pgfpathlineto{\pgfqpoint{0.097256in}{0.435276in}}%
\pgfpathlineto{\pgfqpoint{0.097276in}{0.434661in}}%
\pgfpathlineto{\pgfqpoint{0.097296in}{0.434046in}}%
\pgfpathlineto{\pgfqpoint{0.097314in}{0.433431in}}%
\pgfpathlineto{\pgfqpoint{0.097333in}{0.432816in}}%
\pgfpathlineto{\pgfqpoint{0.097350in}{0.432201in}}%
\pgfpathlineto{\pgfqpoint{0.097367in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.097383in}{0.430972in}}%
\pgfpathlineto{\pgfqpoint{0.097398in}{0.430357in}}%
\pgfpathlineto{\pgfqpoint{0.097412in}{0.429742in}}%
\pgfpathlineto{\pgfqpoint{0.097426in}{0.429127in}}%
\pgfpathlineto{\pgfqpoint{0.097439in}{0.428512in}}%
\pgfpathlineto{\pgfqpoint{0.097452in}{0.427897in}}%
\pgfpathlineto{\pgfqpoint{0.097464in}{0.427282in}}%
\pgfpathlineto{\pgfqpoint{0.097475in}{0.426667in}}%
\pgfpathlineto{\pgfqpoint{0.097485in}{0.426053in}}%
\pgfpathlineto{\pgfqpoint{0.097495in}{0.425438in}}%
\pgfpathlineto{\pgfqpoint{0.097504in}{0.424823in}}%
\pgfpathlineto{\pgfqpoint{0.097512in}{0.424208in}}%
\pgfpathlineto{\pgfqpoint{0.097520in}{0.423593in}}%
\pgfpathlineto{\pgfqpoint{0.097526in}{0.422978in}}%
\pgfpathlineto{\pgfqpoint{0.097533in}{0.422363in}}%
\pgfpathlineto{\pgfqpoint{0.097538in}{0.421748in}}%
\pgfpathlineto{\pgfqpoint{0.097543in}{0.421134in}}%
\pgfpathlineto{\pgfqpoint{0.097546in}{0.420519in}}%
\pgfpathlineto{\pgfqpoint{0.097549in}{0.419904in}}%
\pgfpathlineto{\pgfqpoint{0.097552in}{0.419289in}}%
\pgfpathlineto{\pgfqpoint{0.097553in}{0.418674in}}%
\pgfpathlineto{\pgfqpoint{0.097554in}{0.418059in}}%
\pgfpathlineto{\pgfqpoint{0.097554in}{0.417444in}}%
\pgfpathlineto{\pgfqpoint{0.097553in}{0.416829in}}%
\pgfpathlineto{\pgfqpoint{0.097551in}{0.416215in}}%
\pgfpathlineto{\pgfqpoint{0.097548in}{0.415600in}}%
\pgfpathlineto{\pgfqpoint{0.097544in}{0.414985in}}%
\pgfpathlineto{\pgfqpoint{0.097540in}{0.414370in}}%
\pgfpathlineto{\pgfqpoint{0.097534in}{0.413755in}}%
\pgfpathlineto{\pgfqpoint{0.097528in}{0.413140in}}%
\pgfpathlineto{\pgfqpoint{0.097520in}{0.412525in}}%
\pgfpathlineto{\pgfqpoint{0.097512in}{0.411910in}}%
\pgfpathlineto{\pgfqpoint{0.097502in}{0.411296in}}%
\pgfpathlineto{\pgfqpoint{0.097492in}{0.410681in}}%
\pgfpathlineto{\pgfqpoint{0.097480in}{0.410066in}}%
\pgfpathlineto{\pgfqpoint{0.097468in}{0.409451in}}%
\pgfpathlineto{\pgfqpoint{0.097454in}{0.408836in}}%
\pgfpathlineto{\pgfqpoint{0.097439in}{0.408221in}}%
\pgfpathlineto{\pgfqpoint{0.097423in}{0.407606in}}%
\pgfpathlineto{\pgfqpoint{0.097406in}{0.406991in}}%
\pgfpathlineto{\pgfqpoint{0.097388in}{0.406377in}}%
\pgfpathlineto{\pgfqpoint{0.097369in}{0.405762in}}%
\pgfpathlineto{\pgfqpoint{0.097349in}{0.405147in}}%
\pgfpathlineto{\pgfqpoint{0.097327in}{0.404532in}}%
\pgfpathlineto{\pgfqpoint{0.097304in}{0.403917in}}%
\pgfpathlineto{\pgfqpoint{0.097280in}{0.403302in}}%
\pgfpathlineto{\pgfqpoint{0.097255in}{0.402687in}}%
\pgfpathlineto{\pgfqpoint{0.097229in}{0.402072in}}%
\pgfpathlineto{\pgfqpoint{0.097202in}{0.401457in}}%
\pgfpathlineto{\pgfqpoint{0.097173in}{0.400843in}}%
\pgfpathlineto{\pgfqpoint{0.097143in}{0.400228in}}%
\pgfpathlineto{\pgfqpoint{0.097112in}{0.399613in}}%
\pgfpathlineto{\pgfqpoint{0.097080in}{0.398998in}}%
\pgfpathlineto{\pgfqpoint{0.097046in}{0.398383in}}%
\pgfpathlineto{\pgfqpoint{0.097012in}{0.397768in}}%
\pgfpathlineto{\pgfqpoint{0.096976in}{0.397153in}}%
\pgfpathlineto{\pgfqpoint{0.096939in}{0.396538in}}%
\pgfpathlineto{\pgfqpoint{0.096901in}{0.395924in}}%
\pgfpathlineto{\pgfqpoint{0.096862in}{0.395309in}}%
\pgfpathlineto{\pgfqpoint{0.096821in}{0.394694in}}%
\pgfpathlineto{\pgfqpoint{0.096780in}{0.394079in}}%
\pgfpathlineto{\pgfqpoint{0.096737in}{0.393464in}}%
\pgfpathlineto{\pgfqpoint{0.096694in}{0.392849in}}%
\pgfpathlineto{\pgfqpoint{0.096649in}{0.392234in}}%
\pgfpathlineto{\pgfqpoint{0.096603in}{0.391619in}}%
\pgfpathlineto{\pgfqpoint{0.096556in}{0.391005in}}%
\pgfpathlineto{\pgfqpoint{0.096508in}{0.390390in}}%
\pgfpathlineto{\pgfqpoint{0.096460in}{0.389775in}}%
\pgfpathlineto{\pgfqpoint{0.096410in}{0.389160in}}%
\pgfpathlineto{\pgfqpoint{0.096359in}{0.388545in}}%
\pgfpathlineto{\pgfqpoint{0.096308in}{0.387930in}}%
\pgfpathlineto{\pgfqpoint{0.096255in}{0.387315in}}%
\pgfpathlineto{\pgfqpoint{0.096202in}{0.386700in}}%
\pgfpathlineto{\pgfqpoint{0.096148in}{0.386086in}}%
\pgfpathlineto{\pgfqpoint{0.096093in}{0.385471in}}%
\pgfpathlineto{\pgfqpoint{0.096037in}{0.384856in}}%
\pgfpathlineto{\pgfqpoint{0.095981in}{0.384241in}}%
\pgfpathlineto{\pgfqpoint{0.095924in}{0.383626in}}%
\pgfpathlineto{\pgfqpoint{0.095866in}{0.383011in}}%
\pgfpathlineto{\pgfqpoint{0.095807in}{0.382396in}}%
\pgfpathlineto{\pgfqpoint{0.095748in}{0.381781in}}%
\pgfpathlineto{\pgfqpoint{0.095689in}{0.381167in}}%
\pgfpathlineto{\pgfqpoint{0.095628in}{0.380552in}}%
\pgfpathlineto{\pgfqpoint{0.095568in}{0.379937in}}%
\pgfpathlineto{\pgfqpoint{0.095506in}{0.379322in}}%
\pgfpathlineto{\pgfqpoint{0.095444in}{0.378707in}}%
\pgfpathlineto{\pgfqpoint{0.095382in}{0.378092in}}%
\pgfpathlineto{\pgfqpoint{0.095319in}{0.377477in}}%
\pgfpathlineto{\pgfqpoint{0.095256in}{0.376862in}}%
\pgfpathlineto{\pgfqpoint{0.095192in}{0.376248in}}%
\pgfpathlineto{\pgfqpoint{0.095128in}{0.375633in}}%
\pgfpathlineto{\pgfqpoint{0.095064in}{0.375018in}}%
\pgfpathlineto{\pgfqpoint{0.094999in}{0.374403in}}%
\pgfpathlineto{\pgfqpoint{0.094934in}{0.373788in}}%
\pgfpathlineto{\pgfqpoint{0.094868in}{0.373173in}}%
\pgfpathlineto{\pgfqpoint{0.094803in}{0.372558in}}%
\pgfpathlineto{\pgfqpoint{0.094736in}{0.371943in}}%
\pgfpathlineto{\pgfqpoint{0.094670in}{0.371329in}}%
\pgfpathlineto{\pgfqpoint{0.094603in}{0.370714in}}%
\pgfpathlineto{\pgfqpoint{0.094536in}{0.370099in}}%
\pgfpathlineto{\pgfqpoint{0.094468in}{0.369484in}}%
\pgfpathlineto{\pgfqpoint{0.094400in}{0.368869in}}%
\pgfpathlineto{\pgfqpoint{0.094332in}{0.368254in}}%
\pgfpathlineto{\pgfqpoint{0.094263in}{0.367639in}}%
\pgfpathlineto{\pgfqpoint{0.094194in}{0.367024in}}%
\pgfpathlineto{\pgfqpoint{0.094125in}{0.366410in}}%
\pgfpathlineto{\pgfqpoint{0.094055in}{0.365795in}}%
\pgfpathlineto{\pgfqpoint{0.093985in}{0.365180in}}%
\pgfpathlineto{\pgfqpoint{0.093914in}{0.364565in}}%
\pgfpathlineto{\pgfqpoint{0.093843in}{0.363950in}}%
\pgfpathlineto{\pgfqpoint{0.093772in}{0.363335in}}%
\pgfpathlineto{\pgfqpoint{0.093700in}{0.362720in}}%
\pgfpathlineto{\pgfqpoint{0.093627in}{0.362105in}}%
\pgfpathlineto{\pgfqpoint{0.093554in}{0.361491in}}%
\pgfpathlineto{\pgfqpoint{0.093480in}{0.360876in}}%
\pgfpathlineto{\pgfqpoint{0.093406in}{0.360261in}}%
\pgfpathlineto{\pgfqpoint{0.093331in}{0.359646in}}%
\pgfpathlineto{\pgfqpoint{0.093256in}{0.359031in}}%
\pgfpathlineto{\pgfqpoint{0.093180in}{0.358416in}}%
\pgfpathlineto{\pgfqpoint{0.093103in}{0.357801in}}%
\pgfpathlineto{\pgfqpoint{0.093025in}{0.357186in}}%
\pgfpathlineto{\pgfqpoint{0.092947in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{0.092868in}{0.355957in}}%
\pgfpathlineto{\pgfqpoint{0.092788in}{0.355342in}}%
\pgfpathlineto{\pgfqpoint{0.092707in}{0.354727in}}%
\pgfpathlineto{\pgfqpoint{0.092625in}{0.354112in}}%
\pgfpathlineto{\pgfqpoint{0.092542in}{0.353497in}}%
\pgfpathlineto{\pgfqpoint{0.092459in}{0.352882in}}%
\pgfpathlineto{\pgfqpoint{0.092374in}{0.352267in}}%
\pgfpathlineto{\pgfqpoint{0.092289in}{0.351653in}}%
\pgfpathlineto{\pgfqpoint{0.092202in}{0.351038in}}%
\pgfpathlineto{\pgfqpoint{0.092115in}{0.350423in}}%
\pgfpathlineto{\pgfqpoint{0.092026in}{0.349808in}}%
\pgfpathlineto{\pgfqpoint{0.091937in}{0.349193in}}%
\pgfpathlineto{\pgfqpoint{0.091846in}{0.348578in}}%
\pgfpathlineto{\pgfqpoint{0.091754in}{0.347963in}}%
\pgfpathlineto{\pgfqpoint{0.091662in}{0.347348in}}%
\pgfpathlineto{\pgfqpoint{0.091568in}{0.346734in}}%
\pgfpathlineto{\pgfqpoint{0.091473in}{0.346119in}}%
\pgfpathlineto{\pgfqpoint{0.091377in}{0.345504in}}%
\pgfpathlineto{\pgfqpoint{0.091279in}{0.344889in}}%
\pgfpathlineto{\pgfqpoint{0.091181in}{0.344274in}}%
\pgfpathlineto{\pgfqpoint{0.091082in}{0.343659in}}%
\pgfpathlineto{\pgfqpoint{0.090981in}{0.343044in}}%
\pgfpathlineto{\pgfqpoint{0.090880in}{0.342429in}}%
\pgfpathlineto{\pgfqpoint{0.090777in}{0.341815in}}%
\pgfpathlineto{\pgfqpoint{0.090674in}{0.341200in}}%
\pgfpathlineto{\pgfqpoint{0.090569in}{0.340585in}}%
\pgfpathlineto{\pgfqpoint{0.090463in}{0.339970in}}%
\pgfpathlineto{\pgfqpoint{0.090357in}{0.339355in}}%
\pgfpathlineto{\pgfqpoint{0.090249in}{0.338740in}}%
\pgfpathlineto{\pgfqpoint{0.090141in}{0.338125in}}%
\pgfpathlineto{\pgfqpoint{0.090032in}{0.337510in}}%
\pgfpathlineto{\pgfqpoint{0.089922in}{0.336896in}}%
\pgfpathlineto{\pgfqpoint{0.089811in}{0.336281in}}%
\pgfpathlineto{\pgfqpoint{0.089699in}{0.335666in}}%
\pgfpathlineto{\pgfqpoint{0.089587in}{0.335051in}}%
\pgfpathlineto{\pgfqpoint{0.089474in}{0.334436in}}%
\pgfpathlineto{\pgfqpoint{0.089360in}{0.333821in}}%
\pgfpathlineto{\pgfqpoint{0.089246in}{0.333206in}}%
\pgfpathlineto{\pgfqpoint{0.089131in}{0.332591in}}%
\pgfpathlineto{\pgfqpoint{0.089016in}{0.331977in}}%
\pgfpathlineto{\pgfqpoint{0.088900in}{0.331362in}}%
\pgfpathlineto{\pgfqpoint{0.088784in}{0.330747in}}%
\pgfpathlineto{\pgfqpoint{0.088667in}{0.330132in}}%
\pgfpathlineto{\pgfqpoint{0.088551in}{0.329517in}}%
\pgfpathlineto{\pgfqpoint{0.088434in}{0.328902in}}%
\pgfpathlineto{\pgfqpoint{0.088316in}{0.328287in}}%
\pgfpathlineto{\pgfqpoint{0.088199in}{0.327672in}}%
\pgfpathlineto{\pgfqpoint{0.088081in}{0.327058in}}%
\pgfpathlineto{\pgfqpoint{0.087964in}{0.326443in}}%
\pgfpathlineto{\pgfqpoint{0.087846in}{0.325828in}}%
\pgfpathlineto{\pgfqpoint{0.087728in}{0.325213in}}%
\pgfpathlineto{\pgfqpoint{0.087611in}{0.324598in}}%
\pgfpathlineto{\pgfqpoint{0.087493in}{0.323983in}}%
\pgfpathlineto{\pgfqpoint{0.087375in}{0.323368in}}%
\pgfpathlineto{\pgfqpoint{0.087258in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{0.087141in}{0.322139in}}%
\pgfpathlineto{\pgfqpoint{0.087023in}{0.321524in}}%
\pgfpathlineto{\pgfqpoint{0.086906in}{0.320909in}}%
\pgfpathlineto{\pgfqpoint{0.086790in}{0.320294in}}%
\pgfpathlineto{\pgfqpoint{0.086673in}{0.319679in}}%
\pgfpathlineto{\pgfqpoint{0.086556in}{0.319064in}}%
\pgfpathlineto{\pgfqpoint{0.086440in}{0.318449in}}%
\pgfpathlineto{\pgfqpoint{0.086324in}{0.317834in}}%
\pgfpathlineto{\pgfqpoint{0.086208in}{0.317220in}}%
\pgfpathlineto{\pgfqpoint{0.086092in}{0.316605in}}%
\pgfpathlineto{\pgfqpoint{0.085976in}{0.315990in}}%
\pgfpathlineto{\pgfqpoint{0.085861in}{0.315375in}}%
\pgfpathlineto{\pgfqpoint{0.085745in}{0.314760in}}%
\pgfpathlineto{\pgfqpoint{0.085630in}{0.314145in}}%
\pgfpathlineto{\pgfqpoint{0.085514in}{0.313530in}}%
\pgfpathlineto{\pgfqpoint{0.085399in}{0.312915in}}%
\pgfpathlineto{\pgfqpoint{0.085283in}{0.312300in}}%
\pgfpathlineto{\pgfqpoint{0.085168in}{0.311686in}}%
\pgfpathlineto{\pgfqpoint{0.085052in}{0.311071in}}%
\pgfpathlineto{\pgfqpoint{0.084936in}{0.310456in}}%
\pgfpathlineto{\pgfqpoint{0.084819in}{0.309841in}}%
\pgfpathlineto{\pgfqpoint{0.084703in}{0.309226in}}%
\pgfpathlineto{\pgfqpoint{0.084586in}{0.308611in}}%
\pgfpathlineto{\pgfqpoint{0.084468in}{0.307996in}}%
\pgfpathlineto{\pgfqpoint{0.084350in}{0.307381in}}%
\pgfpathlineto{\pgfqpoint{0.084232in}{0.306767in}}%
\pgfpathlineto{\pgfqpoint{0.084113in}{0.306152in}}%
\pgfpathlineto{\pgfqpoint{0.083993in}{0.305537in}}%
\pgfpathlineto{\pgfqpoint{0.083873in}{0.304922in}}%
\pgfpathlineto{\pgfqpoint{0.083751in}{0.304307in}}%
\pgfpathlineto{\pgfqpoint{0.083629in}{0.303692in}}%
\pgfpathlineto{\pgfqpoint{0.083506in}{0.303077in}}%
\pgfpathlineto{\pgfqpoint{0.083382in}{0.302462in}}%
\pgfpathlineto{\pgfqpoint{0.083257in}{0.301848in}}%
\pgfpathlineto{\pgfqpoint{0.083131in}{0.301233in}}%
\pgfpathlineto{\pgfqpoint{0.083004in}{0.300618in}}%
\pgfpathlineto{\pgfqpoint{0.082875in}{0.300003in}}%
\pgfpathlineto{\pgfqpoint{0.082746in}{0.299388in}}%
\pgfpathlineto{\pgfqpoint{0.082615in}{0.298773in}}%
\pgfpathlineto{\pgfqpoint{0.082483in}{0.298158in}}%
\pgfpathlineto{\pgfqpoint{0.082350in}{0.297543in}}%
\pgfpathlineto{\pgfqpoint{0.082215in}{0.296929in}}%
\pgfpathlineto{\pgfqpoint{0.082079in}{0.296314in}}%
\pgfpathlineto{\pgfqpoint{0.081942in}{0.295699in}}%
\pgfpathlineto{\pgfqpoint{0.081803in}{0.295084in}}%
\pgfpathlineto{\pgfqpoint{0.081663in}{0.294469in}}%
\pgfpathlineto{\pgfqpoint{0.081522in}{0.293854in}}%
\pgfpathlineto{\pgfqpoint{0.081380in}{0.293239in}}%
\pgfpathlineto{\pgfqpoint{0.081236in}{0.292624in}}%
\pgfpathlineto{\pgfqpoint{0.081092in}{0.292010in}}%
\pgfpathlineto{\pgfqpoint{0.080946in}{0.291395in}}%
\pgfpathlineto{\pgfqpoint{0.080799in}{0.290780in}}%
\pgfpathlineto{\pgfqpoint{0.080651in}{0.290165in}}%
\pgfpathlineto{\pgfqpoint{0.080502in}{0.289550in}}%
\pgfpathlineto{\pgfqpoint{0.080352in}{0.288935in}}%
\pgfpathlineto{\pgfqpoint{0.080201in}{0.288320in}}%
\pgfpathlineto{\pgfqpoint{0.080049in}{0.287705in}}%
\pgfpathlineto{\pgfqpoint{0.079896in}{0.287091in}}%
\pgfpathlineto{\pgfqpoint{0.079743in}{0.286476in}}%
\pgfpathlineto{\pgfqpoint{0.079590in}{0.285861in}}%
\pgfpathlineto{\pgfqpoint{0.079436in}{0.285246in}}%
\pgfpathlineto{\pgfqpoint{0.079281in}{0.284631in}}%
\pgfpathlineto{\pgfqpoint{0.079126in}{0.284016in}}%
\pgfpathlineto{\pgfqpoint{0.078971in}{0.283401in}}%
\pgfpathlineto{\pgfqpoint{0.078816in}{0.282786in}}%
\pgfpathlineto{\pgfqpoint{0.078660in}{0.282172in}}%
\pgfpathlineto{\pgfqpoint{0.078505in}{0.281557in}}%
\pgfpathlineto{\pgfqpoint{0.078350in}{0.280942in}}%
\pgfpathlineto{\pgfqpoint{0.078195in}{0.280327in}}%
\pgfpathlineto{\pgfqpoint{0.078040in}{0.279712in}}%
\pgfpathlineto{\pgfqpoint{0.077885in}{0.279097in}}%
\pgfpathlineto{\pgfqpoint{0.077731in}{0.278482in}}%
\pgfpathlineto{\pgfqpoint{0.077577in}{0.277867in}}%
\pgfpathlineto{\pgfqpoint{0.077424in}{0.277253in}}%
\pgfpathlineto{\pgfqpoint{0.077271in}{0.276638in}}%
\pgfpathlineto{\pgfqpoint{0.077118in}{0.276023in}}%
\pgfpathlineto{\pgfqpoint{0.076966in}{0.275408in}}%
\pgfpathlineto{\pgfqpoint{0.076814in}{0.274793in}}%
\pgfpathlineto{\pgfqpoint{0.076663in}{0.274178in}}%
\pgfpathlineto{\pgfqpoint{0.076512in}{0.273563in}}%
\pgfpathlineto{\pgfqpoint{0.076362in}{0.272948in}}%
\pgfpathlineto{\pgfqpoint{0.076212in}{0.272334in}}%
\pgfpathlineto{\pgfqpoint{0.076062in}{0.271719in}}%
\pgfpathlineto{\pgfqpoint{0.075913in}{0.271104in}}%
\pgfpathlineto{\pgfqpoint{0.075763in}{0.270489in}}%
\pgfpathlineto{\pgfqpoint{0.075614in}{0.269874in}}%
\pgfpathlineto{\pgfqpoint{0.075465in}{0.269259in}}%
\pgfpathlineto{\pgfqpoint{0.075316in}{0.268644in}}%
\pgfpathlineto{\pgfqpoint{0.075167in}{0.268029in}}%
\pgfpathlineto{\pgfqpoint{0.075017in}{0.267415in}}%
\pgfpathlineto{\pgfqpoint{0.074867in}{0.266800in}}%
\pgfpathlineto{\pgfqpoint{0.074717in}{0.266185in}}%
\pgfpathlineto{\pgfqpoint{0.074565in}{0.265570in}}%
\pgfpathlineto{\pgfqpoint{0.074414in}{0.264955in}}%
\pgfpathlineto{\pgfqpoint{0.074261in}{0.264340in}}%
\pgfpathlineto{\pgfqpoint{0.074107in}{0.263725in}}%
\pgfpathlineto{\pgfqpoint{0.073953in}{0.263110in}}%
\pgfpathlineto{\pgfqpoint{0.073797in}{0.262496in}}%
\pgfpathlineto{\pgfqpoint{0.073640in}{0.261881in}}%
\pgfpathlineto{\pgfqpoint{0.073482in}{0.261266in}}%
\pgfpathlineto{\pgfqpoint{0.073323in}{0.260651in}}%
\pgfpathlineto{\pgfqpoint{0.073162in}{0.260036in}}%
\pgfpathlineto{\pgfqpoint{0.073001in}{0.259421in}}%
\pgfpathlineto{\pgfqpoint{0.072837in}{0.258806in}}%
\pgfpathlineto{\pgfqpoint{0.072673in}{0.258191in}}%
\pgfpathlineto{\pgfqpoint{0.072507in}{0.257577in}}%
\pgfpathlineto{\pgfqpoint{0.072341in}{0.256962in}}%
\pgfpathlineto{\pgfqpoint{0.072173in}{0.256347in}}%
\pgfpathlineto{\pgfqpoint{0.072004in}{0.255732in}}%
\pgfpathlineto{\pgfqpoint{0.071835in}{0.255117in}}%
\pgfpathlineto{\pgfqpoint{0.071665in}{0.254502in}}%
\pgfpathlineto{\pgfqpoint{0.071495in}{0.253887in}}%
\pgfpathlineto{\pgfqpoint{0.071324in}{0.253272in}}%
\pgfpathlineto{\pgfqpoint{0.071153in}{0.252658in}}%
\pgfpathlineto{\pgfqpoint{0.070982in}{0.252043in}}%
\pgfpathlineto{\pgfqpoint{0.070812in}{0.251428in}}%
\pgfpathlineto{\pgfqpoint{0.070643in}{0.250813in}}%
\pgfpathlineto{\pgfqpoint{0.070474in}{0.250198in}}%
\pgfpathlineto{\pgfqpoint{0.070305in}{0.249583in}}%
\pgfpathlineto{\pgfqpoint{0.070138in}{0.248968in}}%
\pgfpathlineto{\pgfqpoint{0.069972in}{0.248353in}}%
\pgfpathlineto{\pgfqpoint{0.069807in}{0.247739in}}%
\pgfpathlineto{\pgfqpoint{0.069643in}{0.247124in}}%
\pgfpathlineto{\pgfqpoint{0.069479in}{0.246509in}}%
\pgfpathlineto{\pgfqpoint{0.069316in}{0.245894in}}%
\pgfpathlineto{\pgfqpoint{0.069153in}{0.245279in}}%
\pgfpathlineto{\pgfqpoint{0.068990in}{0.244664in}}%
\pgfpathlineto{\pgfqpoint{0.068825in}{0.244049in}}%
\pgfpathlineto{\pgfqpoint{0.068659in}{0.243434in}}%
\pgfpathlineto{\pgfqpoint{0.068489in}{0.242820in}}%
\pgfpathlineto{\pgfqpoint{0.068314in}{0.242205in}}%
\pgfpathlineto{\pgfqpoint{0.068134in}{0.241590in}}%
\pgfpathlineto{\pgfqpoint{0.067945in}{0.240975in}}%
\pgfpathlineto{\pgfqpoint{0.067746in}{0.240360in}}%
\pgfpathlineto{\pgfqpoint{0.067535in}{0.239745in}}%
\pgfpathlineto{\pgfqpoint{0.067309in}{0.239130in}}%
\pgfpathlineto{\pgfqpoint{0.067064in}{0.238515in}}%
\pgfpathlineto{\pgfqpoint{0.066797in}{0.237901in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.237286in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.236917in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.236548in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.236179in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.235810in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.235441in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.235072in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.234703in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.234334in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.233965in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.233596in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.233227in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.232859in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.232490in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.232121in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.231752in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.231383in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.231014in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.230645in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.230276in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.229907in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.229538in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.229169in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.228800in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.228431in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.228062in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.227694in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.227325in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.226956in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.226587in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.226218in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.225849in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.225480in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.225111in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.224742in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.224373in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.224004in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.223635in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.223266in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.222898in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.222529in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.222160in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.221791in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.221422in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.221053in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.220684in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.220315in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.219946in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.219577in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.219208in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.218839in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.218470in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.218102in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.217733in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.217364in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.216995in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.216626in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.216257in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.215888in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.215519in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.215150in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.214781in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.214412in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.214043in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.213674in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.213305in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.212937in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.212568in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.212199in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.211830in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.211461in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.211092in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.210723in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.210354in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.209985in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.209616in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.209247in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.208878in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.208509in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.208141in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.207772in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.207403in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.207034in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.206665in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.206296in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.205927in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.205558in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.205189in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.204820in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.204451in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.204082in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.203713in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.203344in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.202976in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.202607in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.202238in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.201869in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.201500in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.201131in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.200762in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.200393in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.200024in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.199655in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.199286in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.198917in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.198548in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.198180in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.197811in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.197442in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.197073in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.196704in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.196335in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.195966in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.195597in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.195228in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.194859in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.194490in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.194121in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.193752in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.193384in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.193015in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.192646in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.192277in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.191908in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.191539in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.191170in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.190801in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.190432in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.190063in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.189694in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.189325in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.188956in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.188587in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.188219in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.187850in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.187481in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.187112in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.186743in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.186374in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.186005in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.185636in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.185267in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.184898in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.184529in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.184160in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.183791in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.183423in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.183054in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.182685in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.182316in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.181947in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.181578in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.181209in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.180840in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.180471in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.180102in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.179733in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.179364in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.178995in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.178626in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.178258in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.177889in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.177520in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.177151in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.176782in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.176413in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.176044in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.175675in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.175306in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.174937in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.174568in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.174199in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.173830in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.173462in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.173093in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.172724in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.172355in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.171986in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.171617in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.171248in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.170879in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.170510in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.170141in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.169772in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.169403in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.169034in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.168665in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.168297in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.167928in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.167559in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.167190in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.166821in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.166452in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.166083in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.165714in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.165345in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.164976in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.164607in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.164238in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.163869in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.163501in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.163132in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.162763in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.162394in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.162025in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.161656in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.161287in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.160918in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.160549in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.160180in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.159811in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.159442in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.159073in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.158705in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.158336in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.157967in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.157598in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.157229in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.156860in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.156491in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.156122in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.155384in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.155015in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.154646in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.154277in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.153908in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.153540in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.153171in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.152802in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.152433in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.152064in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.151695in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.151326in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.150957in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.150588in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.150219in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.149850in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.149481in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.149112in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.148744in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.148375in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.148006in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.147637in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.147268in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.146899in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.146530in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.146161in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.145792in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.145423in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.145054in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.144685in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.144316in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.143947in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.143579in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.143210in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.142841in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.142472in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.142103in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.141734in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.141365in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.140996in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.140627in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.140258in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.139889in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.139520in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.139151in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.138783in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.138414in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.138045in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.137676in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.137307in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.136938in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.136569in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.136200in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.135831in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.135462in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.135093in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.134724in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.134355in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.133986in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.133618in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.133249in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.132880in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.132511in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.132142in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.131773in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.131404in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.131035in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.130666in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.130297in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.129928in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.129559in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.129190in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.128822in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.128453in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.128084in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.127715in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.127346in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.126977in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.126608in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.126239in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.125870in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.125501in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.125132in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.124763in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.124394in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.124026in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.123657in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.123288in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.122919in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.122550in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.122181in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.121812in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.121443in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.121074in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.120705in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.120336in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.119967in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.119598in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.119229in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.118861in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.118492in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.118123in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.117754in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.117385in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.117016in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.116647in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.116278in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.115909in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.115540in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.115171in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.114802in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.114433in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.114065in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.113696in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.113327in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.112958in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.112589in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.112220in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.111851in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.111482in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.111113in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.110744in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.110375in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.110006in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.109637in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.109268in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.108900in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.108531in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.108162in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.107793in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.107424in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.107055in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.106686in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.106317in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.105948in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.105579in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.105210in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.104841in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.104472in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.104104in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.103735in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.103366in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.102997in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.102628in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.102259in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.101890in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.101521in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.101152in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.100783in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.100414in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.100045in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.099676in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.099307in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.098939in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.098570in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.098201in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.097832in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.097463in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.097094in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.096725in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.096356in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.095987in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.095618in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.095249in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.094880in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.094511in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.094143in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.093774in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.093405in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.093036in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.092667in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.092298in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.091929in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.091560in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.091191in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.090822in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.090453in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.090084in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.089715in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.089347in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.088978in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.088609in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.088240in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.087871in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.087502in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.087133in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.086764in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.086395in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.086026in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.085657in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.085288in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.084919in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.084550in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.084182in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.083813in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.083444in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.083075in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.082706in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.082337in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.081968in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.081599in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.081230in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.080861in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.080492in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.080123in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.079754in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.079386in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.079017in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.078648in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.078279in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.077910in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.077541in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.077172in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.076803in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.076434in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.076065in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.075696in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.075327in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.074958in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.074589in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.074221in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.073852in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.073483in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.073114in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.072745in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.072376in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.072007in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.071638in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.071269in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.070900in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.070531in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.070162in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.069793in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.069425in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.069056in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.068687in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.068318in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.067949in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.067580in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.067211in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.066842in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.066473in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.066104in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.065735in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.065366in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.064997in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.064628in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.064260in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.063891in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.063522in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.063153in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.062784in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.062415in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.062046in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.061677in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.061308in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.060939in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.060570in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.060201in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.059832in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.059464in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.059095in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.058726in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.058357in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.057988in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.057619in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.057250in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.056881in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.056512in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.056143in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.055774in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.055405in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.055036in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.054668in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.054299in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.053930in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.053561in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.053192in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.053192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237864in,y=0.042608in,,top]{\color{textcolor}{\rmfamily\fontsize{3.000000}{3.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $\phi$-axis}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036070in,y=0.329968in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{3.000000}{3.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $\theta$-axis}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.043015in}{0.035664in}}{\pgfqpoint{0.389700in}{0.588609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.066551in}{0.035664in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.624273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.043015in}{0.035664in}}{\pgfqpoint{0.389700in}{0.588609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.066585in}{0.053192in}}%
\pgfpathlineto{\pgfqpoint{0.082739in}{0.094511in}}%
\pgfpathlineto{\pgfqpoint{0.092511in}{0.120336in}}%
\pgfpathlineto{\pgfqpoint{0.098511in}{0.136938in}}%
\pgfpathlineto{\pgfqpoint{0.105301in}{0.157229in}}%
\pgfpathlineto{\pgfqpoint{0.120949in}{0.205558in}}%
\pgfpathlineto{\pgfqpoint{0.126090in}{0.223266in}}%
\pgfpathlineto{\pgfqpoint{0.129883in}{0.237286in}}%
\pgfpathlineto{\pgfqpoint{0.129883in}{0.237286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.043015in}{0.035664in}}{\pgfqpoint{0.389700in}{0.588609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.066551in}{0.053192in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.237286in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.237286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.043015in}{0.035664in}}{\pgfqpoint{0.389700in}{0.588609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.132099in}{0.544109in}}%
\pgfpathlineto{\pgfqpoint{0.127686in}{0.551610in}}%
\pgfpathlineto{\pgfqpoint{0.123123in}{0.558497in}}%
\pgfpathlineto{\pgfqpoint{0.118437in}{0.564769in}}%
\pgfpathlineto{\pgfqpoint{0.113566in}{0.570548in}}%
\pgfpathlineto{\pgfqpoint{0.108313in}{0.576082in}}%
\pgfpathlineto{\pgfqpoint{0.102555in}{0.581493in}}%
\pgfpathlineto{\pgfqpoint{0.095997in}{0.587027in}}%
\pgfpathlineto{\pgfqpoint{0.088744in}{0.592561in}}%
\pgfpathlineto{\pgfqpoint{0.081252in}{0.597726in}}%
\pgfpathlineto{\pgfqpoint{0.074624in}{0.601784in}}%
\pgfpathlineto{\pgfqpoint{0.068597in}{0.604981in}}%
\pgfpathlineto{\pgfqpoint{0.067577in}{0.605473in}}%
\pgfpathlineto{\pgfqpoint{0.067577in}{0.605473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.043015in}{0.035664in}}{\pgfqpoint{0.389700in}{0.588609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.066551in}{0.544109in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.605473in}}%
\pgfpathlineto{\pgfqpoint{0.066551in}{0.605473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.043015in}{0.035664in}}{\pgfqpoint{0.389700in}{0.588609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.129883in}{0.237286in}}%
\pgfpathlineto{\pgfqpoint{0.136804in}{0.264340in}}%
\pgfpathlineto{\pgfqpoint{0.142061in}{0.286476in}}%
\pgfpathlineto{\pgfqpoint{0.145994in}{0.304922in}}%
\pgfpathlineto{\pgfqpoint{0.149347in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{0.152370in}{0.341200in}}%
\pgfpathlineto{\pgfqpoint{0.154842in}{0.359031in}}%
\pgfpathlineto{\pgfqpoint{0.156620in}{0.375018in}}%
\pgfpathlineto{\pgfqpoint{0.157886in}{0.390390in}}%
\pgfpathlineto{\pgfqpoint{0.158670in}{0.405147in}}%
\pgfpathlineto{\pgfqpoint{0.159007in}{0.419904in}}%
\pgfpathlineto{\pgfqpoint{0.158874in}{0.433431in}}%
\pgfpathlineto{\pgfqpoint{0.158320in}{0.445729in}}%
\pgfpathlineto{\pgfqpoint{0.157352in}{0.457411in}}%
\pgfpathlineto{\pgfqpoint{0.156001in}{0.468479in}}%
\pgfpathlineto{\pgfqpoint{0.154208in}{0.479547in}}%
\pgfpathlineto{\pgfqpoint{0.151950in}{0.490614in}}%
\pgfpathlineto{\pgfqpoint{0.149349in}{0.501067in}}%
\pgfpathlineto{\pgfqpoint{0.146423in}{0.510905in}}%
\pgfpathlineto{\pgfqpoint{0.143190in}{0.520129in}}%
\pgfpathlineto{\pgfqpoint{0.139685in}{0.528737in}}%
\pgfpathlineto{\pgfqpoint{0.135966in}{0.536730in}}%
\pgfpathlineto{\pgfqpoint{0.132099in}{0.544109in}}%
\pgfpathlineto{\pgfqpoint{0.132099in}{0.544109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.043015in}{0.035664in}}{\pgfqpoint{0.389700in}{0.588609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.066505in}{0.237286in}}%
\pgfpathlineto{\pgfqpoint{0.067746in}{0.240360in}}%
\pgfpathlineto{\pgfqpoint{0.069316in}{0.245894in}}%
\pgfpathlineto{\pgfqpoint{0.077731in}{0.278482in}}%
\pgfpathlineto{\pgfqpoint{0.082615in}{0.298773in}}%
\pgfpathlineto{\pgfqpoint{0.085399in}{0.312915in}}%
\pgfpathlineto{\pgfqpoint{0.091662in}{0.347348in}}%
\pgfpathlineto{\pgfqpoint{0.093480in}{0.360876in}}%
\pgfpathlineto{\pgfqpoint{0.095689in}{0.381167in}}%
\pgfpathlineto{\pgfqpoint{0.096901in}{0.395924in}}%
\pgfpathlineto{\pgfqpoint{0.097423in}{0.407606in}}%
\pgfpathlineto{\pgfqpoint{0.097546in}{0.420519in}}%
\pgfpathlineto{\pgfqpoint{0.097235in}{0.435891in}}%
\pgfpathlineto{\pgfqpoint{0.096541in}{0.449418in}}%
\pgfpathlineto{\pgfqpoint{0.095530in}{0.460486in}}%
\pgfpathlineto{\pgfqpoint{0.094173in}{0.470324in}}%
\pgfpathlineto{\pgfqpoint{0.092334in}{0.480162in}}%
\pgfpathlineto{\pgfqpoint{0.089918in}{0.490614in}}%
\pgfpathlineto{\pgfqpoint{0.086938in}{0.501682in}}%
\pgfpathlineto{\pgfqpoint{0.084189in}{0.510291in}}%
\pgfpathlineto{\pgfqpoint{0.081342in}{0.517669in}}%
\pgfpathlineto{\pgfqpoint{0.078006in}{0.525048in}}%
\pgfpathlineto{\pgfqpoint{0.073911in}{0.533041in}}%
\pgfpathlineto{\pgfqpoint{0.069935in}{0.539805in}}%
\pgfpathlineto{\pgfqpoint{0.067973in}{0.543494in}}%
\pgfpathlineto{\pgfqpoint{0.067757in}{0.544109in}}%
\pgfpathlineto{\pgfqpoint{0.067757in}{0.544109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.043015in}{0.035664in}}{\pgfqpoint{0.389700in}{0.588609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.066583in}{0.298650in}}%
\pgfpathlineto{\pgfqpoint{0.069420in}{0.310702in}}%
\pgfpathlineto{\pgfqpoint{0.071294in}{0.319740in}}%
\pgfpathlineto{\pgfqpoint{0.076973in}{0.352882in}}%
\pgfpathlineto{\pgfqpoint{0.080226in}{0.379998in}}%
\pgfpathlineto{\pgfqpoint{0.081345in}{0.394632in}}%
\pgfpathlineto{\pgfqpoint{0.082065in}{0.409266in}}%
\pgfpathlineto{\pgfqpoint{0.082235in}{0.422179in}}%
\pgfpathlineto{\pgfqpoint{0.081977in}{0.435091in}}%
\pgfpathlineto{\pgfqpoint{0.081244in}{0.448434in}}%
\pgfpathlineto{\pgfqpoint{0.080223in}{0.460055in}}%
\pgfpathlineto{\pgfqpoint{0.079113in}{0.467803in}}%
\pgfpathlineto{\pgfqpoint{0.076951in}{0.478993in}}%
\pgfpathlineto{\pgfqpoint{0.074137in}{0.492336in}}%
\pgfpathlineto{\pgfqpoint{0.072474in}{0.497501in}}%
\pgfpathlineto{\pgfqpoint{0.070221in}{0.504388in}}%
\pgfpathlineto{\pgfqpoint{0.068025in}{0.512135in}}%
\pgfpathlineto{\pgfqpoint{0.067297in}{0.513426in}}%
\pgfpathlineto{\pgfqpoint{0.067297in}{0.513426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.043015in}{0.035664in}}{\pgfqpoint{0.389700in}{0.588609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.066632in}{0.329333in}}%
\pgfpathlineto{\pgfqpoint{0.067388in}{0.331657in}}%
\pgfpathlineto{\pgfqpoint{0.068042in}{0.335641in}}%
\pgfpathlineto{\pgfqpoint{0.070831in}{0.352907in}}%
\pgfpathlineto{\pgfqpoint{0.072278in}{0.363532in}}%
\pgfpathlineto{\pgfqpoint{0.074753in}{0.387770in}}%
\pgfpathlineto{\pgfqpoint{0.076298in}{0.417321in}}%
\pgfpathlineto{\pgfqpoint{0.076002in}{0.433923in}}%
\pgfpathlineto{\pgfqpoint{0.075538in}{0.443220in}}%
\pgfpathlineto{\pgfqpoint{0.073947in}{0.461150in}}%
\pgfpathlineto{\pgfqpoint{0.072955in}{0.467790in}}%
\pgfpathlineto{\pgfqpoint{0.069064in}{0.488044in}}%
\pgfpathlineto{\pgfqpoint{0.067437in}{0.494685in}}%
\pgfpathlineto{\pgfqpoint{0.067461in}{0.495017in}}%
\pgfpathlineto{\pgfqpoint{0.067461in}{0.495017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.043015in}{0.035664in}}{\pgfqpoint{0.389700in}{0.588609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.066551in}{0.605473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.043015in}{0.035664in}}{\pgfqpoint{0.389700in}{0.588609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.001736in}{-0.001736in}}{\pgfqpoint{0.001736in}{0.001736in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathcurveto{\pgfqpoint{0.000460in}{-0.001736in}}{\pgfqpoint{0.000902in}{-0.001553in}}{\pgfqpoint{0.001228in}{-0.001228in}}%
\pgfpathcurveto{\pgfqpoint{0.001553in}{-0.000902in}}{\pgfqpoint{0.001736in}{-0.000460in}}{\pgfqpoint{0.001736in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.001736in}{0.000460in}}{\pgfqpoint{0.001553in}{0.000902in}}{\pgfqpoint{0.001228in}{0.001228in}}%
\pgfpathcurveto{\pgfqpoint{0.000902in}{0.001553in}}{\pgfqpoint{0.000460in}{0.001736in}}{\pgfqpoint{0.000000in}{0.001736in}}%
\pgfpathcurveto{\pgfqpoint{-0.000460in}{0.001736in}}{\pgfqpoint{-0.000902in}{0.001553in}}{\pgfqpoint{-0.001228in}{0.001228in}}%
\pgfpathcurveto{\pgfqpoint{-0.001553in}{0.000902in}}{\pgfqpoint{-0.001736in}{0.000460in}}{\pgfqpoint{-0.001736in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.001736in}{-0.000460in}}{\pgfqpoint{-0.001553in}{-0.000902in}}{\pgfqpoint{-0.001228in}{-0.001228in}}%
\pgfpathcurveto{\pgfqpoint{-0.000902in}{-0.001553in}}{\pgfqpoint{-0.000460in}{-0.001736in}}{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.066551in}{0.605473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.043015in}{0.035664in}}{\pgfqpoint{0.389700in}{0.588609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.066551in}{0.544109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.043015in}{0.035664in}}{\pgfqpoint{0.389700in}{0.588609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.066551in}{0.544109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.043015in}{0.035664in}}{\pgfqpoint{0.389700in}{0.588609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.066551in}{0.421379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.043015in}{0.035664in}}{\pgfqpoint{0.389700in}{0.588609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.066551in}{0.421379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.043015in}{0.035664in}}{\pgfqpoint{0.389700in}{0.588609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.066551in}{0.053192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.043015in}{0.035664in}}{\pgfqpoint{0.389700in}{0.588609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.001736in}{-0.001736in}}{\pgfqpoint{0.001736in}{0.001736in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathcurveto{\pgfqpoint{0.000460in}{-0.001736in}}{\pgfqpoint{0.000902in}{-0.001553in}}{\pgfqpoint{0.001228in}{-0.001228in}}%
\pgfpathcurveto{\pgfqpoint{0.001553in}{-0.000902in}}{\pgfqpoint{0.001736in}{-0.000460in}}{\pgfqpoint{0.001736in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.001736in}{0.000460in}}{\pgfqpoint{0.001553in}{0.000902in}}{\pgfqpoint{0.001228in}{0.001228in}}%
\pgfpathcurveto{\pgfqpoint{0.000902in}{0.001553in}}{\pgfqpoint{0.000460in}{0.001736in}}{\pgfqpoint{0.000000in}{0.001736in}}%
\pgfpathcurveto{\pgfqpoint{-0.000460in}{0.001736in}}{\pgfqpoint{-0.000902in}{0.001553in}}{\pgfqpoint{-0.001228in}{0.001228in}}%
\pgfpathcurveto{\pgfqpoint{-0.001553in}{0.000902in}}{\pgfqpoint{-0.001736in}{0.000460in}}{\pgfqpoint{-0.001736in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.001736in}{-0.000460in}}{\pgfqpoint{-0.001553in}{-0.000902in}}{\pgfqpoint{-0.001228in}{-0.001228in}}%
\pgfpathcurveto{\pgfqpoint{-0.000902in}{-0.001553in}}{\pgfqpoint{-0.000460in}{-0.001736in}}{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.066551in}{0.053192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.043015in}{0.035664in}}{\pgfqpoint{0.389700in}{0.588609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.066551in}{0.237286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.043015in}{0.035664in}}{\pgfqpoint{0.389700in}{0.588609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.066551in}{0.237286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.043015in}{0.035664in}}%
\pgfpathlineto{\pgfqpoint{0.043015in}{0.624273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432714in}{0.035664in}}%
\pgfpathlineto{\pgfqpoint{0.432714in}{0.624273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.043015in}{0.035664in}}%
\pgfpathlineto{\pgfqpoint{0.432714in}{0.035664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.043015in}{0.624273in}}%
\pgfpathlineto{\pgfqpoint{0.432714in}{0.624273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114416in,y=0.587064in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\phi_*,\phi_*-(1/2)\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114416in,y=0.544109in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\phi_*,\phi_*-(2/3)\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114416in,y=0.421379in,left,base]{\color{textcolor}{\rmfamily\fontsize{3.500000}{4.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{D}^{in}_{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114416in,y=0.053192in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\phi_*,\phi_*-2\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114416in,y=0.200467in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\phi_*,\phi_*-(3/2)\Phi_*)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/CellFigure_in2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{RCMSSDC10.ttf}[Path=\detokenize{C:/Program Files (x86)/Aurora/fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Thinkpad/PycharmProjects/pythonProject/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Thinkpad/PycharmProjects/pythonProject/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.600000in}{0.756000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055384in}{0.041226in}}%
\pgfpathlineto{\pgfqpoint{0.557143in}{0.041226in}}%
\pgfpathlineto{\pgfqpoint{0.557143in}{0.721636in}}%
\pgfpathlineto{\pgfqpoint{0.055384in}{0.721636in}}%
\pgfpathlineto{\pgfqpoint{0.055384in}{0.041226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055384in}{0.041226in}}{\pgfqpoint{0.501759in}{0.680411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.130872in}{0.272292in}}{\pgfqpoint{0.166897in}{0.627600in}}{%
\pgfpathmoveto{\pgfqpoint{0.130925in}{0.272292in}}%
\pgfpathlineto{\pgfqpoint{0.130872in}{0.272292in}}%
\pgfpathlineto{\pgfqpoint{0.130942in}{0.272434in}}%
\pgfpathlineto{\pgfqpoint{0.131011in}{0.272577in}}%
\pgfpathlineto{\pgfqpoint{0.131079in}{0.272719in}}%
\pgfpathlineto{\pgfqpoint{0.131145in}{0.272862in}}%
\pgfpathlineto{\pgfqpoint{0.131211in}{0.273004in}}%
\pgfpathlineto{\pgfqpoint{0.131275in}{0.273146in}}%
\pgfpathlineto{\pgfqpoint{0.131338in}{0.273289in}}%
\pgfpathlineto{\pgfqpoint{0.131400in}{0.273431in}}%
\pgfpathlineto{\pgfqpoint{0.131460in}{0.273574in}}%
\pgfpathlineto{\pgfqpoint{0.131520in}{0.273716in}}%
\pgfpathlineto{\pgfqpoint{0.131579in}{0.273858in}}%
\pgfpathlineto{\pgfqpoint{0.131637in}{0.274001in}}%
\pgfpathlineto{\pgfqpoint{0.131693in}{0.274143in}}%
\pgfpathlineto{\pgfqpoint{0.131749in}{0.274286in}}%
\pgfpathlineto{\pgfqpoint{0.131804in}{0.274428in}}%
\pgfpathlineto{\pgfqpoint{0.131858in}{0.274570in}}%
\pgfpathlineto{\pgfqpoint{0.131912in}{0.274713in}}%
\pgfpathlineto{\pgfqpoint{0.131964in}{0.274855in}}%
\pgfpathlineto{\pgfqpoint{0.132016in}{0.274998in}}%
\pgfpathlineto{\pgfqpoint{0.132067in}{0.275140in}}%
\pgfpathlineto{\pgfqpoint{0.132117in}{0.275283in}}%
\pgfpathlineto{\pgfqpoint{0.132167in}{0.275425in}}%
\pgfpathlineto{\pgfqpoint{0.132216in}{0.275567in}}%
\pgfpathlineto{\pgfqpoint{0.132264in}{0.275710in}}%
\pgfpathlineto{\pgfqpoint{0.132312in}{0.275852in}}%
\pgfpathlineto{\pgfqpoint{0.132359in}{0.275995in}}%
\pgfpathlineto{\pgfqpoint{0.132406in}{0.276137in}}%
\pgfpathlineto{\pgfqpoint{0.132452in}{0.276279in}}%
\pgfpathlineto{\pgfqpoint{0.132498in}{0.276422in}}%
\pgfpathlineto{\pgfqpoint{0.132543in}{0.276564in}}%
\pgfpathlineto{\pgfqpoint{0.132587in}{0.276707in}}%
\pgfpathlineto{\pgfqpoint{0.132631in}{0.276849in}}%
\pgfpathlineto{\pgfqpoint{0.132675in}{0.276991in}}%
\pgfpathlineto{\pgfqpoint{0.132718in}{0.277134in}}%
\pgfpathlineto{\pgfqpoint{0.132761in}{0.277276in}}%
\pgfpathlineto{\pgfqpoint{0.132804in}{0.277419in}}%
\pgfpathlineto{\pgfqpoint{0.132846in}{0.277561in}}%
\pgfpathlineto{\pgfqpoint{0.132888in}{0.277703in}}%
\pgfpathlineto{\pgfqpoint{0.132930in}{0.277846in}}%
\pgfpathlineto{\pgfqpoint{0.132971in}{0.277988in}}%
\pgfpathlineto{\pgfqpoint{0.133012in}{0.278131in}}%
\pgfpathlineto{\pgfqpoint{0.133053in}{0.278273in}}%
\pgfpathlineto{\pgfqpoint{0.133093in}{0.278415in}}%
\pgfpathlineto{\pgfqpoint{0.133133in}{0.278558in}}%
\pgfpathlineto{\pgfqpoint{0.133173in}{0.278700in}}%
\pgfpathlineto{\pgfqpoint{0.133213in}{0.278843in}}%
\pgfpathlineto{\pgfqpoint{0.133253in}{0.278985in}}%
\pgfpathlineto{\pgfqpoint{0.133292in}{0.279128in}}%
\pgfpathlineto{\pgfqpoint{0.133331in}{0.279270in}}%
\pgfpathlineto{\pgfqpoint{0.133371in}{0.279412in}}%
\pgfpathlineto{\pgfqpoint{0.133409in}{0.279555in}}%
\pgfpathlineto{\pgfqpoint{0.133448in}{0.279697in}}%
\pgfpathlineto{\pgfqpoint{0.133487in}{0.279840in}}%
\pgfpathlineto{\pgfqpoint{0.133525in}{0.279982in}}%
\pgfpathlineto{\pgfqpoint{0.133564in}{0.280124in}}%
\pgfpathlineto{\pgfqpoint{0.133602in}{0.280267in}}%
\pgfpathlineto{\pgfqpoint{0.133641in}{0.280409in}}%
\pgfpathlineto{\pgfqpoint{0.133679in}{0.280552in}}%
\pgfpathlineto{\pgfqpoint{0.133717in}{0.280694in}}%
\pgfpathlineto{\pgfqpoint{0.133755in}{0.280836in}}%
\pgfpathlineto{\pgfqpoint{0.133793in}{0.280979in}}%
\pgfpathlineto{\pgfqpoint{0.133831in}{0.281121in}}%
\pgfpathlineto{\pgfqpoint{0.133869in}{0.281264in}}%
\pgfpathlineto{\pgfqpoint{0.133907in}{0.281406in}}%
\pgfpathlineto{\pgfqpoint{0.133945in}{0.281548in}}%
\pgfpathlineto{\pgfqpoint{0.133982in}{0.281691in}}%
\pgfpathlineto{\pgfqpoint{0.134020in}{0.281833in}}%
\pgfpathlineto{\pgfqpoint{0.134058in}{0.281976in}}%
\pgfpathlineto{\pgfqpoint{0.134096in}{0.282118in}}%
\pgfpathlineto{\pgfqpoint{0.134134in}{0.282261in}}%
\pgfpathlineto{\pgfqpoint{0.134171in}{0.282403in}}%
\pgfpathlineto{\pgfqpoint{0.134209in}{0.282545in}}%
\pgfpathlineto{\pgfqpoint{0.134247in}{0.282688in}}%
\pgfpathlineto{\pgfqpoint{0.134285in}{0.282830in}}%
\pgfpathlineto{\pgfqpoint{0.134323in}{0.282973in}}%
\pgfpathlineto{\pgfqpoint{0.134361in}{0.283115in}}%
\pgfpathlineto{\pgfqpoint{0.134398in}{0.283257in}}%
\pgfpathlineto{\pgfqpoint{0.134436in}{0.283400in}}%
\pgfpathlineto{\pgfqpoint{0.134474in}{0.283542in}}%
\pgfpathlineto{\pgfqpoint{0.134512in}{0.283685in}}%
\pgfpathlineto{\pgfqpoint{0.134550in}{0.283827in}}%
\pgfpathlineto{\pgfqpoint{0.134588in}{0.283969in}}%
\pgfpathlineto{\pgfqpoint{0.134626in}{0.284112in}}%
\pgfpathlineto{\pgfqpoint{0.134665in}{0.284254in}}%
\pgfpathlineto{\pgfqpoint{0.134703in}{0.284397in}}%
\pgfpathlineto{\pgfqpoint{0.134741in}{0.284539in}}%
\pgfpathlineto{\pgfqpoint{0.134779in}{0.284681in}}%
\pgfpathlineto{\pgfqpoint{0.134818in}{0.284824in}}%
\pgfpathlineto{\pgfqpoint{0.134856in}{0.284966in}}%
\pgfpathlineto{\pgfqpoint{0.134894in}{0.285109in}}%
\pgfpathlineto{\pgfqpoint{0.134933in}{0.285251in}}%
\pgfpathlineto{\pgfqpoint{0.134971in}{0.285393in}}%
\pgfpathlineto{\pgfqpoint{0.135010in}{0.285536in}}%
\pgfpathlineto{\pgfqpoint{0.135049in}{0.285678in}}%
\pgfpathlineto{\pgfqpoint{0.135087in}{0.285821in}}%
\pgfpathlineto{\pgfqpoint{0.135126in}{0.285963in}}%
\pgfpathlineto{\pgfqpoint{0.135165in}{0.286106in}}%
\pgfpathlineto{\pgfqpoint{0.135203in}{0.286248in}}%
\pgfpathlineto{\pgfqpoint{0.135242in}{0.286390in}}%
\pgfpathlineto{\pgfqpoint{0.135281in}{0.286533in}}%
\pgfpathlineto{\pgfqpoint{0.135320in}{0.286675in}}%
\pgfpathlineto{\pgfqpoint{0.135359in}{0.286818in}}%
\pgfpathlineto{\pgfqpoint{0.135398in}{0.286960in}}%
\pgfpathlineto{\pgfqpoint{0.135437in}{0.287102in}}%
\pgfpathlineto{\pgfqpoint{0.135476in}{0.287245in}}%
\pgfpathlineto{\pgfqpoint{0.135515in}{0.287387in}}%
\pgfpathlineto{\pgfqpoint{0.135555in}{0.287530in}}%
\pgfpathlineto{\pgfqpoint{0.135594in}{0.287672in}}%
\pgfpathlineto{\pgfqpoint{0.135633in}{0.287814in}}%
\pgfpathlineto{\pgfqpoint{0.135672in}{0.287957in}}%
\pgfpathlineto{\pgfqpoint{0.135712in}{0.288099in}}%
\pgfpathlineto{\pgfqpoint{0.135751in}{0.288242in}}%
\pgfpathlineto{\pgfqpoint{0.135790in}{0.288384in}}%
\pgfpathlineto{\pgfqpoint{0.135830in}{0.288526in}}%
\pgfpathlineto{\pgfqpoint{0.135869in}{0.288669in}}%
\pgfpathlineto{\pgfqpoint{0.135909in}{0.288811in}}%
\pgfpathlineto{\pgfqpoint{0.135948in}{0.288954in}}%
\pgfpathlineto{\pgfqpoint{0.135988in}{0.289096in}}%
\pgfpathlineto{\pgfqpoint{0.136027in}{0.289238in}}%
\pgfpathlineto{\pgfqpoint{0.136067in}{0.289381in}}%
\pgfpathlineto{\pgfqpoint{0.136106in}{0.289523in}}%
\pgfpathlineto{\pgfqpoint{0.136146in}{0.289666in}}%
\pgfpathlineto{\pgfqpoint{0.136186in}{0.289808in}}%
\pgfpathlineto{\pgfqpoint{0.136225in}{0.289951in}}%
\pgfpathlineto{\pgfqpoint{0.136265in}{0.290093in}}%
\pgfpathlineto{\pgfqpoint{0.136304in}{0.290235in}}%
\pgfpathlineto{\pgfqpoint{0.136344in}{0.290378in}}%
\pgfpathlineto{\pgfqpoint{0.136384in}{0.290520in}}%
\pgfpathlineto{\pgfqpoint{0.136423in}{0.290663in}}%
\pgfpathlineto{\pgfqpoint{0.136463in}{0.290805in}}%
\pgfpathlineto{\pgfqpoint{0.136502in}{0.290947in}}%
\pgfpathlineto{\pgfqpoint{0.136542in}{0.291090in}}%
\pgfpathlineto{\pgfqpoint{0.136582in}{0.291232in}}%
\pgfpathlineto{\pgfqpoint{0.136621in}{0.291375in}}%
\pgfpathlineto{\pgfqpoint{0.136661in}{0.291517in}}%
\pgfpathlineto{\pgfqpoint{0.136700in}{0.291659in}}%
\pgfpathlineto{\pgfqpoint{0.136740in}{0.291802in}}%
\pgfpathlineto{\pgfqpoint{0.136780in}{0.291944in}}%
\pgfpathlineto{\pgfqpoint{0.136819in}{0.292087in}}%
\pgfpathlineto{\pgfqpoint{0.136859in}{0.292229in}}%
\pgfpathlineto{\pgfqpoint{0.136898in}{0.292371in}}%
\pgfpathlineto{\pgfqpoint{0.136938in}{0.292514in}}%
\pgfpathlineto{\pgfqpoint{0.136977in}{0.292656in}}%
\pgfpathlineto{\pgfqpoint{0.137016in}{0.292799in}}%
\pgfpathlineto{\pgfqpoint{0.137056in}{0.292941in}}%
\pgfpathlineto{\pgfqpoint{0.137095in}{0.293084in}}%
\pgfpathlineto{\pgfqpoint{0.137135in}{0.293226in}}%
\pgfpathlineto{\pgfqpoint{0.137174in}{0.293368in}}%
\pgfpathlineto{\pgfqpoint{0.137213in}{0.293511in}}%
\pgfpathlineto{\pgfqpoint{0.137252in}{0.293653in}}%
\pgfpathlineto{\pgfqpoint{0.137292in}{0.293796in}}%
\pgfpathlineto{\pgfqpoint{0.137331in}{0.293938in}}%
\pgfpathlineto{\pgfqpoint{0.137370in}{0.294080in}}%
\pgfpathlineto{\pgfqpoint{0.137409in}{0.294223in}}%
\pgfpathlineto{\pgfqpoint{0.137448in}{0.294365in}}%
\pgfpathlineto{\pgfqpoint{0.137487in}{0.294508in}}%
\pgfpathlineto{\pgfqpoint{0.137526in}{0.294650in}}%
\pgfpathlineto{\pgfqpoint{0.137565in}{0.294792in}}%
\pgfpathlineto{\pgfqpoint{0.137604in}{0.294935in}}%
\pgfpathlineto{\pgfqpoint{0.137643in}{0.295077in}}%
\pgfpathlineto{\pgfqpoint{0.137682in}{0.295220in}}%
\pgfpathlineto{\pgfqpoint{0.137720in}{0.295362in}}%
\pgfpathlineto{\pgfqpoint{0.137759in}{0.295504in}}%
\pgfpathlineto{\pgfqpoint{0.137798in}{0.295647in}}%
\pgfpathlineto{\pgfqpoint{0.137836in}{0.295789in}}%
\pgfpathlineto{\pgfqpoint{0.137875in}{0.295932in}}%
\pgfpathlineto{\pgfqpoint{0.137913in}{0.296074in}}%
\pgfpathlineto{\pgfqpoint{0.137952in}{0.296216in}}%
\pgfpathlineto{\pgfqpoint{0.137990in}{0.296359in}}%
\pgfpathlineto{\pgfqpoint{0.138028in}{0.296501in}}%
\pgfpathlineto{\pgfqpoint{0.138067in}{0.296644in}}%
\pgfpathlineto{\pgfqpoint{0.138105in}{0.296786in}}%
\pgfpathlineto{\pgfqpoint{0.138143in}{0.296929in}}%
\pgfpathlineto{\pgfqpoint{0.138181in}{0.297071in}}%
\pgfpathlineto{\pgfqpoint{0.138219in}{0.297213in}}%
\pgfpathlineto{\pgfqpoint{0.138257in}{0.297356in}}%
\pgfpathlineto{\pgfqpoint{0.138295in}{0.297498in}}%
\pgfpathlineto{\pgfqpoint{0.138333in}{0.297641in}}%
\pgfpathlineto{\pgfqpoint{0.138371in}{0.297783in}}%
\pgfpathlineto{\pgfqpoint{0.138408in}{0.297925in}}%
\pgfpathlineto{\pgfqpoint{0.138446in}{0.298068in}}%
\pgfpathlineto{\pgfqpoint{0.138484in}{0.298210in}}%
\pgfpathlineto{\pgfqpoint{0.138521in}{0.298353in}}%
\pgfpathlineto{\pgfqpoint{0.138559in}{0.298495in}}%
\pgfpathlineto{\pgfqpoint{0.138596in}{0.298637in}}%
\pgfpathlineto{\pgfqpoint{0.138634in}{0.298780in}}%
\pgfpathlineto{\pgfqpoint{0.138671in}{0.298922in}}%
\pgfpathlineto{\pgfqpoint{0.138708in}{0.299065in}}%
\pgfpathlineto{\pgfqpoint{0.138745in}{0.299207in}}%
\pgfpathlineto{\pgfqpoint{0.138782in}{0.299349in}}%
\pgfpathlineto{\pgfqpoint{0.138820in}{0.299492in}}%
\pgfpathlineto{\pgfqpoint{0.138857in}{0.299634in}}%
\pgfpathlineto{\pgfqpoint{0.138894in}{0.299777in}}%
\pgfpathlineto{\pgfqpoint{0.138930in}{0.299919in}}%
\pgfpathlineto{\pgfqpoint{0.138967in}{0.300062in}}%
\pgfpathlineto{\pgfqpoint{0.139004in}{0.300204in}}%
\pgfpathlineto{\pgfqpoint{0.139041in}{0.300346in}}%
\pgfpathlineto{\pgfqpoint{0.139077in}{0.300489in}}%
\pgfpathlineto{\pgfqpoint{0.139114in}{0.300631in}}%
\pgfpathlineto{\pgfqpoint{0.139151in}{0.300774in}}%
\pgfpathlineto{\pgfqpoint{0.139187in}{0.300916in}}%
\pgfpathlineto{\pgfqpoint{0.139224in}{0.301058in}}%
\pgfpathlineto{\pgfqpoint{0.139260in}{0.301201in}}%
\pgfpathlineto{\pgfqpoint{0.139296in}{0.301343in}}%
\pgfpathlineto{\pgfqpoint{0.139333in}{0.301486in}}%
\pgfpathlineto{\pgfqpoint{0.139369in}{0.301628in}}%
\pgfpathlineto{\pgfqpoint{0.139405in}{0.301770in}}%
\pgfpathlineto{\pgfqpoint{0.139441in}{0.301913in}}%
\pgfpathlineto{\pgfqpoint{0.139477in}{0.302055in}}%
\pgfpathlineto{\pgfqpoint{0.139513in}{0.302198in}}%
\pgfpathlineto{\pgfqpoint{0.139549in}{0.302340in}}%
\pgfpathlineto{\pgfqpoint{0.139585in}{0.302482in}}%
\pgfpathlineto{\pgfqpoint{0.139621in}{0.302625in}}%
\pgfpathlineto{\pgfqpoint{0.139657in}{0.302767in}}%
\pgfpathlineto{\pgfqpoint{0.139693in}{0.302910in}}%
\pgfpathlineto{\pgfqpoint{0.139728in}{0.303052in}}%
\pgfpathlineto{\pgfqpoint{0.139764in}{0.303194in}}%
\pgfpathlineto{\pgfqpoint{0.139800in}{0.303337in}}%
\pgfpathlineto{\pgfqpoint{0.139835in}{0.303479in}}%
\pgfpathlineto{\pgfqpoint{0.139871in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.139906in}{0.303764in}}%
\pgfpathlineto{\pgfqpoint{0.139942in}{0.303907in}}%
\pgfpathlineto{\pgfqpoint{0.139977in}{0.304049in}}%
\pgfpathlineto{\pgfqpoint{0.140012in}{0.304191in}}%
\pgfpathlineto{\pgfqpoint{0.140048in}{0.304334in}}%
\pgfpathlineto{\pgfqpoint{0.140083in}{0.304476in}}%
\pgfpathlineto{\pgfqpoint{0.140118in}{0.304619in}}%
\pgfpathlineto{\pgfqpoint{0.140154in}{0.304761in}}%
\pgfpathlineto{\pgfqpoint{0.140189in}{0.304903in}}%
\pgfpathlineto{\pgfqpoint{0.140224in}{0.305046in}}%
\pgfpathlineto{\pgfqpoint{0.140259in}{0.305188in}}%
\pgfpathlineto{\pgfqpoint{0.140294in}{0.305331in}}%
\pgfpathlineto{\pgfqpoint{0.140329in}{0.305473in}}%
\pgfpathlineto{\pgfqpoint{0.140364in}{0.305615in}}%
\pgfpathlineto{\pgfqpoint{0.140399in}{0.305758in}}%
\pgfpathlineto{\pgfqpoint{0.140434in}{0.305900in}}%
\pgfpathlineto{\pgfqpoint{0.140469in}{0.306043in}}%
\pgfpathlineto{\pgfqpoint{0.140504in}{0.306185in}}%
\pgfpathlineto{\pgfqpoint{0.140539in}{0.306327in}}%
\pgfpathlineto{\pgfqpoint{0.140574in}{0.306470in}}%
\pgfpathlineto{\pgfqpoint{0.140609in}{0.306612in}}%
\pgfpathlineto{\pgfqpoint{0.140644in}{0.306755in}}%
\pgfpathlineto{\pgfqpoint{0.140678in}{0.306897in}}%
\pgfpathlineto{\pgfqpoint{0.140713in}{0.307040in}}%
\pgfpathlineto{\pgfqpoint{0.140748in}{0.307182in}}%
\pgfpathlineto{\pgfqpoint{0.140783in}{0.307324in}}%
\pgfpathlineto{\pgfqpoint{0.140817in}{0.307467in}}%
\pgfpathlineto{\pgfqpoint{0.140852in}{0.307609in}}%
\pgfpathlineto{\pgfqpoint{0.140887in}{0.307752in}}%
\pgfpathlineto{\pgfqpoint{0.140922in}{0.307894in}}%
\pgfpathlineto{\pgfqpoint{0.140956in}{0.308036in}}%
\pgfpathlineto{\pgfqpoint{0.140991in}{0.308179in}}%
\pgfpathlineto{\pgfqpoint{0.141026in}{0.308321in}}%
\pgfpathlineto{\pgfqpoint{0.141060in}{0.308464in}}%
\pgfpathlineto{\pgfqpoint{0.141095in}{0.308606in}}%
\pgfpathlineto{\pgfqpoint{0.141130in}{0.308748in}}%
\pgfpathlineto{\pgfqpoint{0.141164in}{0.308891in}}%
\pgfpathlineto{\pgfqpoint{0.141199in}{0.309033in}}%
\pgfpathlineto{\pgfqpoint{0.141233in}{0.309176in}}%
\pgfpathlineto{\pgfqpoint{0.141268in}{0.309318in}}%
\pgfpathlineto{\pgfqpoint{0.141303in}{0.309460in}}%
\pgfpathlineto{\pgfqpoint{0.141337in}{0.309603in}}%
\pgfpathlineto{\pgfqpoint{0.141372in}{0.309745in}}%
\pgfpathlineto{\pgfqpoint{0.141406in}{0.309888in}}%
\pgfpathlineto{\pgfqpoint{0.141441in}{0.310030in}}%
\pgfpathlineto{\pgfqpoint{0.141476in}{0.310172in}}%
\pgfpathlineto{\pgfqpoint{0.141510in}{0.310315in}}%
\pgfpathlineto{\pgfqpoint{0.141545in}{0.310457in}}%
\pgfpathlineto{\pgfqpoint{0.141579in}{0.310600in}}%
\pgfpathlineto{\pgfqpoint{0.141614in}{0.310742in}}%
\pgfpathlineto{\pgfqpoint{0.141649in}{0.310885in}}%
\pgfpathlineto{\pgfqpoint{0.141683in}{0.311027in}}%
\pgfpathlineto{\pgfqpoint{0.141718in}{0.311169in}}%
\pgfpathlineto{\pgfqpoint{0.141753in}{0.311312in}}%
\pgfpathlineto{\pgfqpoint{0.141787in}{0.311454in}}%
\pgfpathlineto{\pgfqpoint{0.141822in}{0.311597in}}%
\pgfpathlineto{\pgfqpoint{0.141857in}{0.311739in}}%
\pgfpathlineto{\pgfqpoint{0.141891in}{0.311881in}}%
\pgfpathlineto{\pgfqpoint{0.141926in}{0.312024in}}%
\pgfpathlineto{\pgfqpoint{0.141961in}{0.312166in}}%
\pgfpathlineto{\pgfqpoint{0.141995in}{0.312309in}}%
\pgfpathlineto{\pgfqpoint{0.142030in}{0.312451in}}%
\pgfpathlineto{\pgfqpoint{0.142065in}{0.312593in}}%
\pgfpathlineto{\pgfqpoint{0.142100in}{0.312736in}}%
\pgfpathlineto{\pgfqpoint{0.142134in}{0.312878in}}%
\pgfpathlineto{\pgfqpoint{0.142169in}{0.313021in}}%
\pgfpathlineto{\pgfqpoint{0.142204in}{0.313163in}}%
\pgfpathlineto{\pgfqpoint{0.142239in}{0.313305in}}%
\pgfpathlineto{\pgfqpoint{0.142273in}{0.313448in}}%
\pgfpathlineto{\pgfqpoint{0.142308in}{0.313590in}}%
\pgfpathlineto{\pgfqpoint{0.142343in}{0.313733in}}%
\pgfpathlineto{\pgfqpoint{0.142378in}{0.313875in}}%
\pgfpathlineto{\pgfqpoint{0.142413in}{0.314017in}}%
\pgfpathlineto{\pgfqpoint{0.142448in}{0.314160in}}%
\pgfpathlineto{\pgfqpoint{0.142483in}{0.314302in}}%
\pgfpathlineto{\pgfqpoint{0.142518in}{0.314445in}}%
\pgfpathlineto{\pgfqpoint{0.142553in}{0.314587in}}%
\pgfpathlineto{\pgfqpoint{0.142588in}{0.314730in}}%
\pgfpathlineto{\pgfqpoint{0.142623in}{0.314872in}}%
\pgfpathlineto{\pgfqpoint{0.142658in}{0.315014in}}%
\pgfpathlineto{\pgfqpoint{0.142693in}{0.315157in}}%
\pgfpathlineto{\pgfqpoint{0.142728in}{0.315299in}}%
\pgfpathlineto{\pgfqpoint{0.142763in}{0.315442in}}%
\pgfpathlineto{\pgfqpoint{0.142798in}{0.315584in}}%
\pgfpathlineto{\pgfqpoint{0.142833in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{0.142868in}{0.315869in}}%
\pgfpathlineto{\pgfqpoint{0.142903in}{0.316011in}}%
\pgfpathlineto{\pgfqpoint{0.142939in}{0.316154in}}%
\pgfpathlineto{\pgfqpoint{0.142974in}{0.316296in}}%
\pgfpathlineto{\pgfqpoint{0.143009in}{0.316438in}}%
\pgfpathlineto{\pgfqpoint{0.143044in}{0.316581in}}%
\pgfpathlineto{\pgfqpoint{0.143080in}{0.316723in}}%
\pgfpathlineto{\pgfqpoint{0.143115in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{0.143150in}{0.317008in}}%
\pgfpathlineto{\pgfqpoint{0.143186in}{0.317150in}}%
\pgfpathlineto{\pgfqpoint{0.143221in}{0.317293in}}%
\pgfpathlineto{\pgfqpoint{0.143256in}{0.317435in}}%
\pgfpathlineto{\pgfqpoint{0.143292in}{0.317578in}}%
\pgfpathlineto{\pgfqpoint{0.143327in}{0.317720in}}%
\pgfpathlineto{\pgfqpoint{0.143363in}{0.317863in}}%
\pgfpathlineto{\pgfqpoint{0.143398in}{0.318005in}}%
\pgfpathlineto{\pgfqpoint{0.143434in}{0.318147in}}%
\pgfpathlineto{\pgfqpoint{0.143469in}{0.318290in}}%
\pgfpathlineto{\pgfqpoint{0.143505in}{0.318432in}}%
\pgfpathlineto{\pgfqpoint{0.143540in}{0.318575in}}%
\pgfpathlineto{\pgfqpoint{0.143576in}{0.318717in}}%
\pgfpathlineto{\pgfqpoint{0.143611in}{0.318859in}}%
\pgfpathlineto{\pgfqpoint{0.143647in}{0.319002in}}%
\pgfpathlineto{\pgfqpoint{0.143683in}{0.319144in}}%
\pgfpathlineto{\pgfqpoint{0.143718in}{0.319287in}}%
\pgfpathlineto{\pgfqpoint{0.143754in}{0.319429in}}%
\pgfpathlineto{\pgfqpoint{0.143790in}{0.319571in}}%
\pgfpathlineto{\pgfqpoint{0.143826in}{0.319714in}}%
\pgfpathlineto{\pgfqpoint{0.143861in}{0.319856in}}%
\pgfpathlineto{\pgfqpoint{0.143897in}{0.319999in}}%
\pgfpathlineto{\pgfqpoint{0.143933in}{0.320141in}}%
\pgfpathlineto{\pgfqpoint{0.143969in}{0.320283in}}%
\pgfpathlineto{\pgfqpoint{0.144004in}{0.320426in}}%
\pgfpathlineto{\pgfqpoint{0.144040in}{0.320568in}}%
\pgfpathlineto{\pgfqpoint{0.144076in}{0.320711in}}%
\pgfpathlineto{\pgfqpoint{0.144112in}{0.320853in}}%
\pgfpathlineto{\pgfqpoint{0.144148in}{0.320995in}}%
\pgfpathlineto{\pgfqpoint{0.144184in}{0.321138in}}%
\pgfpathlineto{\pgfqpoint{0.144219in}{0.321280in}}%
\pgfpathlineto{\pgfqpoint{0.144255in}{0.321423in}}%
\pgfpathlineto{\pgfqpoint{0.144291in}{0.321565in}}%
\pgfpathlineto{\pgfqpoint{0.144327in}{0.321708in}}%
\pgfpathlineto{\pgfqpoint{0.144363in}{0.321850in}}%
\pgfpathlineto{\pgfqpoint{0.144399in}{0.321992in}}%
\pgfpathlineto{\pgfqpoint{0.144435in}{0.322135in}}%
\pgfpathlineto{\pgfqpoint{0.144471in}{0.322277in}}%
\pgfpathlineto{\pgfqpoint{0.144507in}{0.322420in}}%
\pgfpathlineto{\pgfqpoint{0.144543in}{0.322562in}}%
\pgfpathlineto{\pgfqpoint{0.144579in}{0.322704in}}%
\pgfpathlineto{\pgfqpoint{0.144615in}{0.322847in}}%
\pgfpathlineto{\pgfqpoint{0.144651in}{0.322989in}}%
\pgfpathlineto{\pgfqpoint{0.144687in}{0.323132in}}%
\pgfpathlineto{\pgfqpoint{0.144723in}{0.323274in}}%
\pgfpathlineto{\pgfqpoint{0.144759in}{0.323416in}}%
\pgfpathlineto{\pgfqpoint{0.144795in}{0.323559in}}%
\pgfpathlineto{\pgfqpoint{0.144831in}{0.323701in}}%
\pgfpathlineto{\pgfqpoint{0.144867in}{0.323844in}}%
\pgfpathlineto{\pgfqpoint{0.144903in}{0.323986in}}%
\pgfpathlineto{\pgfqpoint{0.144939in}{0.324128in}}%
\pgfpathlineto{\pgfqpoint{0.144975in}{0.324271in}}%
\pgfpathlineto{\pgfqpoint{0.145011in}{0.324413in}}%
\pgfpathlineto{\pgfqpoint{0.145048in}{0.324556in}}%
\pgfpathlineto{\pgfqpoint{0.145084in}{0.324698in}}%
\pgfpathlineto{\pgfqpoint{0.145120in}{0.324841in}}%
\pgfpathlineto{\pgfqpoint{0.145156in}{0.324983in}}%
\pgfpathlineto{\pgfqpoint{0.145192in}{0.325125in}}%
\pgfpathlineto{\pgfqpoint{0.145228in}{0.325268in}}%
\pgfpathlineto{\pgfqpoint{0.145264in}{0.325410in}}%
\pgfpathlineto{\pgfqpoint{0.145300in}{0.325553in}}%
\pgfpathlineto{\pgfqpoint{0.145336in}{0.325695in}}%
\pgfpathlineto{\pgfqpoint{0.145372in}{0.325837in}}%
\pgfpathlineto{\pgfqpoint{0.145408in}{0.325980in}}%
\pgfpathlineto{\pgfqpoint{0.145444in}{0.326122in}}%
\pgfpathlineto{\pgfqpoint{0.145480in}{0.326265in}}%
\pgfpathlineto{\pgfqpoint{0.145516in}{0.326407in}}%
\pgfpathlineto{\pgfqpoint{0.145552in}{0.326549in}}%
\pgfpathlineto{\pgfqpoint{0.145588in}{0.326692in}}%
\pgfpathlineto{\pgfqpoint{0.145624in}{0.326834in}}%
\pgfpathlineto{\pgfqpoint{0.145660in}{0.326977in}}%
\pgfpathlineto{\pgfqpoint{0.145695in}{0.327119in}}%
\pgfpathlineto{\pgfqpoint{0.145731in}{0.327261in}}%
\pgfpathlineto{\pgfqpoint{0.145767in}{0.327404in}}%
\pgfpathlineto{\pgfqpoint{0.145803in}{0.327546in}}%
\pgfpathlineto{\pgfqpoint{0.145839in}{0.327689in}}%
\pgfpathlineto{\pgfqpoint{0.145875in}{0.327831in}}%
\pgfpathlineto{\pgfqpoint{0.145911in}{0.327973in}}%
\pgfpathlineto{\pgfqpoint{0.145946in}{0.328116in}}%
\pgfpathlineto{\pgfqpoint{0.145982in}{0.328258in}}%
\pgfpathlineto{\pgfqpoint{0.146018in}{0.328401in}}%
\pgfpathlineto{\pgfqpoint{0.146054in}{0.328543in}}%
\pgfpathlineto{\pgfqpoint{0.146089in}{0.328686in}}%
\pgfpathlineto{\pgfqpoint{0.146125in}{0.328828in}}%
\pgfpathlineto{\pgfqpoint{0.146161in}{0.328970in}}%
\pgfpathlineto{\pgfqpoint{0.146196in}{0.329113in}}%
\pgfpathlineto{\pgfqpoint{0.146232in}{0.329255in}}%
\pgfpathlineto{\pgfqpoint{0.146267in}{0.329398in}}%
\pgfpathlineto{\pgfqpoint{0.146303in}{0.329540in}}%
\pgfpathlineto{\pgfqpoint{0.146339in}{0.329682in}}%
\pgfpathlineto{\pgfqpoint{0.146374in}{0.329825in}}%
\pgfpathlineto{\pgfqpoint{0.146410in}{0.329967in}}%
\pgfpathlineto{\pgfqpoint{0.146445in}{0.330110in}}%
\pgfpathlineto{\pgfqpoint{0.146480in}{0.330252in}}%
\pgfpathlineto{\pgfqpoint{0.146516in}{0.330394in}}%
\pgfpathlineto{\pgfqpoint{0.146551in}{0.330537in}}%
\pgfpathlineto{\pgfqpoint{0.146586in}{0.330679in}}%
\pgfpathlineto{\pgfqpoint{0.146622in}{0.330822in}}%
\pgfpathlineto{\pgfqpoint{0.146657in}{0.330964in}}%
\pgfpathlineto{\pgfqpoint{0.146692in}{0.331106in}}%
\pgfpathlineto{\pgfqpoint{0.146727in}{0.331249in}}%
\pgfpathlineto{\pgfqpoint{0.146762in}{0.331391in}}%
\pgfpathlineto{\pgfqpoint{0.146798in}{0.331534in}}%
\pgfpathlineto{\pgfqpoint{0.146833in}{0.331676in}}%
\pgfpathlineto{\pgfqpoint{0.146868in}{0.331818in}}%
\pgfpathlineto{\pgfqpoint{0.146903in}{0.331961in}}%
\pgfpathlineto{\pgfqpoint{0.146938in}{0.332103in}}%
\pgfpathlineto{\pgfqpoint{0.146972in}{0.332246in}}%
\pgfpathlineto{\pgfqpoint{0.147007in}{0.332388in}}%
\pgfpathlineto{\pgfqpoint{0.147042in}{0.332531in}}%
\pgfpathlineto{\pgfqpoint{0.147077in}{0.332673in}}%
\pgfpathlineto{\pgfqpoint{0.147112in}{0.332815in}}%
\pgfpathlineto{\pgfqpoint{0.147146in}{0.332958in}}%
\pgfpathlineto{\pgfqpoint{0.147181in}{0.333100in}}%
\pgfpathlineto{\pgfqpoint{0.147216in}{0.333243in}}%
\pgfpathlineto{\pgfqpoint{0.147250in}{0.333385in}}%
\pgfpathlineto{\pgfqpoint{0.147285in}{0.333527in}}%
\pgfpathlineto{\pgfqpoint{0.147319in}{0.333670in}}%
\pgfpathlineto{\pgfqpoint{0.147353in}{0.333812in}}%
\pgfpathlineto{\pgfqpoint{0.147388in}{0.333955in}}%
\pgfpathlineto{\pgfqpoint{0.147422in}{0.334097in}}%
\pgfpathlineto{\pgfqpoint{0.147456in}{0.334239in}}%
\pgfpathlineto{\pgfqpoint{0.147491in}{0.334382in}}%
\pgfpathlineto{\pgfqpoint{0.147525in}{0.334524in}}%
\pgfpathlineto{\pgfqpoint{0.147559in}{0.334667in}}%
\pgfpathlineto{\pgfqpoint{0.147593in}{0.334809in}}%
\pgfpathlineto{\pgfqpoint{0.147627in}{0.334951in}}%
\pgfpathlineto{\pgfqpoint{0.147661in}{0.335094in}}%
\pgfpathlineto{\pgfqpoint{0.147695in}{0.335236in}}%
\pgfpathlineto{\pgfqpoint{0.147729in}{0.335379in}}%
\pgfpathlineto{\pgfqpoint{0.147763in}{0.335521in}}%
\pgfpathlineto{\pgfqpoint{0.147796in}{0.335664in}}%
\pgfpathlineto{\pgfqpoint{0.147830in}{0.335806in}}%
\pgfpathlineto{\pgfqpoint{0.147864in}{0.335948in}}%
\pgfpathlineto{\pgfqpoint{0.147897in}{0.336091in}}%
\pgfpathlineto{\pgfqpoint{0.147931in}{0.336233in}}%
\pgfpathlineto{\pgfqpoint{0.147964in}{0.336376in}}%
\pgfpathlineto{\pgfqpoint{0.147998in}{0.336518in}}%
\pgfpathlineto{\pgfqpoint{0.148031in}{0.336660in}}%
\pgfpathlineto{\pgfqpoint{0.148064in}{0.336803in}}%
\pgfpathlineto{\pgfqpoint{0.148098in}{0.336945in}}%
\pgfpathlineto{\pgfqpoint{0.148131in}{0.337088in}}%
\pgfpathlineto{\pgfqpoint{0.148164in}{0.337230in}}%
\pgfpathlineto{\pgfqpoint{0.148197in}{0.337372in}}%
\pgfpathlineto{\pgfqpoint{0.148230in}{0.337515in}}%
\pgfpathlineto{\pgfqpoint{0.148263in}{0.337657in}}%
\pgfpathlineto{\pgfqpoint{0.148296in}{0.337800in}}%
\pgfpathlineto{\pgfqpoint{0.148329in}{0.337942in}}%
\pgfpathlineto{\pgfqpoint{0.148362in}{0.338084in}}%
\pgfpathlineto{\pgfqpoint{0.148394in}{0.338227in}}%
\pgfpathlineto{\pgfqpoint{0.148427in}{0.338369in}}%
\pgfpathlineto{\pgfqpoint{0.148460in}{0.338512in}}%
\pgfpathlineto{\pgfqpoint{0.148492in}{0.338654in}}%
\pgfpathlineto{\pgfqpoint{0.148525in}{0.338796in}}%
\pgfpathlineto{\pgfqpoint{0.148557in}{0.338939in}}%
\pgfpathlineto{\pgfqpoint{0.148590in}{0.339081in}}%
\pgfpathlineto{\pgfqpoint{0.148622in}{0.339224in}}%
\pgfpathlineto{\pgfqpoint{0.148654in}{0.339366in}}%
\pgfpathlineto{\pgfqpoint{0.148686in}{0.339509in}}%
\pgfpathlineto{\pgfqpoint{0.148719in}{0.339651in}}%
\pgfpathlineto{\pgfqpoint{0.148751in}{0.339793in}}%
\pgfpathlineto{\pgfqpoint{0.148783in}{0.339936in}}%
\pgfpathlineto{\pgfqpoint{0.148815in}{0.340078in}}%
\pgfpathlineto{\pgfqpoint{0.148847in}{0.340221in}}%
\pgfpathlineto{\pgfqpoint{0.148878in}{0.340363in}}%
\pgfpathlineto{\pgfqpoint{0.148910in}{0.340505in}}%
\pgfpathlineto{\pgfqpoint{0.148942in}{0.340648in}}%
\pgfpathlineto{\pgfqpoint{0.148974in}{0.340790in}}%
\pgfpathlineto{\pgfqpoint{0.149005in}{0.340933in}}%
\pgfpathlineto{\pgfqpoint{0.149037in}{0.341075in}}%
\pgfpathlineto{\pgfqpoint{0.149068in}{0.341217in}}%
\pgfpathlineto{\pgfqpoint{0.149100in}{0.341360in}}%
\pgfpathlineto{\pgfqpoint{0.149131in}{0.341502in}}%
\pgfpathlineto{\pgfqpoint{0.149162in}{0.341645in}}%
\pgfpathlineto{\pgfqpoint{0.149193in}{0.341787in}}%
\pgfpathlineto{\pgfqpoint{0.149225in}{0.341929in}}%
\pgfpathlineto{\pgfqpoint{0.149256in}{0.342072in}}%
\pgfpathlineto{\pgfqpoint{0.149287in}{0.342214in}}%
\pgfpathlineto{\pgfqpoint{0.149318in}{0.342357in}}%
\pgfpathlineto{\pgfqpoint{0.149349in}{0.342499in}}%
\pgfpathlineto{\pgfqpoint{0.149380in}{0.342642in}}%
\pgfpathlineto{\pgfqpoint{0.149410in}{0.342784in}}%
\pgfpathlineto{\pgfqpoint{0.149441in}{0.342926in}}%
\pgfpathlineto{\pgfqpoint{0.149472in}{0.343069in}}%
\pgfpathlineto{\pgfqpoint{0.149503in}{0.343211in}}%
\pgfpathlineto{\pgfqpoint{0.149533in}{0.343354in}}%
\pgfpathlineto{\pgfqpoint{0.149640in}{0.343852in}}%
\pgfpathlineto{\pgfqpoint{0.149746in}{0.344350in}}%
\pgfpathlineto{\pgfqpoint{0.149851in}{0.344849in}}%
\pgfpathlineto{\pgfqpoint{0.149955in}{0.345347in}}%
\pgfpathlineto{\pgfqpoint{0.150059in}{0.345846in}}%
\pgfpathlineto{\pgfqpoint{0.150162in}{0.346344in}}%
\pgfpathlineto{\pgfqpoint{0.150265in}{0.346843in}}%
\pgfpathlineto{\pgfqpoint{0.150367in}{0.347341in}}%
\pgfpathlineto{\pgfqpoint{0.150468in}{0.347839in}}%
\pgfpathlineto{\pgfqpoint{0.150569in}{0.348338in}}%
\pgfpathlineto{\pgfqpoint{0.150669in}{0.348836in}}%
\pgfpathlineto{\pgfqpoint{0.150769in}{0.349335in}}%
\pgfpathlineto{\pgfqpoint{0.150868in}{0.349833in}}%
\pgfpathlineto{\pgfqpoint{0.150967in}{0.350332in}}%
\pgfpathlineto{\pgfqpoint{0.151065in}{0.350830in}}%
\pgfpathlineto{\pgfqpoint{0.151163in}{0.351328in}}%
\pgfpathlineto{\pgfqpoint{0.151260in}{0.351827in}}%
\pgfpathlineto{\pgfqpoint{0.151357in}{0.352325in}}%
\pgfpathlineto{\pgfqpoint{0.151454in}{0.352824in}}%
\pgfpathlineto{\pgfqpoint{0.151550in}{0.353322in}}%
\pgfpathlineto{\pgfqpoint{0.151646in}{0.353821in}}%
\pgfpathlineto{\pgfqpoint{0.151742in}{0.354319in}}%
\pgfpathlineto{\pgfqpoint{0.151837in}{0.354817in}}%
\pgfpathlineto{\pgfqpoint{0.151932in}{0.355316in}}%
\pgfpathlineto{\pgfqpoint{0.152027in}{0.355814in}}%
\pgfpathlineto{\pgfqpoint{0.152122in}{0.356313in}}%
\pgfpathlineto{\pgfqpoint{0.152216in}{0.356811in}}%
\pgfpathlineto{\pgfqpoint{0.152310in}{0.357310in}}%
\pgfpathlineto{\pgfqpoint{0.152405in}{0.357808in}}%
\pgfpathlineto{\pgfqpoint{0.152499in}{0.358306in}}%
\pgfpathlineto{\pgfqpoint{0.152593in}{0.358805in}}%
\pgfpathlineto{\pgfqpoint{0.152687in}{0.359303in}}%
\pgfpathlineto{\pgfqpoint{0.152780in}{0.359802in}}%
\pgfpathlineto{\pgfqpoint{0.152874in}{0.360300in}}%
\pgfpathlineto{\pgfqpoint{0.152968in}{0.360799in}}%
\pgfpathlineto{\pgfqpoint{0.153062in}{0.361297in}}%
\pgfpathlineto{\pgfqpoint{0.153156in}{0.361795in}}%
\pgfpathlineto{\pgfqpoint{0.153249in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{0.153343in}{0.362792in}}%
\pgfpathlineto{\pgfqpoint{0.153437in}{0.363291in}}%
\pgfpathlineto{\pgfqpoint{0.153531in}{0.363789in}}%
\pgfpathlineto{\pgfqpoint{0.153625in}{0.364288in}}%
\pgfpathlineto{\pgfqpoint{0.153719in}{0.364786in}}%
\pgfpathlineto{\pgfqpoint{0.153813in}{0.365284in}}%
\pgfpathlineto{\pgfqpoint{0.153908in}{0.365783in}}%
\pgfpathlineto{\pgfqpoint{0.154002in}{0.366281in}}%
\pgfpathlineto{\pgfqpoint{0.154096in}{0.366780in}}%
\pgfpathlineto{\pgfqpoint{0.154191in}{0.367278in}}%
\pgfpathlineto{\pgfqpoint{0.154286in}{0.367777in}}%
\pgfpathlineto{\pgfqpoint{0.154380in}{0.368275in}}%
\pgfpathlineto{\pgfqpoint{0.154475in}{0.368773in}}%
\pgfpathlineto{\pgfqpoint{0.154570in}{0.369272in}}%
\pgfpathlineto{\pgfqpoint{0.154665in}{0.369770in}}%
\pgfpathlineto{\pgfqpoint{0.154760in}{0.370269in}}%
\pgfpathlineto{\pgfqpoint{0.154856in}{0.370767in}}%
\pgfpathlineto{\pgfqpoint{0.154951in}{0.371266in}}%
\pgfpathlineto{\pgfqpoint{0.155046in}{0.371764in}}%
\pgfpathlineto{\pgfqpoint{0.155142in}{0.372262in}}%
\pgfpathlineto{\pgfqpoint{0.155237in}{0.372761in}}%
\pgfpathlineto{\pgfqpoint{0.155333in}{0.373259in}}%
\pgfpathlineto{\pgfqpoint{0.155428in}{0.373758in}}%
\pgfpathlineto{\pgfqpoint{0.155524in}{0.374256in}}%
\pgfpathlineto{\pgfqpoint{0.155620in}{0.374755in}}%
\pgfpathlineto{\pgfqpoint{0.155715in}{0.375253in}}%
\pgfpathlineto{\pgfqpoint{0.155811in}{0.375751in}}%
\pgfpathlineto{\pgfqpoint{0.155906in}{0.376250in}}%
\pgfpathlineto{\pgfqpoint{0.156002in}{0.376748in}}%
\pgfpathlineto{\pgfqpoint{0.156097in}{0.377247in}}%
\pgfpathlineto{\pgfqpoint{0.156192in}{0.377745in}}%
\pgfpathlineto{\pgfqpoint{0.156288in}{0.378244in}}%
\pgfpathlineto{\pgfqpoint{0.156383in}{0.378742in}}%
\pgfpathlineto{\pgfqpoint{0.156478in}{0.379240in}}%
\pgfpathlineto{\pgfqpoint{0.156573in}{0.379739in}}%
\pgfpathlineto{\pgfqpoint{0.156667in}{0.380237in}}%
\pgfpathlineto{\pgfqpoint{0.156762in}{0.380736in}}%
\pgfpathlineto{\pgfqpoint{0.156856in}{0.381234in}}%
\pgfpathlineto{\pgfqpoint{0.156950in}{0.381733in}}%
\pgfpathlineto{\pgfqpoint{0.157044in}{0.382231in}}%
\pgfpathlineto{\pgfqpoint{0.157137in}{0.382729in}}%
\pgfpathlineto{\pgfqpoint{0.157231in}{0.383228in}}%
\pgfpathlineto{\pgfqpoint{0.157324in}{0.383726in}}%
\pgfpathlineto{\pgfqpoint{0.157416in}{0.384225in}}%
\pgfpathlineto{\pgfqpoint{0.157509in}{0.384723in}}%
\pgfpathlineto{\pgfqpoint{0.157600in}{0.385221in}}%
\pgfpathlineto{\pgfqpoint{0.157692in}{0.385720in}}%
\pgfpathlineto{\pgfqpoint{0.157783in}{0.386218in}}%
\pgfpathlineto{\pgfqpoint{0.157874in}{0.386717in}}%
\pgfpathlineto{\pgfqpoint{0.157964in}{0.387215in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{0.387714in}}%
\pgfpathlineto{\pgfqpoint{0.158144in}{0.388212in}}%
\pgfpathlineto{\pgfqpoint{0.158233in}{0.388710in}}%
\pgfpathlineto{\pgfqpoint{0.158321in}{0.389209in}}%
\pgfpathlineto{\pgfqpoint{0.158409in}{0.389707in}}%
\pgfpathlineto{\pgfqpoint{0.158497in}{0.390206in}}%
\pgfpathlineto{\pgfqpoint{0.158584in}{0.390704in}}%
\pgfpathlineto{\pgfqpoint{0.158670in}{0.391203in}}%
\pgfpathlineto{\pgfqpoint{0.158756in}{0.391701in}}%
\pgfpathlineto{\pgfqpoint{0.158841in}{0.392199in}}%
\pgfpathlineto{\pgfqpoint{0.158926in}{0.392698in}}%
\pgfpathlineto{\pgfqpoint{0.159010in}{0.393196in}}%
\pgfpathlineto{\pgfqpoint{0.159094in}{0.393695in}}%
\pgfpathlineto{\pgfqpoint{0.159177in}{0.394193in}}%
\pgfpathlineto{\pgfqpoint{0.159259in}{0.394692in}}%
\pgfpathlineto{\pgfqpoint{0.159341in}{0.395190in}}%
\pgfpathlineto{\pgfqpoint{0.159422in}{0.395688in}}%
\pgfpathlineto{\pgfqpoint{0.159503in}{0.396187in}}%
\pgfpathlineto{\pgfqpoint{0.159583in}{0.396685in}}%
\pgfpathlineto{\pgfqpoint{0.159662in}{0.397184in}}%
\pgfpathlineto{\pgfqpoint{0.159741in}{0.397682in}}%
\pgfpathlineto{\pgfqpoint{0.159819in}{0.398181in}}%
\pgfpathlineto{\pgfqpoint{0.159896in}{0.398679in}}%
\pgfpathlineto{\pgfqpoint{0.159973in}{0.399177in}}%
\pgfpathlineto{\pgfqpoint{0.160049in}{0.399676in}}%
\pgfpathlineto{\pgfqpoint{0.160125in}{0.400174in}}%
\pgfpathlineto{\pgfqpoint{0.160200in}{0.400673in}}%
\pgfpathlineto{\pgfqpoint{0.160274in}{0.401171in}}%
\pgfpathlineto{\pgfqpoint{0.160348in}{0.401670in}}%
\pgfpathlineto{\pgfqpoint{0.160421in}{0.402168in}}%
\pgfpathlineto{\pgfqpoint{0.160494in}{0.402666in}}%
\pgfpathlineto{\pgfqpoint{0.160566in}{0.403165in}}%
\pgfpathlineto{\pgfqpoint{0.160637in}{0.403663in}}%
\pgfpathlineto{\pgfqpoint{0.160708in}{0.404162in}}%
\pgfpathlineto{\pgfqpoint{0.160778in}{0.404660in}}%
\pgfpathlineto{\pgfqpoint{0.160848in}{0.405159in}}%
\pgfpathlineto{\pgfqpoint{0.160917in}{0.405657in}}%
\pgfpathlineto{\pgfqpoint{0.160985in}{0.406155in}}%
\pgfpathlineto{\pgfqpoint{0.161053in}{0.406654in}}%
\pgfpathlineto{\pgfqpoint{0.161121in}{0.407152in}}%
\pgfpathlineto{\pgfqpoint{0.161188in}{0.407651in}}%
\pgfpathlineto{\pgfqpoint{0.161254in}{0.408149in}}%
\pgfpathlineto{\pgfqpoint{0.161320in}{0.408648in}}%
\pgfpathlineto{\pgfqpoint{0.161385in}{0.409146in}}%
\pgfpathlineto{\pgfqpoint{0.161450in}{0.409644in}}%
\pgfpathlineto{\pgfqpoint{0.161515in}{0.410143in}}%
\pgfpathlineto{\pgfqpoint{0.161579in}{0.410641in}}%
\pgfpathlineto{\pgfqpoint{0.161642in}{0.411140in}}%
\pgfpathlineto{\pgfqpoint{0.161706in}{0.411638in}}%
\pgfpathlineto{\pgfqpoint{0.161768in}{0.412137in}}%
\pgfpathlineto{\pgfqpoint{0.161831in}{0.412635in}}%
\pgfpathlineto{\pgfqpoint{0.161892in}{0.413133in}}%
\pgfpathlineto{\pgfqpoint{0.161954in}{0.413632in}}%
\pgfpathlineto{\pgfqpoint{0.162015in}{0.414130in}}%
\pgfpathlineto{\pgfqpoint{0.162076in}{0.414629in}}%
\pgfpathlineto{\pgfqpoint{0.162136in}{0.415127in}}%
\pgfpathlineto{\pgfqpoint{0.162196in}{0.415626in}}%
\pgfpathlineto{\pgfqpoint{0.162256in}{0.416124in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{0.416622in}}%
\pgfpathlineto{\pgfqpoint{0.162375in}{0.417121in}}%
\pgfpathlineto{\pgfqpoint{0.162433in}{0.417619in}}%
\pgfpathlineto{\pgfqpoint{0.162492in}{0.418118in}}%
\pgfpathlineto{\pgfqpoint{0.162550in}{0.418616in}}%
\pgfpathlineto{\pgfqpoint{0.162608in}{0.419115in}}%
\pgfpathlineto{\pgfqpoint{0.162666in}{0.419613in}}%
\pgfpathlineto{\pgfqpoint{0.162723in}{0.420111in}}%
\pgfpathlineto{\pgfqpoint{0.162780in}{0.420610in}}%
\pgfpathlineto{\pgfqpoint{0.162837in}{0.421108in}}%
\pgfpathlineto{\pgfqpoint{0.162894in}{0.421607in}}%
\pgfpathlineto{\pgfqpoint{0.162951in}{0.422105in}}%
\pgfpathlineto{\pgfqpoint{0.163007in}{0.422604in}}%
\pgfpathlineto{\pgfqpoint{0.163063in}{0.423102in}}%
\pgfpathlineto{\pgfqpoint{0.163119in}{0.423600in}}%
\pgfpathlineto{\pgfqpoint{0.163174in}{0.424099in}}%
\pgfpathlineto{\pgfqpoint{0.163230in}{0.424597in}}%
\pgfpathlineto{\pgfqpoint{0.163285in}{0.425096in}}%
\pgfpathlineto{\pgfqpoint{0.163340in}{0.425594in}}%
\pgfpathlineto{\pgfqpoint{0.163395in}{0.426093in}}%
\pgfpathlineto{\pgfqpoint{0.163450in}{0.426591in}}%
\pgfpathlineto{\pgfqpoint{0.163504in}{0.427089in}}%
\pgfpathlineto{\pgfqpoint{0.163558in}{0.427588in}}%
\pgfpathlineto{\pgfqpoint{0.163612in}{0.428086in}}%
\pgfpathlineto{\pgfqpoint{0.163666in}{0.428585in}}%
\pgfpathlineto{\pgfqpoint{0.163720in}{0.429083in}}%
\pgfpathlineto{\pgfqpoint{0.163774in}{0.429582in}}%
\pgfpathlineto{\pgfqpoint{0.163827in}{0.430080in}}%
\pgfpathlineto{\pgfqpoint{0.163880in}{0.430578in}}%
\pgfpathlineto{\pgfqpoint{0.163933in}{0.431077in}}%
\pgfpathlineto{\pgfqpoint{0.163986in}{0.431575in}}%
\pgfpathlineto{\pgfqpoint{0.164038in}{0.432074in}}%
\pgfpathlineto{\pgfqpoint{0.164090in}{0.432572in}}%
\pgfpathlineto{\pgfqpoint{0.164142in}{0.433071in}}%
\pgfpathlineto{\pgfqpoint{0.164194in}{0.433569in}}%
\pgfpathlineto{\pgfqpoint{0.164246in}{0.434067in}}%
\pgfpathlineto{\pgfqpoint{0.164297in}{0.434566in}}%
\pgfpathlineto{\pgfqpoint{0.164348in}{0.435064in}}%
\pgfpathlineto{\pgfqpoint{0.164399in}{0.435563in}}%
\pgfpathlineto{\pgfqpoint{0.164449in}{0.436061in}}%
\pgfpathlineto{\pgfqpoint{0.164500in}{0.436560in}}%
\pgfpathlineto{\pgfqpoint{0.164550in}{0.437058in}}%
\pgfpathlineto{\pgfqpoint{0.164599in}{0.437556in}}%
\pgfpathlineto{\pgfqpoint{0.164649in}{0.438055in}}%
\pgfpathlineto{\pgfqpoint{0.164698in}{0.438553in}}%
\pgfpathlineto{\pgfqpoint{0.164747in}{0.439052in}}%
\pgfpathlineto{\pgfqpoint{0.164795in}{0.439550in}}%
\pgfpathlineto{\pgfqpoint{0.164843in}{0.440049in}}%
\pgfpathlineto{\pgfqpoint{0.164891in}{0.440547in}}%
\pgfpathlineto{\pgfqpoint{0.164939in}{0.441045in}}%
\pgfpathlineto{\pgfqpoint{0.164986in}{0.441544in}}%
\pgfpathlineto{\pgfqpoint{0.165032in}{0.442042in}}%
\pgfpathlineto{\pgfqpoint{0.165078in}{0.442541in}}%
\pgfpathlineto{\pgfqpoint{0.165124in}{0.443039in}}%
\pgfpathlineto{\pgfqpoint{0.165170in}{0.443538in}}%
\pgfpathlineto{\pgfqpoint{0.165215in}{0.444036in}}%
\pgfpathlineto{\pgfqpoint{0.165259in}{0.444534in}}%
\pgfpathlineto{\pgfqpoint{0.165303in}{0.445033in}}%
\pgfpathlineto{\pgfqpoint{0.165347in}{0.445531in}}%
\pgfpathlineto{\pgfqpoint{0.165390in}{0.446030in}}%
\pgfpathlineto{\pgfqpoint{0.165433in}{0.446528in}}%
\pgfpathlineto{\pgfqpoint{0.165475in}{0.447027in}}%
\pgfpathlineto{\pgfqpoint{0.165517in}{0.447525in}}%
\pgfpathlineto{\pgfqpoint{0.165558in}{0.448023in}}%
\pgfpathlineto{\pgfqpoint{0.165599in}{0.448522in}}%
\pgfpathlineto{\pgfqpoint{0.165639in}{0.449020in}}%
\pgfpathlineto{\pgfqpoint{0.165678in}{0.449519in}}%
\pgfpathlineto{\pgfqpoint{0.165718in}{0.450017in}}%
\pgfpathlineto{\pgfqpoint{0.165756in}{0.450516in}}%
\pgfpathlineto{\pgfqpoint{0.165794in}{0.451014in}}%
\pgfpathlineto{\pgfqpoint{0.165831in}{0.451512in}}%
\pgfpathlineto{\pgfqpoint{0.165868in}{0.452011in}}%
\pgfpathlineto{\pgfqpoint{0.165904in}{0.452509in}}%
\pgfpathlineto{\pgfqpoint{0.165940in}{0.453008in}}%
\pgfpathlineto{\pgfqpoint{0.165974in}{0.453506in}}%
\pgfpathlineto{\pgfqpoint{0.166009in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{0.166042in}{0.454503in}}%
\pgfpathlineto{\pgfqpoint{0.166075in}{0.455001in}}%
\pgfpathlineto{\pgfqpoint{0.166108in}{0.455500in}}%
\pgfpathlineto{\pgfqpoint{0.166140in}{0.455998in}}%
\pgfpathlineto{\pgfqpoint{0.166171in}{0.456497in}}%
\pgfpathlineto{\pgfqpoint{0.166201in}{0.456995in}}%
\pgfpathlineto{\pgfqpoint{0.166231in}{0.457494in}}%
\pgfpathlineto{\pgfqpoint{0.166260in}{0.457992in}}%
\pgfpathlineto{\pgfqpoint{0.166288in}{0.458490in}}%
\pgfpathlineto{\pgfqpoint{0.166316in}{0.458989in}}%
\pgfpathlineto{\pgfqpoint{0.166343in}{0.459487in}}%
\pgfpathlineto{\pgfqpoint{0.166370in}{0.459986in}}%
\pgfpathlineto{\pgfqpoint{0.166395in}{0.460484in}}%
\pgfpathlineto{\pgfqpoint{0.166420in}{0.460983in}}%
\pgfpathlineto{\pgfqpoint{0.166445in}{0.461481in}}%
\pgfpathlineto{\pgfqpoint{0.166469in}{0.461979in}}%
\pgfpathlineto{\pgfqpoint{0.166492in}{0.462478in}}%
\pgfpathlineto{\pgfqpoint{0.166514in}{0.462976in}}%
\pgfpathlineto{\pgfqpoint{0.166536in}{0.463475in}}%
\pgfpathlineto{\pgfqpoint{0.166557in}{0.463973in}}%
\pgfpathlineto{\pgfqpoint{0.166577in}{0.464472in}}%
\pgfpathlineto{\pgfqpoint{0.166597in}{0.464970in}}%
\pgfpathlineto{\pgfqpoint{0.166616in}{0.465468in}}%
\pgfpathlineto{\pgfqpoint{0.166634in}{0.465967in}}%
\pgfpathlineto{\pgfqpoint{0.166652in}{0.466465in}}%
\pgfpathlineto{\pgfqpoint{0.166668in}{0.466964in}}%
\pgfpathlineto{\pgfqpoint{0.166685in}{0.467462in}}%
\pgfpathlineto{\pgfqpoint{0.166700in}{0.467961in}}%
\pgfpathlineto{\pgfqpoint{0.166716in}{0.468459in}}%
\pgfpathlineto{\pgfqpoint{0.166730in}{0.468957in}}%
\pgfpathlineto{\pgfqpoint{0.166744in}{0.469456in}}%
\pgfpathlineto{\pgfqpoint{0.166757in}{0.469954in}}%
\pgfpathlineto{\pgfqpoint{0.166769in}{0.470453in}}%
\pgfpathlineto{\pgfqpoint{0.166781in}{0.470951in}}%
\pgfpathlineto{\pgfqpoint{0.166792in}{0.471450in}}%
\pgfpathlineto{\pgfqpoint{0.166803in}{0.471948in}}%
\pgfpathlineto{\pgfqpoint{0.166813in}{0.472446in}}%
\pgfpathlineto{\pgfqpoint{0.166822in}{0.472945in}}%
\pgfpathlineto{\pgfqpoint{0.166831in}{0.473443in}}%
\pgfpathlineto{\pgfqpoint{0.166839in}{0.473942in}}%
\pgfpathlineto{\pgfqpoint{0.166847in}{0.474440in}}%
\pgfpathlineto{\pgfqpoint{0.166854in}{0.474939in}}%
\pgfpathlineto{\pgfqpoint{0.166861in}{0.475437in}}%
\pgfpathlineto{\pgfqpoint{0.166867in}{0.475935in}}%
\pgfpathlineto{\pgfqpoint{0.166872in}{0.476434in}}%
\pgfpathlineto{\pgfqpoint{0.166877in}{0.476932in}}%
\pgfpathlineto{\pgfqpoint{0.166881in}{0.477431in}}%
\pgfpathlineto{\pgfqpoint{0.166885in}{0.477929in}}%
\pgfpathlineto{\pgfqpoint{0.166888in}{0.478428in}}%
\pgfpathlineto{\pgfqpoint{0.166891in}{0.478926in}}%
\pgfpathlineto{\pgfqpoint{0.166893in}{0.479424in}}%
\pgfpathlineto{\pgfqpoint{0.166895in}{0.479923in}}%
\pgfpathlineto{\pgfqpoint{0.166896in}{0.480421in}}%
\pgfpathlineto{\pgfqpoint{0.166897in}{0.480920in}}%
\pgfpathlineto{\pgfqpoint{0.166897in}{0.481418in}}%
\pgfpathlineto{\pgfqpoint{0.166897in}{0.481917in}}%
\pgfpathlineto{\pgfqpoint{0.166896in}{0.482415in}}%
\pgfpathlineto{\pgfqpoint{0.166895in}{0.482913in}}%
\pgfpathlineto{\pgfqpoint{0.166893in}{0.483412in}}%
\pgfpathlineto{\pgfqpoint{0.166891in}{0.483910in}}%
\pgfpathlineto{\pgfqpoint{0.166889in}{0.484409in}}%
\pgfpathlineto{\pgfqpoint{0.166886in}{0.484907in}}%
\pgfpathlineto{\pgfqpoint{0.166882in}{0.485406in}}%
\pgfpathlineto{\pgfqpoint{0.166879in}{0.485904in}}%
\pgfpathlineto{\pgfqpoint{0.166874in}{0.486402in}}%
\pgfpathlineto{\pgfqpoint{0.166870in}{0.486901in}}%
\pgfpathlineto{\pgfqpoint{0.166865in}{0.487399in}}%
\pgfpathlineto{\pgfqpoint{0.166859in}{0.487898in}}%
\pgfpathlineto{\pgfqpoint{0.166853in}{0.488396in}}%
\pgfpathlineto{\pgfqpoint{0.166847in}{0.488895in}}%
\pgfpathlineto{\pgfqpoint{0.166840in}{0.489393in}}%
\pgfpathlineto{\pgfqpoint{0.166833in}{0.489891in}}%
\pgfpathlineto{\pgfqpoint{0.166825in}{0.490390in}}%
\pgfpathlineto{\pgfqpoint{0.166817in}{0.490888in}}%
\pgfpathlineto{\pgfqpoint{0.166809in}{0.491387in}}%
\pgfpathlineto{\pgfqpoint{0.166800in}{0.491885in}}%
\pgfpathlineto{\pgfqpoint{0.166791in}{0.492384in}}%
\pgfpathlineto{\pgfqpoint{0.166782in}{0.492882in}}%
\pgfpathlineto{\pgfqpoint{0.166772in}{0.493380in}}%
\pgfpathlineto{\pgfqpoint{0.166761in}{0.493879in}}%
\pgfpathlineto{\pgfqpoint{0.166751in}{0.494377in}}%
\pgfpathlineto{\pgfqpoint{0.166739in}{0.494876in}}%
\pgfpathlineto{\pgfqpoint{0.166728in}{0.495374in}}%
\pgfpathlineto{\pgfqpoint{0.166716in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{0.166704in}{0.496371in}}%
\pgfpathlineto{\pgfqpoint{0.166691in}{0.496869in}}%
\pgfpathlineto{\pgfqpoint{0.166678in}{0.497368in}}%
\pgfpathlineto{\pgfqpoint{0.166664in}{0.497866in}}%
\pgfpathlineto{\pgfqpoint{0.166651in}{0.498365in}}%
\pgfpathlineto{\pgfqpoint{0.166636in}{0.498863in}}%
\pgfpathlineto{\pgfqpoint{0.166621in}{0.499362in}}%
\pgfpathlineto{\pgfqpoint{0.166606in}{0.499860in}}%
\pgfpathlineto{\pgfqpoint{0.166591in}{0.500358in}}%
\pgfpathlineto{\pgfqpoint{0.166575in}{0.500857in}}%
\pgfpathlineto{\pgfqpoint{0.166558in}{0.501355in}}%
\pgfpathlineto{\pgfqpoint{0.166541in}{0.501854in}}%
\pgfpathlineto{\pgfqpoint{0.166524in}{0.502352in}}%
\pgfpathlineto{\pgfqpoint{0.166506in}{0.502851in}}%
\pgfpathlineto{\pgfqpoint{0.166488in}{0.503349in}}%
\pgfpathlineto{\pgfqpoint{0.166470in}{0.503847in}}%
\pgfpathlineto{\pgfqpoint{0.166450in}{0.504346in}}%
\pgfpathlineto{\pgfqpoint{0.166431in}{0.504844in}}%
\pgfpathlineto{\pgfqpoint{0.166411in}{0.505343in}}%
\pgfpathlineto{\pgfqpoint{0.166390in}{0.505841in}}%
\pgfpathlineto{\pgfqpoint{0.166369in}{0.506340in}}%
\pgfpathlineto{\pgfqpoint{0.166348in}{0.506838in}}%
\pgfpathlineto{\pgfqpoint{0.166326in}{0.507336in}}%
\pgfpathlineto{\pgfqpoint{0.166303in}{0.507835in}}%
\pgfpathlineto{\pgfqpoint{0.166280in}{0.508333in}}%
\pgfpathlineto{\pgfqpoint{0.166256in}{0.508832in}}%
\pgfpathlineto{\pgfqpoint{0.166232in}{0.509330in}}%
\pgfpathlineto{\pgfqpoint{0.166208in}{0.509829in}}%
\pgfpathlineto{\pgfqpoint{0.166182in}{0.510327in}}%
\pgfpathlineto{\pgfqpoint{0.166157in}{0.510825in}}%
\pgfpathlineto{\pgfqpoint{0.166130in}{0.511324in}}%
\pgfpathlineto{\pgfqpoint{0.166103in}{0.511822in}}%
\pgfpathlineto{\pgfqpoint{0.166076in}{0.512321in}}%
\pgfpathlineto{\pgfqpoint{0.166048in}{0.512819in}}%
\pgfpathlineto{\pgfqpoint{0.166019in}{0.513318in}}%
\pgfpathlineto{\pgfqpoint{0.165990in}{0.513816in}}%
\pgfpathlineto{\pgfqpoint{0.165960in}{0.514314in}}%
\pgfpathlineto{\pgfqpoint{0.165929in}{0.514813in}}%
\pgfpathlineto{\pgfqpoint{0.165898in}{0.515311in}}%
\pgfpathlineto{\pgfqpoint{0.165866in}{0.515810in}}%
\pgfpathlineto{\pgfqpoint{0.165833in}{0.516308in}}%
\pgfpathlineto{\pgfqpoint{0.165800in}{0.516807in}}%
\pgfpathlineto{\pgfqpoint{0.165766in}{0.517305in}}%
\pgfpathlineto{\pgfqpoint{0.165731in}{0.517803in}}%
\pgfpathlineto{\pgfqpoint{0.165696in}{0.518302in}}%
\pgfpathlineto{\pgfqpoint{0.165660in}{0.518800in}}%
\pgfpathlineto{\pgfqpoint{0.165623in}{0.519299in}}%
\pgfpathlineto{\pgfqpoint{0.165585in}{0.519797in}}%
\pgfpathlineto{\pgfqpoint{0.165547in}{0.520296in}}%
\pgfpathlineto{\pgfqpoint{0.165508in}{0.520794in}}%
\pgfpathlineto{\pgfqpoint{0.165468in}{0.521292in}}%
\pgfpathlineto{\pgfqpoint{0.165428in}{0.521791in}}%
\pgfpathlineto{\pgfqpoint{0.165386in}{0.522289in}}%
\pgfpathlineto{\pgfqpoint{0.165344in}{0.522788in}}%
\pgfpathlineto{\pgfqpoint{0.165301in}{0.523286in}}%
\pgfpathlineto{\pgfqpoint{0.165257in}{0.523784in}}%
\pgfpathlineto{\pgfqpoint{0.165212in}{0.524283in}}%
\pgfpathlineto{\pgfqpoint{0.165167in}{0.524781in}}%
\pgfpathlineto{\pgfqpoint{0.165120in}{0.525280in}}%
\pgfpathlineto{\pgfqpoint{0.165073in}{0.525778in}}%
\pgfpathlineto{\pgfqpoint{0.165025in}{0.526277in}}%
\pgfpathlineto{\pgfqpoint{0.164975in}{0.526775in}}%
\pgfpathlineto{\pgfqpoint{0.164925in}{0.527273in}}%
\pgfpathlineto{\pgfqpoint{0.164875in}{0.527772in}}%
\pgfpathlineto{\pgfqpoint{0.164823in}{0.528270in}}%
\pgfpathlineto{\pgfqpoint{0.164770in}{0.528769in}}%
\pgfpathlineto{\pgfqpoint{0.164716in}{0.529267in}}%
\pgfpathlineto{\pgfqpoint{0.164662in}{0.529766in}}%
\pgfpathlineto{\pgfqpoint{0.164606in}{0.530264in}}%
\pgfpathlineto{\pgfqpoint{0.164549in}{0.530762in}}%
\pgfpathlineto{\pgfqpoint{0.164492in}{0.531261in}}%
\pgfpathlineto{\pgfqpoint{0.164433in}{0.531759in}}%
\pgfpathlineto{\pgfqpoint{0.164374in}{0.532258in}}%
\pgfpathlineto{\pgfqpoint{0.164313in}{0.532756in}}%
\pgfpathlineto{\pgfqpoint{0.164252in}{0.533255in}}%
\pgfpathlineto{\pgfqpoint{0.164189in}{0.533753in}}%
\pgfpathlineto{\pgfqpoint{0.164125in}{0.534251in}}%
\pgfpathlineto{\pgfqpoint{0.164061in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{0.163995in}{0.535248in}}%
\pgfpathlineto{\pgfqpoint{0.163928in}{0.535747in}}%
\pgfpathlineto{\pgfqpoint{0.163860in}{0.536245in}}%
\pgfpathlineto{\pgfqpoint{0.163792in}{0.536744in}}%
\pgfpathlineto{\pgfqpoint{0.163722in}{0.537242in}}%
\pgfpathlineto{\pgfqpoint{0.163651in}{0.537740in}}%
\pgfpathlineto{\pgfqpoint{0.163579in}{0.538239in}}%
\pgfpathlineto{\pgfqpoint{0.163505in}{0.538737in}}%
\pgfpathlineto{\pgfqpoint{0.163431in}{0.539236in}}%
\pgfpathlineto{\pgfqpoint{0.163356in}{0.539734in}}%
\pgfpathlineto{\pgfqpoint{0.163279in}{0.540233in}}%
\pgfpathlineto{\pgfqpoint{0.163202in}{0.540731in}}%
\pgfpathlineto{\pgfqpoint{0.163123in}{0.541229in}}%
\pgfpathlineto{\pgfqpoint{0.163044in}{0.541728in}}%
\pgfpathlineto{\pgfqpoint{0.162963in}{0.542226in}}%
\pgfpathlineto{\pgfqpoint{0.162881in}{0.542725in}}%
\pgfpathlineto{\pgfqpoint{0.162798in}{0.543223in}}%
\pgfpathlineto{\pgfqpoint{0.162714in}{0.543722in}}%
\pgfpathlineto{\pgfqpoint{0.162629in}{0.544220in}}%
\pgfpathlineto{\pgfqpoint{0.162543in}{0.544718in}}%
\pgfpathlineto{\pgfqpoint{0.162455in}{0.545217in}}%
\pgfpathlineto{\pgfqpoint{0.162367in}{0.545715in}}%
\pgfpathlineto{\pgfqpoint{0.162277in}{0.546214in}}%
\pgfpathlineto{\pgfqpoint{0.162187in}{0.546712in}}%
\pgfpathlineto{\pgfqpoint{0.162095in}{0.547211in}}%
\pgfpathlineto{\pgfqpoint{0.162003in}{0.547709in}}%
\pgfpathlineto{\pgfqpoint{0.161909in}{0.548207in}}%
\pgfpathlineto{\pgfqpoint{0.161814in}{0.548706in}}%
\pgfpathlineto{\pgfqpoint{0.161718in}{0.549204in}}%
\pgfpathlineto{\pgfqpoint{0.161621in}{0.549703in}}%
\pgfpathlineto{\pgfqpoint{0.161524in}{0.550201in}}%
\pgfpathlineto{\pgfqpoint{0.161425in}{0.550700in}}%
\pgfpathlineto{\pgfqpoint{0.161325in}{0.551198in}}%
\pgfpathlineto{\pgfqpoint{0.161224in}{0.551696in}}%
\pgfpathlineto{\pgfqpoint{0.161122in}{0.552195in}}%
\pgfpathlineto{\pgfqpoint{0.161019in}{0.552693in}}%
\pgfpathlineto{\pgfqpoint{0.160915in}{0.553192in}}%
\pgfpathlineto{\pgfqpoint{0.160810in}{0.553690in}}%
\pgfpathlineto{\pgfqpoint{0.160704in}{0.554189in}}%
\pgfpathlineto{\pgfqpoint{0.160598in}{0.554687in}}%
\pgfpathlineto{\pgfqpoint{0.160490in}{0.555185in}}%
\pgfpathlineto{\pgfqpoint{0.160382in}{0.555684in}}%
\pgfpathlineto{\pgfqpoint{0.160272in}{0.556182in}}%
\pgfpathlineto{\pgfqpoint{0.160162in}{0.556681in}}%
\pgfpathlineto{\pgfqpoint{0.160051in}{0.557179in}}%
\pgfpathlineto{\pgfqpoint{0.159938in}{0.557678in}}%
\pgfpathlineto{\pgfqpoint{0.159826in}{0.558176in}}%
\pgfpathlineto{\pgfqpoint{0.159712in}{0.558674in}}%
\pgfpathlineto{\pgfqpoint{0.159597in}{0.559173in}}%
\pgfpathlineto{\pgfqpoint{0.159482in}{0.559671in}}%
\pgfpathlineto{\pgfqpoint{0.159365in}{0.560170in}}%
\pgfpathlineto{\pgfqpoint{0.159248in}{0.560668in}}%
\pgfpathlineto{\pgfqpoint{0.159131in}{0.561167in}}%
\pgfpathlineto{\pgfqpoint{0.159012in}{0.561665in}}%
\pgfpathlineto{\pgfqpoint{0.158893in}{0.562163in}}%
\pgfpathlineto{\pgfqpoint{0.158773in}{0.562662in}}%
\pgfpathlineto{\pgfqpoint{0.158652in}{0.563160in}}%
\pgfpathlineto{\pgfqpoint{0.158530in}{0.563659in}}%
\pgfpathlineto{\pgfqpoint{0.158408in}{0.564157in}}%
\pgfpathlineto{\pgfqpoint{0.158285in}{0.564656in}}%
\pgfpathlineto{\pgfqpoint{0.158161in}{0.565154in}}%
\pgfpathlineto{\pgfqpoint{0.158037in}{0.565652in}}%
\pgfpathlineto{\pgfqpoint{0.157912in}{0.566151in}}%
\pgfpathlineto{\pgfqpoint{0.157786in}{0.566649in}}%
\pgfpathlineto{\pgfqpoint{0.157660in}{0.567148in}}%
\pgfpathlineto{\pgfqpoint{0.157532in}{0.567646in}}%
\pgfpathlineto{\pgfqpoint{0.157404in}{0.568145in}}%
\pgfpathlineto{\pgfqpoint{0.157276in}{0.568643in}}%
\pgfpathlineto{\pgfqpoint{0.157146in}{0.569141in}}%
\pgfpathlineto{\pgfqpoint{0.157016in}{0.569640in}}%
\pgfpathlineto{\pgfqpoint{0.156886in}{0.570138in}}%
\pgfpathlineto{\pgfqpoint{0.156754in}{0.570637in}}%
\pgfpathlineto{\pgfqpoint{0.156622in}{0.571135in}}%
\pgfpathlineto{\pgfqpoint{0.156489in}{0.571634in}}%
\pgfpathlineto{\pgfqpoint{0.156355in}{0.572132in}}%
\pgfpathlineto{\pgfqpoint{0.156220in}{0.572630in}}%
\pgfpathlineto{\pgfqpoint{0.156085in}{0.573129in}}%
\pgfpathlineto{\pgfqpoint{0.155949in}{0.573627in}}%
\pgfpathlineto{\pgfqpoint{0.155812in}{0.574126in}}%
\pgfpathlineto{\pgfqpoint{0.155674in}{0.574624in}}%
\pgfpathlineto{\pgfqpoint{0.155535in}{0.575123in}}%
\pgfpathlineto{\pgfqpoint{0.155396in}{0.575621in}}%
\pgfpathlineto{\pgfqpoint{0.155255in}{0.576119in}}%
\pgfpathlineto{\pgfqpoint{0.155114in}{0.576618in}}%
\pgfpathlineto{\pgfqpoint{0.154971in}{0.577116in}}%
\pgfpathlineto{\pgfqpoint{0.154828in}{0.577615in}}%
\pgfpathlineto{\pgfqpoint{0.154683in}{0.578113in}}%
\pgfpathlineto{\pgfqpoint{0.154538in}{0.578612in}}%
\pgfpathlineto{\pgfqpoint{0.154391in}{0.579110in}}%
\pgfpathlineto{\pgfqpoint{0.154243in}{0.579608in}}%
\pgfpathlineto{\pgfqpoint{0.154094in}{0.580107in}}%
\pgfpathlineto{\pgfqpoint{0.153944in}{0.580605in}}%
\pgfpathlineto{\pgfqpoint{0.153792in}{0.581104in}}%
\pgfpathlineto{\pgfqpoint{0.153639in}{0.581602in}}%
\pgfpathlineto{\pgfqpoint{0.153485in}{0.582101in}}%
\pgfpathlineto{\pgfqpoint{0.153329in}{0.582599in}}%
\pgfpathlineto{\pgfqpoint{0.153172in}{0.583097in}}%
\pgfpathlineto{\pgfqpoint{0.153014in}{0.583596in}}%
\pgfpathlineto{\pgfqpoint{0.152854in}{0.584094in}}%
\pgfpathlineto{\pgfqpoint{0.152692in}{0.584593in}}%
\pgfpathlineto{\pgfqpoint{0.152529in}{0.585091in}}%
\pgfpathlineto{\pgfqpoint{0.152364in}{0.585590in}}%
\pgfpathlineto{\pgfqpoint{0.152198in}{0.586088in}}%
\pgfpathlineto{\pgfqpoint{0.152030in}{0.586586in}}%
\pgfpathlineto{\pgfqpoint{0.151860in}{0.587085in}}%
\pgfpathlineto{\pgfqpoint{0.151688in}{0.587583in}}%
\pgfpathlineto{\pgfqpoint{0.151515in}{0.588082in}}%
\pgfpathlineto{\pgfqpoint{0.151340in}{0.588580in}}%
\pgfpathlineto{\pgfqpoint{0.151163in}{0.589079in}}%
\pgfpathlineto{\pgfqpoint{0.150983in}{0.589577in}}%
\pgfpathlineto{\pgfqpoint{0.150802in}{0.590075in}}%
\pgfpathlineto{\pgfqpoint{0.150619in}{0.590574in}}%
\pgfpathlineto{\pgfqpoint{0.150435in}{0.591072in}}%
\pgfpathlineto{\pgfqpoint{0.150248in}{0.591571in}}%
\pgfpathlineto{\pgfqpoint{0.150059in}{0.592069in}}%
\pgfpathlineto{\pgfqpoint{0.150032in}{0.592140in}}%
\pgfpathlineto{\pgfqpoint{0.150004in}{0.592212in}}%
\pgfpathlineto{\pgfqpoint{0.149977in}{0.592283in}}%
\pgfpathlineto{\pgfqpoint{0.149950in}{0.592354in}}%
\pgfpathlineto{\pgfqpoint{0.149922in}{0.592425in}}%
\pgfpathlineto{\pgfqpoint{0.149895in}{0.592496in}}%
\pgfpathlineto{\pgfqpoint{0.149868in}{0.592568in}}%
\pgfpathlineto{\pgfqpoint{0.149840in}{0.592639in}}%
\pgfpathlineto{\pgfqpoint{0.149813in}{0.592710in}}%
\pgfpathlineto{\pgfqpoint{0.149785in}{0.592781in}}%
\pgfpathlineto{\pgfqpoint{0.149758in}{0.592852in}}%
\pgfpathlineto{\pgfqpoint{0.149730in}{0.592924in}}%
\pgfpathlineto{\pgfqpoint{0.149702in}{0.592995in}}%
\pgfpathlineto{\pgfqpoint{0.149675in}{0.593066in}}%
\pgfpathlineto{\pgfqpoint{0.149647in}{0.593137in}}%
\pgfpathlineto{\pgfqpoint{0.149619in}{0.593208in}}%
\pgfpathlineto{\pgfqpoint{0.149591in}{0.593280in}}%
\pgfpathlineto{\pgfqpoint{0.149564in}{0.593351in}}%
\pgfpathlineto{\pgfqpoint{0.149536in}{0.593422in}}%
\pgfpathlineto{\pgfqpoint{0.149508in}{0.593493in}}%
\pgfpathlineto{\pgfqpoint{0.149480in}{0.593564in}}%
\pgfpathlineto{\pgfqpoint{0.149452in}{0.593636in}}%
\pgfpathlineto{\pgfqpoint{0.149424in}{0.593707in}}%
\pgfpathlineto{\pgfqpoint{0.149395in}{0.593778in}}%
\pgfpathlineto{\pgfqpoint{0.149367in}{0.593849in}}%
\pgfpathlineto{\pgfqpoint{0.149339in}{0.593920in}}%
\pgfpathlineto{\pgfqpoint{0.149311in}{0.593992in}}%
\pgfpathlineto{\pgfqpoint{0.149283in}{0.594063in}}%
\pgfpathlineto{\pgfqpoint{0.149254in}{0.594134in}}%
\pgfpathlineto{\pgfqpoint{0.149226in}{0.594205in}}%
\pgfpathlineto{\pgfqpoint{0.149197in}{0.594276in}}%
\pgfpathlineto{\pgfqpoint{0.149169in}{0.594348in}}%
\pgfpathlineto{\pgfqpoint{0.149141in}{0.594419in}}%
\pgfpathlineto{\pgfqpoint{0.149112in}{0.594490in}}%
\pgfpathlineto{\pgfqpoint{0.149083in}{0.594561in}}%
\pgfpathlineto{\pgfqpoint{0.149055in}{0.594632in}}%
\pgfpathlineto{\pgfqpoint{0.149026in}{0.594704in}}%
\pgfpathlineto{\pgfqpoint{0.148997in}{0.594775in}}%
\pgfpathlineto{\pgfqpoint{0.148969in}{0.594846in}}%
\pgfpathlineto{\pgfqpoint{0.148940in}{0.594917in}}%
\pgfpathlineto{\pgfqpoint{0.148911in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{0.148882in}{0.595060in}}%
\pgfpathlineto{\pgfqpoint{0.148853in}{0.595131in}}%
\pgfpathlineto{\pgfqpoint{0.148824in}{0.595202in}}%
\pgfpathlineto{\pgfqpoint{0.148795in}{0.595273in}}%
\pgfpathlineto{\pgfqpoint{0.148766in}{0.595345in}}%
\pgfpathlineto{\pgfqpoint{0.148737in}{0.595416in}}%
\pgfpathlineto{\pgfqpoint{0.148708in}{0.595487in}}%
\pgfpathlineto{\pgfqpoint{0.148679in}{0.595558in}}%
\pgfpathlineto{\pgfqpoint{0.148650in}{0.595629in}}%
\pgfpathlineto{\pgfqpoint{0.148621in}{0.595701in}}%
\pgfpathlineto{\pgfqpoint{0.148591in}{0.595772in}}%
\pgfpathlineto{\pgfqpoint{0.148562in}{0.595843in}}%
\pgfpathlineto{\pgfqpoint{0.148533in}{0.595914in}}%
\pgfpathlineto{\pgfqpoint{0.148503in}{0.595985in}}%
\pgfpathlineto{\pgfqpoint{0.148474in}{0.596057in}}%
\pgfpathlineto{\pgfqpoint{0.148444in}{0.596128in}}%
\pgfpathlineto{\pgfqpoint{0.148415in}{0.596199in}}%
\pgfpathlineto{\pgfqpoint{0.148385in}{0.596270in}}%
\pgfpathlineto{\pgfqpoint{0.148355in}{0.596341in}}%
\pgfpathlineto{\pgfqpoint{0.148326in}{0.596413in}}%
\pgfpathlineto{\pgfqpoint{0.148296in}{0.596484in}}%
\pgfpathlineto{\pgfqpoint{0.148266in}{0.596555in}}%
\pgfpathlineto{\pgfqpoint{0.148237in}{0.596626in}}%
\pgfpathlineto{\pgfqpoint{0.148207in}{0.596697in}}%
\pgfpathlineto{\pgfqpoint{0.148177in}{0.596769in}}%
\pgfpathlineto{\pgfqpoint{0.148147in}{0.596840in}}%
\pgfpathlineto{\pgfqpoint{0.148117in}{0.596911in}}%
\pgfpathlineto{\pgfqpoint{0.148087in}{0.596982in}}%
\pgfpathlineto{\pgfqpoint{0.148057in}{0.597053in}}%
\pgfpathlineto{\pgfqpoint{0.148027in}{0.597125in}}%
\pgfpathlineto{\pgfqpoint{0.147997in}{0.597196in}}%
\pgfpathlineto{\pgfqpoint{0.147967in}{0.597267in}}%
\pgfpathlineto{\pgfqpoint{0.147937in}{0.597338in}}%
\pgfpathlineto{\pgfqpoint{0.147906in}{0.597409in}}%
\pgfpathlineto{\pgfqpoint{0.147876in}{0.597481in}}%
\pgfpathlineto{\pgfqpoint{0.147846in}{0.597552in}}%
\pgfpathlineto{\pgfqpoint{0.147815in}{0.597623in}}%
\pgfpathlineto{\pgfqpoint{0.147785in}{0.597694in}}%
\pgfpathlineto{\pgfqpoint{0.147755in}{0.597765in}}%
\pgfpathlineto{\pgfqpoint{0.147724in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{0.147694in}{0.597908in}}%
\pgfpathlineto{\pgfqpoint{0.147663in}{0.597979in}}%
\pgfpathlineto{\pgfqpoint{0.147633in}{0.598050in}}%
\pgfpathlineto{\pgfqpoint{0.147602in}{0.598121in}}%
\pgfpathlineto{\pgfqpoint{0.147571in}{0.598193in}}%
\pgfpathlineto{\pgfqpoint{0.147541in}{0.598264in}}%
\pgfpathlineto{\pgfqpoint{0.147510in}{0.598335in}}%
\pgfpathlineto{\pgfqpoint{0.147479in}{0.598406in}}%
\pgfpathlineto{\pgfqpoint{0.147448in}{0.598478in}}%
\pgfpathlineto{\pgfqpoint{0.147417in}{0.598549in}}%
\pgfpathlineto{\pgfqpoint{0.147386in}{0.598620in}}%
\pgfpathlineto{\pgfqpoint{0.147355in}{0.598691in}}%
\pgfpathlineto{\pgfqpoint{0.147325in}{0.598762in}}%
\pgfpathlineto{\pgfqpoint{0.147293in}{0.598834in}}%
\pgfpathlineto{\pgfqpoint{0.147262in}{0.598905in}}%
\pgfpathlineto{\pgfqpoint{0.147231in}{0.598976in}}%
\pgfpathlineto{\pgfqpoint{0.147200in}{0.599047in}}%
\pgfpathlineto{\pgfqpoint{0.147169in}{0.599118in}}%
\pgfpathlineto{\pgfqpoint{0.147138in}{0.599190in}}%
\pgfpathlineto{\pgfqpoint{0.147107in}{0.599261in}}%
\pgfpathlineto{\pgfqpoint{0.147075in}{0.599332in}}%
\pgfpathlineto{\pgfqpoint{0.147044in}{0.599403in}}%
\pgfpathlineto{\pgfqpoint{0.147013in}{0.599474in}}%
\pgfpathlineto{\pgfqpoint{0.146981in}{0.599546in}}%
\pgfpathlineto{\pgfqpoint{0.146950in}{0.599617in}}%
\pgfpathlineto{\pgfqpoint{0.146918in}{0.599688in}}%
\pgfpathlineto{\pgfqpoint{0.146887in}{0.599759in}}%
\pgfpathlineto{\pgfqpoint{0.146855in}{0.599830in}}%
\pgfpathlineto{\pgfqpoint{0.146824in}{0.599902in}}%
\pgfpathlineto{\pgfqpoint{0.146792in}{0.599973in}}%
\pgfpathlineto{\pgfqpoint{0.146760in}{0.600044in}}%
\pgfpathlineto{\pgfqpoint{0.146729in}{0.600115in}}%
\pgfpathlineto{\pgfqpoint{0.146697in}{0.600186in}}%
\pgfpathlineto{\pgfqpoint{0.146665in}{0.600258in}}%
\pgfpathlineto{\pgfqpoint{0.146633in}{0.600329in}}%
\pgfpathlineto{\pgfqpoint{0.146601in}{0.600400in}}%
\pgfpathlineto{\pgfqpoint{0.146570in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{0.146538in}{0.600542in}}%
\pgfpathlineto{\pgfqpoint{0.146506in}{0.600614in}}%
\pgfpathlineto{\pgfqpoint{0.146474in}{0.600685in}}%
\pgfpathlineto{\pgfqpoint{0.146442in}{0.600756in}}%
\pgfpathlineto{\pgfqpoint{0.146410in}{0.600827in}}%
\pgfpathlineto{\pgfqpoint{0.146377in}{0.600898in}}%
\pgfpathlineto{\pgfqpoint{0.146345in}{0.600970in}}%
\pgfpathlineto{\pgfqpoint{0.146313in}{0.601041in}}%
\pgfpathlineto{\pgfqpoint{0.146281in}{0.601112in}}%
\pgfpathlineto{\pgfqpoint{0.146249in}{0.601183in}}%
\pgfpathlineto{\pgfqpoint{0.146216in}{0.601254in}}%
\pgfpathlineto{\pgfqpoint{0.146184in}{0.601326in}}%
\pgfpathlineto{\pgfqpoint{0.146152in}{0.601397in}}%
\pgfpathlineto{\pgfqpoint{0.146119in}{0.601468in}}%
\pgfpathlineto{\pgfqpoint{0.146087in}{0.601539in}}%
\pgfpathlineto{\pgfqpoint{0.146054in}{0.601610in}}%
\pgfpathlineto{\pgfqpoint{0.146022in}{0.601682in}}%
\pgfpathlineto{\pgfqpoint{0.145989in}{0.601753in}}%
\pgfpathlineto{\pgfqpoint{0.145957in}{0.601824in}}%
\pgfpathlineto{\pgfqpoint{0.145924in}{0.601895in}}%
\pgfpathlineto{\pgfqpoint{0.145891in}{0.601966in}}%
\pgfpathlineto{\pgfqpoint{0.145859in}{0.602038in}}%
\pgfpathlineto{\pgfqpoint{0.145826in}{0.602109in}}%
\pgfpathlineto{\pgfqpoint{0.145793in}{0.602180in}}%
\pgfpathlineto{\pgfqpoint{0.145761in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{0.145728in}{0.602323in}}%
\pgfpathlineto{\pgfqpoint{0.145695in}{0.602394in}}%
\pgfpathlineto{\pgfqpoint{0.145662in}{0.602465in}}%
\pgfpathlineto{\pgfqpoint{0.145629in}{0.602536in}}%
\pgfpathlineto{\pgfqpoint{0.145596in}{0.602607in}}%
\pgfpathlineto{\pgfqpoint{0.145563in}{0.602679in}}%
\pgfpathlineto{\pgfqpoint{0.145530in}{0.602750in}}%
\pgfpathlineto{\pgfqpoint{0.145497in}{0.602821in}}%
\pgfpathlineto{\pgfqpoint{0.145464in}{0.602892in}}%
\pgfpathlineto{\pgfqpoint{0.145431in}{0.602963in}}%
\pgfpathlineto{\pgfqpoint{0.145398in}{0.603035in}}%
\pgfpathlineto{\pgfqpoint{0.145364in}{0.603106in}}%
\pgfpathlineto{\pgfqpoint{0.145331in}{0.603177in}}%
\pgfpathlineto{\pgfqpoint{0.145298in}{0.603248in}}%
\pgfpathlineto{\pgfqpoint{0.145265in}{0.603319in}}%
\pgfpathlineto{\pgfqpoint{0.145231in}{0.603391in}}%
\pgfpathlineto{\pgfqpoint{0.145198in}{0.603462in}}%
\pgfpathlineto{\pgfqpoint{0.145165in}{0.603533in}}%
\pgfpathlineto{\pgfqpoint{0.145131in}{0.603604in}}%
\pgfpathlineto{\pgfqpoint{0.145098in}{0.603675in}}%
\pgfpathlineto{\pgfqpoint{0.145064in}{0.603747in}}%
\pgfpathlineto{\pgfqpoint{0.145031in}{0.603818in}}%
\pgfpathlineto{\pgfqpoint{0.144997in}{0.603889in}}%
\pgfpathlineto{\pgfqpoint{0.144964in}{0.603960in}}%
\pgfpathlineto{\pgfqpoint{0.144930in}{0.604031in}}%
\pgfpathlineto{\pgfqpoint{0.144896in}{0.604103in}}%
\pgfpathlineto{\pgfqpoint{0.144863in}{0.604174in}}%
\pgfpathlineto{\pgfqpoint{0.144829in}{0.604245in}}%
\pgfpathlineto{\pgfqpoint{0.144795in}{0.604316in}}%
\pgfpathlineto{\pgfqpoint{0.144761in}{0.604387in}}%
\pgfpathlineto{\pgfqpoint{0.144727in}{0.604459in}}%
\pgfpathlineto{\pgfqpoint{0.144694in}{0.604530in}}%
\pgfpathlineto{\pgfqpoint{0.144660in}{0.604601in}}%
\pgfpathlineto{\pgfqpoint{0.144626in}{0.604672in}}%
\pgfpathlineto{\pgfqpoint{0.144592in}{0.604743in}}%
\pgfpathlineto{\pgfqpoint{0.144558in}{0.604815in}}%
\pgfpathlineto{\pgfqpoint{0.144524in}{0.604886in}}%
\pgfpathlineto{\pgfqpoint{0.144490in}{0.604957in}}%
\pgfpathlineto{\pgfqpoint{0.144456in}{0.605028in}}%
\pgfpathlineto{\pgfqpoint{0.144422in}{0.605099in}}%
\pgfpathlineto{\pgfqpoint{0.144388in}{0.605171in}}%
\pgfpathlineto{\pgfqpoint{0.144353in}{0.605242in}}%
\pgfpathlineto{\pgfqpoint{0.144319in}{0.605313in}}%
\pgfpathlineto{\pgfqpoint{0.144285in}{0.605384in}}%
\pgfpathlineto{\pgfqpoint{0.144251in}{0.605455in}}%
\pgfpathlineto{\pgfqpoint{0.144216in}{0.605527in}}%
\pgfpathlineto{\pgfqpoint{0.144182in}{0.605598in}}%
\pgfpathlineto{\pgfqpoint{0.144148in}{0.605669in}}%
\pgfpathlineto{\pgfqpoint{0.144113in}{0.605740in}}%
\pgfpathlineto{\pgfqpoint{0.144079in}{0.605812in}}%
\pgfpathlineto{\pgfqpoint{0.144044in}{0.605883in}}%
\pgfpathlineto{\pgfqpoint{0.144010in}{0.605954in}}%
\pgfpathlineto{\pgfqpoint{0.143975in}{0.606025in}}%
\pgfpathlineto{\pgfqpoint{0.143941in}{0.606096in}}%
\pgfpathlineto{\pgfqpoint{0.143906in}{0.606168in}}%
\pgfpathlineto{\pgfqpoint{0.143872in}{0.606239in}}%
\pgfpathlineto{\pgfqpoint{0.143837in}{0.606310in}}%
\pgfpathlineto{\pgfqpoint{0.143802in}{0.606381in}}%
\pgfpathlineto{\pgfqpoint{0.143768in}{0.606452in}}%
\pgfpathlineto{\pgfqpoint{0.143733in}{0.606524in}}%
\pgfpathlineto{\pgfqpoint{0.143698in}{0.606595in}}%
\pgfpathlineto{\pgfqpoint{0.143663in}{0.606666in}}%
\pgfpathlineto{\pgfqpoint{0.143629in}{0.606737in}}%
\pgfpathlineto{\pgfqpoint{0.143594in}{0.606808in}}%
\pgfpathlineto{\pgfqpoint{0.143559in}{0.606880in}}%
\pgfpathlineto{\pgfqpoint{0.143524in}{0.606951in}}%
\pgfpathlineto{\pgfqpoint{0.143489in}{0.607022in}}%
\pgfpathlineto{\pgfqpoint{0.143454in}{0.607093in}}%
\pgfpathlineto{\pgfqpoint{0.143419in}{0.607164in}}%
\pgfpathlineto{\pgfqpoint{0.143384in}{0.607236in}}%
\pgfpathlineto{\pgfqpoint{0.143349in}{0.607307in}}%
\pgfpathlineto{\pgfqpoint{0.143314in}{0.607378in}}%
\pgfpathlineto{\pgfqpoint{0.143279in}{0.607449in}}%
\pgfpathlineto{\pgfqpoint{0.143243in}{0.607520in}}%
\pgfpathlineto{\pgfqpoint{0.143208in}{0.607592in}}%
\pgfpathlineto{\pgfqpoint{0.143173in}{0.607663in}}%
\pgfpathlineto{\pgfqpoint{0.143138in}{0.607734in}}%
\pgfpathlineto{\pgfqpoint{0.143102in}{0.607805in}}%
\pgfpathlineto{\pgfqpoint{0.143067in}{0.607876in}}%
\pgfpathlineto{\pgfqpoint{0.143032in}{0.607948in}}%
\pgfpathlineto{\pgfqpoint{0.142996in}{0.608019in}}%
\pgfpathlineto{\pgfqpoint{0.142961in}{0.608090in}}%
\pgfpathlineto{\pgfqpoint{0.142925in}{0.608161in}}%
\pgfpathlineto{\pgfqpoint{0.142890in}{0.608232in}}%
\pgfpathlineto{\pgfqpoint{0.142854in}{0.608304in}}%
\pgfpathlineto{\pgfqpoint{0.142819in}{0.608375in}}%
\pgfpathlineto{\pgfqpoint{0.142783in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{0.142748in}{0.608517in}}%
\pgfpathlineto{\pgfqpoint{0.142712in}{0.608588in}}%
\pgfpathlineto{\pgfqpoint{0.142676in}{0.608660in}}%
\pgfpathlineto{\pgfqpoint{0.142641in}{0.608731in}}%
\pgfpathlineto{\pgfqpoint{0.142605in}{0.608802in}}%
\pgfpathlineto{\pgfqpoint{0.142569in}{0.608873in}}%
\pgfpathlineto{\pgfqpoint{0.142533in}{0.608944in}}%
\pgfpathlineto{\pgfqpoint{0.142497in}{0.609016in}}%
\pgfpathlineto{\pgfqpoint{0.142461in}{0.609087in}}%
\pgfpathlineto{\pgfqpoint{0.142425in}{0.609158in}}%
\pgfpathlineto{\pgfqpoint{0.142389in}{0.609229in}}%
\pgfpathlineto{\pgfqpoint{0.142353in}{0.609301in}}%
\pgfpathlineto{\pgfqpoint{0.142317in}{0.609372in}}%
\pgfpathlineto{\pgfqpoint{0.142281in}{0.609443in}}%
\pgfpathlineto{\pgfqpoint{0.142245in}{0.609514in}}%
\pgfpathlineto{\pgfqpoint{0.142209in}{0.609585in}}%
\pgfpathlineto{\pgfqpoint{0.142173in}{0.609657in}}%
\pgfpathlineto{\pgfqpoint{0.142137in}{0.609728in}}%
\pgfpathlineto{\pgfqpoint{0.142101in}{0.609799in}}%
\pgfpathlineto{\pgfqpoint{0.142064in}{0.609870in}}%
\pgfpathlineto{\pgfqpoint{0.142028in}{0.609941in}}%
\pgfpathlineto{\pgfqpoint{0.141992in}{0.610013in}}%
\pgfpathlineto{\pgfqpoint{0.141955in}{0.610084in}}%
\pgfpathlineto{\pgfqpoint{0.141919in}{0.610155in}}%
\pgfpathlineto{\pgfqpoint{0.141882in}{0.610226in}}%
\pgfpathlineto{\pgfqpoint{0.141846in}{0.610297in}}%
\pgfpathlineto{\pgfqpoint{0.141809in}{0.610369in}}%
\pgfpathlineto{\pgfqpoint{0.141773in}{0.610440in}}%
\pgfpathlineto{\pgfqpoint{0.141736in}{0.610511in}}%
\pgfpathlineto{\pgfqpoint{0.141700in}{0.610582in}}%
\pgfpathlineto{\pgfqpoint{0.141663in}{0.610653in}}%
\pgfpathlineto{\pgfqpoint{0.141626in}{0.610725in}}%
\pgfpathlineto{\pgfqpoint{0.141590in}{0.610796in}}%
\pgfpathlineto{\pgfqpoint{0.141553in}{0.610867in}}%
\pgfpathlineto{\pgfqpoint{0.141516in}{0.610938in}}%
\pgfpathlineto{\pgfqpoint{0.141479in}{0.611009in}}%
\pgfpathlineto{\pgfqpoint{0.141442in}{0.611081in}}%
\pgfpathlineto{\pgfqpoint{0.141405in}{0.611152in}}%
\pgfpathlineto{\pgfqpoint{0.141368in}{0.611223in}}%
\pgfpathlineto{\pgfqpoint{0.141331in}{0.611294in}}%
\pgfpathlineto{\pgfqpoint{0.141294in}{0.611365in}}%
\pgfpathlineto{\pgfqpoint{0.141257in}{0.611437in}}%
\pgfpathlineto{\pgfqpoint{0.141220in}{0.611508in}}%
\pgfpathlineto{\pgfqpoint{0.141183in}{0.611579in}}%
\pgfpathlineto{\pgfqpoint{0.141146in}{0.611650in}}%
\pgfpathlineto{\pgfqpoint{0.141108in}{0.611721in}}%
\pgfpathlineto{\pgfqpoint{0.141071in}{0.611793in}}%
\pgfpathlineto{\pgfqpoint{0.141034in}{0.611864in}}%
\pgfpathlineto{\pgfqpoint{0.140996in}{0.611935in}}%
\pgfpathlineto{\pgfqpoint{0.140959in}{0.612006in}}%
\pgfpathlineto{\pgfqpoint{0.140921in}{0.612077in}}%
\pgfpathlineto{\pgfqpoint{0.140884in}{0.612149in}}%
\pgfpathlineto{\pgfqpoint{0.140846in}{0.612220in}}%
\pgfpathlineto{\pgfqpoint{0.140809in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.140771in}{0.612362in}}%
\pgfpathlineto{\pgfqpoint{0.140734in}{0.612433in}}%
\pgfpathlineto{\pgfqpoint{0.140696in}{0.612505in}}%
\pgfpathlineto{\pgfqpoint{0.140658in}{0.612576in}}%
\pgfpathlineto{\pgfqpoint{0.140620in}{0.612647in}}%
\pgfpathlineto{\pgfqpoint{0.140582in}{0.612718in}}%
\pgfpathlineto{\pgfqpoint{0.140545in}{0.612790in}}%
\pgfpathlineto{\pgfqpoint{0.140507in}{0.612861in}}%
\pgfpathlineto{\pgfqpoint{0.140469in}{0.612932in}}%
\pgfpathlineto{\pgfqpoint{0.140431in}{0.613003in}}%
\pgfpathlineto{\pgfqpoint{0.140393in}{0.613074in}}%
\pgfpathlineto{\pgfqpoint{0.140354in}{0.613146in}}%
\pgfpathlineto{\pgfqpoint{0.140316in}{0.613217in}}%
\pgfpathlineto{\pgfqpoint{0.140278in}{0.613288in}}%
\pgfpathlineto{\pgfqpoint{0.140240in}{0.613359in}}%
\pgfpathlineto{\pgfqpoint{0.140202in}{0.613430in}}%
\pgfpathlineto{\pgfqpoint{0.140163in}{0.613502in}}%
\pgfpathlineto{\pgfqpoint{0.140125in}{0.613573in}}%
\pgfpathlineto{\pgfqpoint{0.140086in}{0.613644in}}%
\pgfpathlineto{\pgfqpoint{0.140048in}{0.613715in}}%
\pgfpathlineto{\pgfqpoint{0.140009in}{0.613786in}}%
\pgfpathlineto{\pgfqpoint{0.139971in}{0.613858in}}%
\pgfpathlineto{\pgfqpoint{0.139932in}{0.613929in}}%
\pgfpathlineto{\pgfqpoint{0.139893in}{0.614000in}}%
\pgfpathlineto{\pgfqpoint{0.139855in}{0.614071in}}%
\pgfpathlineto{\pgfqpoint{0.139816in}{0.614142in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.614214in}}%
\pgfpathlineto{\pgfqpoint{0.139738in}{0.614285in}}%
\pgfpathlineto{\pgfqpoint{0.139699in}{0.614356in}}%
\pgfpathlineto{\pgfqpoint{0.139660in}{0.614427in}}%
\pgfpathlineto{\pgfqpoint{0.139621in}{0.614498in}}%
\pgfpathlineto{\pgfqpoint{0.139582in}{0.614570in}}%
\pgfpathlineto{\pgfqpoint{0.139543in}{0.614641in}}%
\pgfpathlineto{\pgfqpoint{0.139504in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.139465in}{0.614783in}}%
\pgfpathlineto{\pgfqpoint{0.139425in}{0.614854in}}%
\pgfpathlineto{\pgfqpoint{0.139386in}{0.614926in}}%
\pgfpathlineto{\pgfqpoint{0.139347in}{0.614997in}}%
\pgfpathlineto{\pgfqpoint{0.139307in}{0.615068in}}%
\pgfpathlineto{\pgfqpoint{0.139268in}{0.615139in}}%
\pgfpathlineto{\pgfqpoint{0.139228in}{0.615210in}}%
\pgfpathlineto{\pgfqpoint{0.139188in}{0.615282in}}%
\pgfpathlineto{\pgfqpoint{0.139149in}{0.615353in}}%
\pgfpathlineto{\pgfqpoint{0.139109in}{0.615424in}}%
\pgfpathlineto{\pgfqpoint{0.139069in}{0.615495in}}%
\pgfpathlineto{\pgfqpoint{0.139029in}{0.615566in}}%
\pgfpathlineto{\pgfqpoint{0.138989in}{0.615638in}}%
\pgfpathlineto{\pgfqpoint{0.138950in}{0.615709in}}%
\pgfpathlineto{\pgfqpoint{0.138910in}{0.615780in}}%
\pgfpathlineto{\pgfqpoint{0.138869in}{0.615851in}}%
\pgfpathlineto{\pgfqpoint{0.138829in}{0.615922in}}%
\pgfpathlineto{\pgfqpoint{0.138789in}{0.615994in}}%
\pgfpathlineto{\pgfqpoint{0.138749in}{0.616065in}}%
\pgfpathlineto{\pgfqpoint{0.138709in}{0.616136in}}%
\pgfpathlineto{\pgfqpoint{0.138668in}{0.616207in}}%
\pgfpathlineto{\pgfqpoint{0.138628in}{0.616279in}}%
\pgfpathlineto{\pgfqpoint{0.138588in}{0.616350in}}%
\pgfpathlineto{\pgfqpoint{0.138547in}{0.616421in}}%
\pgfpathlineto{\pgfqpoint{0.138507in}{0.616492in}}%
\pgfpathlineto{\pgfqpoint{0.138466in}{0.616563in}}%
\pgfpathlineto{\pgfqpoint{0.138425in}{0.616635in}}%
\pgfpathlineto{\pgfqpoint{0.138384in}{0.616706in}}%
\pgfpathlineto{\pgfqpoint{0.138344in}{0.616777in}}%
\pgfpathlineto{\pgfqpoint{0.138303in}{0.616848in}}%
\pgfpathlineto{\pgfqpoint{0.138262in}{0.616919in}}%
\pgfpathlineto{\pgfqpoint{0.138221in}{0.616991in}}%
\pgfpathlineto{\pgfqpoint{0.138180in}{0.617062in}}%
\pgfpathlineto{\pgfqpoint{0.138139in}{0.617133in}}%
\pgfpathlineto{\pgfqpoint{0.138098in}{0.617204in}}%
\pgfpathlineto{\pgfqpoint{0.138057in}{0.617275in}}%
\pgfpathlineto{\pgfqpoint{0.138015in}{0.617347in}}%
\pgfpathlineto{\pgfqpoint{0.137974in}{0.617418in}}%
\pgfpathlineto{\pgfqpoint{0.137933in}{0.617489in}}%
\pgfpathlineto{\pgfqpoint{0.137891in}{0.617560in}}%
\pgfpathlineto{\pgfqpoint{0.137850in}{0.617631in}}%
\pgfpathlineto{\pgfqpoint{0.137808in}{0.617703in}}%
\pgfpathlineto{\pgfqpoint{0.137767in}{0.617774in}}%
\pgfpathlineto{\pgfqpoint{0.137725in}{0.617845in}}%
\pgfpathlineto{\pgfqpoint{0.137684in}{0.617916in}}%
\pgfpathlineto{\pgfqpoint{0.137642in}{0.617987in}}%
\pgfpathlineto{\pgfqpoint{0.137600in}{0.618059in}}%
\pgfpathlineto{\pgfqpoint{0.137558in}{0.618130in}}%
\pgfpathlineto{\pgfqpoint{0.137516in}{0.618201in}}%
\pgfpathlineto{\pgfqpoint{0.137474in}{0.618272in}}%
\pgfpathlineto{\pgfqpoint{0.137432in}{0.618343in}}%
\pgfpathlineto{\pgfqpoint{0.137390in}{0.618415in}}%
\pgfpathlineto{\pgfqpoint{0.137348in}{0.618486in}}%
\pgfpathlineto{\pgfqpoint{0.137306in}{0.618557in}}%
\pgfpathlineto{\pgfqpoint{0.137264in}{0.618628in}}%
\pgfpathlineto{\pgfqpoint{0.137222in}{0.618699in}}%
\pgfpathlineto{\pgfqpoint{0.137179in}{0.618771in}}%
\pgfpathlineto{\pgfqpoint{0.137137in}{0.618842in}}%
\pgfpathlineto{\pgfqpoint{0.137094in}{0.618913in}}%
\pgfpathlineto{\pgfqpoint{0.137052in}{0.618984in}}%
\pgfpathlineto{\pgfqpoint{0.137009in}{0.619055in}}%
\pgfpathlineto{\pgfqpoint{0.136967in}{0.619127in}}%
\pgfpathlineto{\pgfqpoint{0.136924in}{0.619198in}}%
\pgfpathlineto{\pgfqpoint{0.136882in}{0.619269in}}%
\pgfpathlineto{\pgfqpoint{0.136839in}{0.619340in}}%
\pgfpathlineto{\pgfqpoint{0.136796in}{0.619411in}}%
\pgfpathlineto{\pgfqpoint{0.136753in}{0.619483in}}%
\pgfpathlineto{\pgfqpoint{0.136711in}{0.619554in}}%
\pgfpathlineto{\pgfqpoint{0.136668in}{0.619625in}}%
\pgfpathlineto{\pgfqpoint{0.136625in}{0.619696in}}%
\pgfpathlineto{\pgfqpoint{0.136582in}{0.619767in}}%
\pgfpathlineto{\pgfqpoint{0.136539in}{0.619839in}}%
\pgfpathlineto{\pgfqpoint{0.136496in}{0.619910in}}%
\pgfpathlineto{\pgfqpoint{0.136453in}{0.619981in}}%
\pgfpathlineto{\pgfqpoint{0.136410in}{0.620052in}}%
\pgfpathlineto{\pgfqpoint{0.136367in}{0.620124in}}%
\pgfpathlineto{\pgfqpoint{0.136324in}{0.620195in}}%
\pgfpathlineto{\pgfqpoint{0.136280in}{0.620266in}}%
\pgfpathlineto{\pgfqpoint{0.136237in}{0.620337in}}%
\pgfpathlineto{\pgfqpoint{0.136194in}{0.620408in}}%
\pgfpathlineto{\pgfqpoint{0.136151in}{0.620480in}}%
\pgfpathlineto{\pgfqpoint{0.136107in}{0.620551in}}%
\pgfpathlineto{\pgfqpoint{0.136064in}{0.620622in}}%
\pgfpathlineto{\pgfqpoint{0.136021in}{0.620693in}}%
\pgfpathlineto{\pgfqpoint{0.135977in}{0.620764in}}%
\pgfpathlineto{\pgfqpoint{0.135934in}{0.620836in}}%
\pgfpathlineto{\pgfqpoint{0.135891in}{0.620907in}}%
\pgfpathlineto{\pgfqpoint{0.135847in}{0.620978in}}%
\pgfpathlineto{\pgfqpoint{0.135804in}{0.621049in}}%
\pgfpathlineto{\pgfqpoint{0.135760in}{0.621120in}}%
\pgfpathlineto{\pgfqpoint{0.135717in}{0.621192in}}%
\pgfpathlineto{\pgfqpoint{0.135674in}{0.621263in}}%
\pgfpathlineto{\pgfqpoint{0.135630in}{0.621334in}}%
\pgfpathlineto{\pgfqpoint{0.135587in}{0.621405in}}%
\pgfpathlineto{\pgfqpoint{0.135543in}{0.621476in}}%
\pgfpathlineto{\pgfqpoint{0.135500in}{0.621548in}}%
\pgfpathlineto{\pgfqpoint{0.135456in}{0.621619in}}%
\pgfpathlineto{\pgfqpoint{0.135413in}{0.621690in}}%
\pgfpathlineto{\pgfqpoint{0.135370in}{0.621761in}}%
\pgfpathlineto{\pgfqpoint{0.135326in}{0.621832in}}%
\pgfpathlineto{\pgfqpoint{0.135283in}{0.621904in}}%
\pgfpathlineto{\pgfqpoint{0.135240in}{0.621975in}}%
\pgfpathlineto{\pgfqpoint{0.135196in}{0.622046in}}%
\pgfpathlineto{\pgfqpoint{0.135153in}{0.622117in}}%
\pgfpathlineto{\pgfqpoint{0.135110in}{0.622188in}}%
\pgfpathlineto{\pgfqpoint{0.135066in}{0.622260in}}%
\pgfpathlineto{\pgfqpoint{0.135023in}{0.622331in}}%
\pgfpathlineto{\pgfqpoint{0.134980in}{0.622402in}}%
\pgfpathlineto{\pgfqpoint{0.134937in}{0.622473in}}%
\pgfpathlineto{\pgfqpoint{0.134894in}{0.622544in}}%
\pgfpathlineto{\pgfqpoint{0.134851in}{0.622616in}}%
\pgfpathlineto{\pgfqpoint{0.134808in}{0.622687in}}%
\pgfpathlineto{\pgfqpoint{0.134765in}{0.622758in}}%
\pgfpathlineto{\pgfqpoint{0.134722in}{0.622829in}}%
\pgfpathlineto{\pgfqpoint{0.134679in}{0.622900in}}%
\pgfpathlineto{\pgfqpoint{0.134637in}{0.622972in}}%
\pgfpathlineto{\pgfqpoint{0.134594in}{0.623043in}}%
\pgfpathlineto{\pgfqpoint{0.134552in}{0.623114in}}%
\pgfpathlineto{\pgfqpoint{0.134509in}{0.623185in}}%
\pgfpathlineto{\pgfqpoint{0.134467in}{0.623256in}}%
\pgfpathlineto{\pgfqpoint{0.134424in}{0.623328in}}%
\pgfpathlineto{\pgfqpoint{0.134382in}{0.623399in}}%
\pgfpathlineto{\pgfqpoint{0.134340in}{0.623470in}}%
\pgfpathlineto{\pgfqpoint{0.134298in}{0.623541in}}%
\pgfpathlineto{\pgfqpoint{0.134256in}{0.623613in}}%
\pgfpathlineto{\pgfqpoint{0.134215in}{0.623684in}}%
\pgfpathlineto{\pgfqpoint{0.134173in}{0.623755in}}%
\pgfpathlineto{\pgfqpoint{0.134131in}{0.623826in}}%
\pgfpathlineto{\pgfqpoint{0.134090in}{0.623897in}}%
\pgfpathlineto{\pgfqpoint{0.134049in}{0.623969in}}%
\pgfpathlineto{\pgfqpoint{0.134008in}{0.624040in}}%
\pgfpathlineto{\pgfqpoint{0.133967in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{0.133926in}{0.624182in}}%
\pgfpathlineto{\pgfqpoint{0.133886in}{0.624253in}}%
\pgfpathlineto{\pgfqpoint{0.133845in}{0.624325in}}%
\pgfpathlineto{\pgfqpoint{0.133805in}{0.624396in}}%
\pgfpathlineto{\pgfqpoint{0.133765in}{0.624467in}}%
\pgfpathlineto{\pgfqpoint{0.133725in}{0.624538in}}%
\pgfpathlineto{\pgfqpoint{0.133685in}{0.624609in}}%
\pgfpathlineto{\pgfqpoint{0.133646in}{0.624681in}}%
\pgfpathlineto{\pgfqpoint{0.133607in}{0.624752in}}%
\pgfpathlineto{\pgfqpoint{0.133568in}{0.624823in}}%
\pgfpathlineto{\pgfqpoint{0.133529in}{0.624894in}}%
\pgfpathlineto{\pgfqpoint{0.133490in}{0.624965in}}%
\pgfpathlineto{\pgfqpoint{0.133452in}{0.625037in}}%
\pgfpathlineto{\pgfqpoint{0.133414in}{0.625108in}}%
\pgfpathlineto{\pgfqpoint{0.133376in}{0.625179in}}%
\pgfpathlineto{\pgfqpoint{0.133339in}{0.625250in}}%
\pgfpathlineto{\pgfqpoint{0.133302in}{0.625321in}}%
\pgfpathlineto{\pgfqpoint{0.133265in}{0.625393in}}%
\pgfpathlineto{\pgfqpoint{0.133228in}{0.625464in}}%
\pgfpathlineto{\pgfqpoint{0.133192in}{0.625535in}}%
\pgfpathlineto{\pgfqpoint{0.133156in}{0.625606in}}%
\pgfpathlineto{\pgfqpoint{0.133120in}{0.625677in}}%
\pgfpathlineto{\pgfqpoint{0.133085in}{0.625749in}}%
\pgfpathlineto{\pgfqpoint{0.133050in}{0.625820in}}%
\pgfpathlineto{\pgfqpoint{0.133015in}{0.625891in}}%
\pgfpathlineto{\pgfqpoint{0.132981in}{0.625962in}}%
\pgfpathlineto{\pgfqpoint{0.132947in}{0.626033in}}%
\pgfpathlineto{\pgfqpoint{0.132914in}{0.626105in}}%
\pgfpathlineto{\pgfqpoint{0.132881in}{0.626176in}}%
\pgfpathlineto{\pgfqpoint{0.132848in}{0.626247in}}%
\pgfpathlineto{\pgfqpoint{0.132816in}{0.626318in}}%
\pgfpathlineto{\pgfqpoint{0.132784in}{0.626389in}}%
\pgfpathlineto{\pgfqpoint{0.132753in}{0.626461in}}%
\pgfpathlineto{\pgfqpoint{0.132722in}{0.626532in}}%
\pgfpathlineto{\pgfqpoint{0.132692in}{0.626603in}}%
\pgfpathlineto{\pgfqpoint{0.132662in}{0.626674in}}%
\pgfpathlineto{\pgfqpoint{0.132633in}{0.626745in}}%
\pgfpathlineto{\pgfqpoint{0.132604in}{0.626817in}}%
\pgfpathlineto{\pgfqpoint{0.132575in}{0.626888in}}%
\pgfpathlineto{\pgfqpoint{0.132548in}{0.626959in}}%
\pgfpathlineto{\pgfqpoint{0.132520in}{0.627030in}}%
\pgfpathlineto{\pgfqpoint{0.132494in}{0.627102in}}%
\pgfpathlineto{\pgfqpoint{0.132468in}{0.627173in}}%
\pgfpathlineto{\pgfqpoint{0.132442in}{0.627244in}}%
\pgfpathlineto{\pgfqpoint{0.132418in}{0.627315in}}%
\pgfpathlineto{\pgfqpoint{0.132393in}{0.627386in}}%
\pgfpathlineto{\pgfqpoint{0.132370in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{0.132347in}{0.627529in}}%
\pgfpathlineto{\pgfqpoint{0.132325in}{0.627600in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.627600in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.627600in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.627529in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.627386in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.627315in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.627244in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.627173in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.627102in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.627030in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.626959in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.626888in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.626817in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.626745in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.626674in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.626603in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.626532in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.626461in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.626389in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.626318in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.626247in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.626176in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.626105in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.626033in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.625962in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.625891in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.625820in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.625749in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.625677in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.625606in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.625535in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.625464in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.625393in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.625321in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.625250in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.625179in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.625108in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.625037in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.624965in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.624894in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.624823in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.624752in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.624681in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.624609in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.624538in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.624467in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.624396in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.624325in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.624253in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.624182in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.624040in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.623969in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.623897in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.623826in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.623755in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.623684in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.623613in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.623541in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.623470in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.623399in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.623328in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.623256in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.623185in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.623114in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.623043in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.622972in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.622900in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.622829in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.622758in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.622687in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.622616in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.622544in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.622473in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.622402in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.622331in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.622260in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.622188in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.622117in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.622046in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.621975in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.621904in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.621832in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.621761in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.621690in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.621619in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.621548in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.621476in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.621405in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.621334in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.621263in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.621192in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.621120in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.621049in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.620978in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.620907in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.620836in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.620764in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.620693in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.620622in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.620551in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.620480in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.620408in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.620337in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.620266in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.620195in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.620124in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.620052in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.619981in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.619910in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.619839in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.619767in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.619696in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.619625in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.619554in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.619483in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.619411in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.619340in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.619269in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.619198in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.619127in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.619055in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.618984in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.618913in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.618842in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.618771in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.618699in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.618628in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.618557in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.618486in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.618415in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.618343in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.618272in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.618201in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.618130in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.618059in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.617987in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.617916in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.617845in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.617774in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.617703in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.617631in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.617560in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.617489in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.617418in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.617347in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.617275in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.617204in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.617133in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.617062in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.616991in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.616919in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.616848in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.616777in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.616706in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.616635in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.616563in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.616492in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.616421in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.616350in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.616279in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.616207in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.616136in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.616065in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.615994in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.615922in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.615851in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.615780in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.615709in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.615638in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.615566in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.615495in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.615424in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.615353in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.615282in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.615210in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.615139in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.615068in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.614997in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.614926in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.614854in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.614783in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.614641in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.614570in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.614498in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.614427in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.614356in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.614285in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.614214in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.614142in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.614071in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.614000in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.613929in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.613858in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.613786in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.613715in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.613644in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.613573in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.613502in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.613430in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.613359in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.613288in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.613217in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.613146in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.613074in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.613003in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.612932in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.612861in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.612790in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.612718in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.612647in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.612576in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.612505in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.612433in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.612362in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.612220in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.612149in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.612077in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.612006in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.611935in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.611864in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.611793in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.611721in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.611650in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.611579in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.611508in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.611437in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.611365in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.611294in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.611223in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.611152in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.611081in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.611009in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.610938in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.610867in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.610796in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.610725in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.610653in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.610582in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.610511in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.610440in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.610369in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.610297in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.610226in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.610155in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.610084in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.610013in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.609941in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.609870in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.609799in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.609728in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.609657in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.609585in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.609514in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.609443in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.609372in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.609301in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.609229in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.609158in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.609087in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.609016in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.608944in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.608873in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.608802in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.608731in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.608660in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.608588in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.608517in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.608375in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.608304in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.608232in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.608161in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.608090in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.608019in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.607948in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.607876in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.607805in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.607734in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.607663in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.607592in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.607520in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.607449in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.607378in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.607307in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.607236in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.607164in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.607093in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.607022in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.606951in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.606880in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.606808in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.606737in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.606666in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.606595in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.606524in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.606452in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.606381in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.606310in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.606239in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.606168in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.606096in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.606025in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.605954in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.605883in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.605812in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.605740in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.605669in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.605598in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.605527in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.605455in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.605384in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.605313in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.605242in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.605171in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.605099in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.605028in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.604957in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.604886in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.604815in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.604743in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.604672in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.604601in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.604530in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.604459in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.604387in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.604316in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.604245in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.604174in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.604103in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.604031in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.603960in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.603889in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.603818in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.603747in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.603675in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.603604in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.603533in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.603462in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.603391in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.603319in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.603248in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.603177in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.603106in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.603035in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.602963in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.602892in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.602821in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.602750in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.602679in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.602607in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.602536in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.602465in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.602394in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.602323in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.602180in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.602109in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.602038in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.601966in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.601895in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.601824in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.601753in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.601682in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.601610in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.601539in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.601468in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.601397in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.601326in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.601254in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.601183in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.601112in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.601041in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.600970in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.600898in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.600827in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.600756in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.600685in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.600614in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.600542in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.600400in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.600329in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.600258in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.600186in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.600115in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.600044in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.599973in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.599902in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.599830in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.599759in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.599688in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.599617in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.599546in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.599474in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.599403in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.599332in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.599261in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.599190in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.599118in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.599047in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.598976in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.598905in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.598834in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.598762in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.598691in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.598620in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.598549in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.598478in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.598406in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.598335in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.598264in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.598193in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.598121in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.598050in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.597979in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.597908in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.597765in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.597694in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.597623in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.597552in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.597481in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.597409in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.597338in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.597267in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.597196in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.597125in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.597053in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.596982in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.596911in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.596840in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.596769in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.596697in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.596626in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.596555in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.596484in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.596413in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.596341in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.596270in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.596199in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.596128in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.596057in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.595985in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.595914in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.595843in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.595772in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.595701in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.595629in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.595558in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.595487in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.595416in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.595345in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.595273in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.595202in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.595131in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.595060in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.594917in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.594846in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.594775in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.594704in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.594632in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.594561in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.594490in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.594419in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.594348in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.594276in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.594205in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.594134in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.594063in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.593992in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.593920in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.593849in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.593778in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.593707in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.593636in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.593564in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.593493in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.593422in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.593351in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.593280in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.593208in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.593137in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.593066in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.592995in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.592924in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.592852in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.592781in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.592710in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.592639in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.592568in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.592496in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.592425in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.592354in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.592283in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.592212in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.592140in}}%
\pgfpathlineto{\pgfqpoint{0.131790in}{0.592069in}}%
\pgfpathlineto{\pgfqpoint{0.132092in}{0.591571in}}%
\pgfpathlineto{\pgfqpoint{0.132375in}{0.591072in}}%
\pgfpathlineto{\pgfqpoint{0.132635in}{0.590574in}}%
\pgfpathlineto{\pgfqpoint{0.132874in}{0.590075in}}%
\pgfpathlineto{\pgfqpoint{0.133091in}{0.589577in}}%
\pgfpathlineto{\pgfqpoint{0.133287in}{0.589079in}}%
\pgfpathlineto{\pgfqpoint{0.133465in}{0.588580in}}%
\pgfpathlineto{\pgfqpoint{0.133626in}{0.588082in}}%
\pgfpathlineto{\pgfqpoint{0.133773in}{0.587583in}}%
\pgfpathlineto{\pgfqpoint{0.133907in}{0.587085in}}%
\pgfpathlineto{\pgfqpoint{0.134033in}{0.586586in}}%
\pgfpathlineto{\pgfqpoint{0.134151in}{0.586088in}}%
\pgfpathlineto{\pgfqpoint{0.134264in}{0.585590in}}%
\pgfpathlineto{\pgfqpoint{0.134374in}{0.585091in}}%
\pgfpathlineto{\pgfqpoint{0.134483in}{0.584593in}}%
\pgfpathlineto{\pgfqpoint{0.134592in}{0.584094in}}%
\pgfpathlineto{\pgfqpoint{0.134703in}{0.583596in}}%
\pgfpathlineto{\pgfqpoint{0.134817in}{0.583097in}}%
\pgfpathlineto{\pgfqpoint{0.134934in}{0.582599in}}%
\pgfpathlineto{\pgfqpoint{0.135056in}{0.582101in}}%
\pgfpathlineto{\pgfqpoint{0.135183in}{0.581602in}}%
\pgfpathlineto{\pgfqpoint{0.135316in}{0.581104in}}%
\pgfpathlineto{\pgfqpoint{0.135454in}{0.580605in}}%
\pgfpathlineto{\pgfqpoint{0.135597in}{0.580107in}}%
\pgfpathlineto{\pgfqpoint{0.135746in}{0.579608in}}%
\pgfpathlineto{\pgfqpoint{0.135900in}{0.579110in}}%
\pgfpathlineto{\pgfqpoint{0.136059in}{0.578612in}}%
\pgfpathlineto{\pgfqpoint{0.136222in}{0.578113in}}%
\pgfpathlineto{\pgfqpoint{0.136389in}{0.577615in}}%
\pgfpathlineto{\pgfqpoint{0.136560in}{0.577116in}}%
\pgfpathlineto{\pgfqpoint{0.136733in}{0.576618in}}%
\pgfpathlineto{\pgfqpoint{0.136908in}{0.576119in}}%
\pgfpathlineto{\pgfqpoint{0.137085in}{0.575621in}}%
\pgfpathlineto{\pgfqpoint{0.137263in}{0.575123in}}%
\pgfpathlineto{\pgfqpoint{0.137442in}{0.574624in}}%
\pgfpathlineto{\pgfqpoint{0.137620in}{0.574126in}}%
\pgfpathlineto{\pgfqpoint{0.137797in}{0.573627in}}%
\pgfpathlineto{\pgfqpoint{0.137974in}{0.573129in}}%
\pgfpathlineto{\pgfqpoint{0.138148in}{0.572630in}}%
\pgfpathlineto{\pgfqpoint{0.138320in}{0.572132in}}%
\pgfpathlineto{\pgfqpoint{0.138490in}{0.571634in}}%
\pgfpathlineto{\pgfqpoint{0.138657in}{0.571135in}}%
\pgfpathlineto{\pgfqpoint{0.138821in}{0.570637in}}%
\pgfpathlineto{\pgfqpoint{0.138981in}{0.570138in}}%
\pgfpathlineto{\pgfqpoint{0.139138in}{0.569640in}}%
\pgfpathlineto{\pgfqpoint{0.139291in}{0.569141in}}%
\pgfpathlineto{\pgfqpoint{0.139440in}{0.568643in}}%
\pgfpathlineto{\pgfqpoint{0.139585in}{0.568145in}}%
\pgfpathlineto{\pgfqpoint{0.139727in}{0.567646in}}%
\pgfpathlineto{\pgfqpoint{0.139864in}{0.567148in}}%
\pgfpathlineto{\pgfqpoint{0.139998in}{0.566649in}}%
\pgfpathlineto{\pgfqpoint{0.140128in}{0.566151in}}%
\pgfpathlineto{\pgfqpoint{0.140254in}{0.565652in}}%
\pgfpathlineto{\pgfqpoint{0.140377in}{0.565154in}}%
\pgfpathlineto{\pgfqpoint{0.140496in}{0.564656in}}%
\pgfpathlineto{\pgfqpoint{0.140613in}{0.564157in}}%
\pgfpathlineto{\pgfqpoint{0.140726in}{0.563659in}}%
\pgfpathlineto{\pgfqpoint{0.140837in}{0.563160in}}%
\pgfpathlineto{\pgfqpoint{0.140945in}{0.562662in}}%
\pgfpathlineto{\pgfqpoint{0.141051in}{0.562163in}}%
\pgfpathlineto{\pgfqpoint{0.141155in}{0.561665in}}%
\pgfpathlineto{\pgfqpoint{0.141257in}{0.561167in}}%
\pgfpathlineto{\pgfqpoint{0.141357in}{0.560668in}}%
\pgfpathlineto{\pgfqpoint{0.141456in}{0.560170in}}%
\pgfpathlineto{\pgfqpoint{0.141554in}{0.559671in}}%
\pgfpathlineto{\pgfqpoint{0.141651in}{0.559173in}}%
\pgfpathlineto{\pgfqpoint{0.141747in}{0.558674in}}%
\pgfpathlineto{\pgfqpoint{0.141843in}{0.558176in}}%
\pgfpathlineto{\pgfqpoint{0.141938in}{0.557678in}}%
\pgfpathlineto{\pgfqpoint{0.142033in}{0.557179in}}%
\pgfpathlineto{\pgfqpoint{0.142128in}{0.556681in}}%
\pgfpathlineto{\pgfqpoint{0.142222in}{0.556182in}}%
\pgfpathlineto{\pgfqpoint{0.142317in}{0.555684in}}%
\pgfpathlineto{\pgfqpoint{0.142413in}{0.555185in}}%
\pgfpathlineto{\pgfqpoint{0.142508in}{0.554687in}}%
\pgfpathlineto{\pgfqpoint{0.142604in}{0.554189in}}%
\pgfpathlineto{\pgfqpoint{0.142700in}{0.553690in}}%
\pgfpathlineto{\pgfqpoint{0.142797in}{0.553192in}}%
\pgfpathlineto{\pgfqpoint{0.142894in}{0.552693in}}%
\pgfpathlineto{\pgfqpoint{0.142992in}{0.552195in}}%
\pgfpathlineto{\pgfqpoint{0.143090in}{0.551696in}}%
\pgfpathlineto{\pgfqpoint{0.143188in}{0.551198in}}%
\pgfpathlineto{\pgfqpoint{0.143287in}{0.550700in}}%
\pgfpathlineto{\pgfqpoint{0.143386in}{0.550201in}}%
\pgfpathlineto{\pgfqpoint{0.143486in}{0.549703in}}%
\pgfpathlineto{\pgfqpoint{0.143586in}{0.549204in}}%
\pgfpathlineto{\pgfqpoint{0.143686in}{0.548706in}}%
\pgfpathlineto{\pgfqpoint{0.143786in}{0.548207in}}%
\pgfpathlineto{\pgfqpoint{0.143886in}{0.547709in}}%
\pgfpathlineto{\pgfqpoint{0.143986in}{0.547211in}}%
\pgfpathlineto{\pgfqpoint{0.144086in}{0.546712in}}%
\pgfpathlineto{\pgfqpoint{0.144185in}{0.546214in}}%
\pgfpathlineto{\pgfqpoint{0.144284in}{0.545715in}}%
\pgfpathlineto{\pgfqpoint{0.144383in}{0.545217in}}%
\pgfpathlineto{\pgfqpoint{0.144481in}{0.544718in}}%
\pgfpathlineto{\pgfqpoint{0.144579in}{0.544220in}}%
\pgfpathlineto{\pgfqpoint{0.144676in}{0.543722in}}%
\pgfpathlineto{\pgfqpoint{0.144772in}{0.543223in}}%
\pgfpathlineto{\pgfqpoint{0.144867in}{0.542725in}}%
\pgfpathlineto{\pgfqpoint{0.144961in}{0.542226in}}%
\pgfpathlineto{\pgfqpoint{0.145054in}{0.541728in}}%
\pgfpathlineto{\pgfqpoint{0.145146in}{0.541229in}}%
\pgfpathlineto{\pgfqpoint{0.145237in}{0.540731in}}%
\pgfpathlineto{\pgfqpoint{0.145326in}{0.540233in}}%
\pgfpathlineto{\pgfqpoint{0.145414in}{0.539734in}}%
\pgfpathlineto{\pgfqpoint{0.145500in}{0.539236in}}%
\pgfpathlineto{\pgfqpoint{0.145585in}{0.538737in}}%
\pgfpathlineto{\pgfqpoint{0.145669in}{0.538239in}}%
\pgfpathlineto{\pgfqpoint{0.145751in}{0.537740in}}%
\pgfpathlineto{\pgfqpoint{0.145831in}{0.537242in}}%
\pgfpathlineto{\pgfqpoint{0.145910in}{0.536744in}}%
\pgfpathlineto{\pgfqpoint{0.145987in}{0.536245in}}%
\pgfpathlineto{\pgfqpoint{0.146063in}{0.535747in}}%
\pgfpathlineto{\pgfqpoint{0.146137in}{0.535248in}}%
\pgfpathlineto{\pgfqpoint{0.146209in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{0.146280in}{0.534251in}}%
\pgfpathlineto{\pgfqpoint{0.146349in}{0.533753in}}%
\pgfpathlineto{\pgfqpoint{0.146416in}{0.533255in}}%
\pgfpathlineto{\pgfqpoint{0.146482in}{0.532756in}}%
\pgfpathlineto{\pgfqpoint{0.146546in}{0.532258in}}%
\pgfpathlineto{\pgfqpoint{0.146609in}{0.531759in}}%
\pgfpathlineto{\pgfqpoint{0.146670in}{0.531261in}}%
\pgfpathlineto{\pgfqpoint{0.146730in}{0.530762in}}%
\pgfpathlineto{\pgfqpoint{0.146788in}{0.530264in}}%
\pgfpathlineto{\pgfqpoint{0.146845in}{0.529766in}}%
\pgfpathlineto{\pgfqpoint{0.146900in}{0.529267in}}%
\pgfpathlineto{\pgfqpoint{0.146954in}{0.528769in}}%
\pgfpathlineto{\pgfqpoint{0.147007in}{0.528270in}}%
\pgfpathlineto{\pgfqpoint{0.147059in}{0.527772in}}%
\pgfpathlineto{\pgfqpoint{0.147110in}{0.527273in}}%
\pgfpathlineto{\pgfqpoint{0.147159in}{0.526775in}}%
\pgfpathlineto{\pgfqpoint{0.147207in}{0.526277in}}%
\pgfpathlineto{\pgfqpoint{0.147254in}{0.525778in}}%
\pgfpathlineto{\pgfqpoint{0.147301in}{0.525280in}}%
\pgfpathlineto{\pgfqpoint{0.147346in}{0.524781in}}%
\pgfpathlineto{\pgfqpoint{0.147390in}{0.524283in}}%
\pgfpathlineto{\pgfqpoint{0.147434in}{0.523784in}}%
\pgfpathlineto{\pgfqpoint{0.147477in}{0.523286in}}%
\pgfpathlineto{\pgfqpoint{0.147519in}{0.522788in}}%
\pgfpathlineto{\pgfqpoint{0.147560in}{0.522289in}}%
\pgfpathlineto{\pgfqpoint{0.147600in}{0.521791in}}%
\pgfpathlineto{\pgfqpoint{0.147640in}{0.521292in}}%
\pgfpathlineto{\pgfqpoint{0.147679in}{0.520794in}}%
\pgfpathlineto{\pgfqpoint{0.147718in}{0.520296in}}%
\pgfpathlineto{\pgfqpoint{0.147756in}{0.519797in}}%
\pgfpathlineto{\pgfqpoint{0.147794in}{0.519299in}}%
\pgfpathlineto{\pgfqpoint{0.147831in}{0.518800in}}%
\pgfpathlineto{\pgfqpoint{0.147867in}{0.518302in}}%
\pgfpathlineto{\pgfqpoint{0.147903in}{0.517803in}}%
\pgfpathlineto{\pgfqpoint{0.147938in}{0.517305in}}%
\pgfpathlineto{\pgfqpoint{0.147973in}{0.516807in}}%
\pgfpathlineto{\pgfqpoint{0.148008in}{0.516308in}}%
\pgfpathlineto{\pgfqpoint{0.148042in}{0.515810in}}%
\pgfpathlineto{\pgfqpoint{0.148076in}{0.515311in}}%
\pgfpathlineto{\pgfqpoint{0.148109in}{0.514813in}}%
\pgfpathlineto{\pgfqpoint{0.148142in}{0.514314in}}%
\pgfpathlineto{\pgfqpoint{0.148174in}{0.513816in}}%
\pgfpathlineto{\pgfqpoint{0.148206in}{0.513318in}}%
\pgfpathlineto{\pgfqpoint{0.148237in}{0.512819in}}%
\pgfpathlineto{\pgfqpoint{0.148268in}{0.512321in}}%
\pgfpathlineto{\pgfqpoint{0.148299in}{0.511822in}}%
\pgfpathlineto{\pgfqpoint{0.148329in}{0.511324in}}%
\pgfpathlineto{\pgfqpoint{0.148359in}{0.510825in}}%
\pgfpathlineto{\pgfqpoint{0.148388in}{0.510327in}}%
\pgfpathlineto{\pgfqpoint{0.148417in}{0.509829in}}%
\pgfpathlineto{\pgfqpoint{0.148445in}{0.509330in}}%
\pgfpathlineto{\pgfqpoint{0.148473in}{0.508832in}}%
\pgfpathlineto{\pgfqpoint{0.148500in}{0.508333in}}%
\pgfpathlineto{\pgfqpoint{0.148527in}{0.507835in}}%
\pgfpathlineto{\pgfqpoint{0.148553in}{0.507336in}}%
\pgfpathlineto{\pgfqpoint{0.148578in}{0.506838in}}%
\pgfpathlineto{\pgfqpoint{0.148604in}{0.506340in}}%
\pgfpathlineto{\pgfqpoint{0.148628in}{0.505841in}}%
\pgfpathlineto{\pgfqpoint{0.148652in}{0.505343in}}%
\pgfpathlineto{\pgfqpoint{0.148676in}{0.504844in}}%
\pgfpathlineto{\pgfqpoint{0.148699in}{0.504346in}}%
\pgfpathlineto{\pgfqpoint{0.148721in}{0.503847in}}%
\pgfpathlineto{\pgfqpoint{0.148743in}{0.503349in}}%
\pgfpathlineto{\pgfqpoint{0.148764in}{0.502851in}}%
\pgfpathlineto{\pgfqpoint{0.148784in}{0.502352in}}%
\pgfpathlineto{\pgfqpoint{0.148804in}{0.501854in}}%
\pgfpathlineto{\pgfqpoint{0.148823in}{0.501355in}}%
\pgfpathlineto{\pgfqpoint{0.148842in}{0.500857in}}%
\pgfpathlineto{\pgfqpoint{0.148860in}{0.500358in}}%
\pgfpathlineto{\pgfqpoint{0.148878in}{0.499860in}}%
\pgfpathlineto{\pgfqpoint{0.148895in}{0.499362in}}%
\pgfpathlineto{\pgfqpoint{0.148911in}{0.498863in}}%
\pgfpathlineto{\pgfqpoint{0.148926in}{0.498365in}}%
\pgfpathlineto{\pgfqpoint{0.148941in}{0.497866in}}%
\pgfpathlineto{\pgfqpoint{0.148956in}{0.497368in}}%
\pgfpathlineto{\pgfqpoint{0.148969in}{0.496869in}}%
\pgfpathlineto{\pgfqpoint{0.148982in}{0.496371in}}%
\pgfpathlineto{\pgfqpoint{0.148995in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{0.149007in}{0.495374in}}%
\pgfpathlineto{\pgfqpoint{0.149018in}{0.494876in}}%
\pgfpathlineto{\pgfqpoint{0.149029in}{0.494377in}}%
\pgfpathlineto{\pgfqpoint{0.149039in}{0.493879in}}%
\pgfpathlineto{\pgfqpoint{0.149049in}{0.493380in}}%
\pgfpathlineto{\pgfqpoint{0.149058in}{0.492882in}}%
\pgfpathlineto{\pgfqpoint{0.149066in}{0.492384in}}%
\pgfpathlineto{\pgfqpoint{0.149074in}{0.491885in}}%
\pgfpathlineto{\pgfqpoint{0.149081in}{0.491387in}}%
\pgfpathlineto{\pgfqpoint{0.149088in}{0.490888in}}%
\pgfpathlineto{\pgfqpoint{0.149094in}{0.490390in}}%
\pgfpathlineto{\pgfqpoint{0.149099in}{0.489891in}}%
\pgfpathlineto{\pgfqpoint{0.149104in}{0.489393in}}%
\pgfpathlineto{\pgfqpoint{0.149109in}{0.488895in}}%
\pgfpathlineto{\pgfqpoint{0.149113in}{0.488396in}}%
\pgfpathlineto{\pgfqpoint{0.149116in}{0.487898in}}%
\pgfpathlineto{\pgfqpoint{0.149119in}{0.487399in}}%
\pgfpathlineto{\pgfqpoint{0.149121in}{0.486901in}}%
\pgfpathlineto{\pgfqpoint{0.149123in}{0.486402in}}%
\pgfpathlineto{\pgfqpoint{0.149125in}{0.485904in}}%
\pgfpathlineto{\pgfqpoint{0.149125in}{0.485406in}}%
\pgfpathlineto{\pgfqpoint{0.149126in}{0.484907in}}%
\pgfpathlineto{\pgfqpoint{0.149125in}{0.484409in}}%
\pgfpathlineto{\pgfqpoint{0.149125in}{0.483910in}}%
\pgfpathlineto{\pgfqpoint{0.149123in}{0.483412in}}%
\pgfpathlineto{\pgfqpoint{0.149121in}{0.482913in}}%
\pgfpathlineto{\pgfqpoint{0.149119in}{0.482415in}}%
\pgfpathlineto{\pgfqpoint{0.149116in}{0.481917in}}%
\pgfpathlineto{\pgfqpoint{0.149113in}{0.481418in}}%
\pgfpathlineto{\pgfqpoint{0.149109in}{0.480920in}}%
\pgfpathlineto{\pgfqpoint{0.149104in}{0.480421in}}%
\pgfpathlineto{\pgfqpoint{0.149099in}{0.479923in}}%
\pgfpathlineto{\pgfqpoint{0.149094in}{0.479424in}}%
\pgfpathlineto{\pgfqpoint{0.149088in}{0.478926in}}%
\pgfpathlineto{\pgfqpoint{0.149081in}{0.478428in}}%
\pgfpathlineto{\pgfqpoint{0.149074in}{0.477929in}}%
\pgfpathlineto{\pgfqpoint{0.149066in}{0.477431in}}%
\pgfpathlineto{\pgfqpoint{0.149057in}{0.476932in}}%
\pgfpathlineto{\pgfqpoint{0.149048in}{0.476434in}}%
\pgfpathlineto{\pgfqpoint{0.149039in}{0.475935in}}%
\pgfpathlineto{\pgfqpoint{0.149029in}{0.475437in}}%
\pgfpathlineto{\pgfqpoint{0.149018in}{0.474939in}}%
\pgfpathlineto{\pgfqpoint{0.149007in}{0.474440in}}%
\pgfpathlineto{\pgfqpoint{0.148995in}{0.473942in}}%
\pgfpathlineto{\pgfqpoint{0.148982in}{0.473443in}}%
\pgfpathlineto{\pgfqpoint{0.148969in}{0.472945in}}%
\pgfpathlineto{\pgfqpoint{0.148955in}{0.472446in}}%
\pgfpathlineto{\pgfqpoint{0.148941in}{0.471948in}}%
\pgfpathlineto{\pgfqpoint{0.148926in}{0.471450in}}%
\pgfpathlineto{\pgfqpoint{0.148911in}{0.470951in}}%
\pgfpathlineto{\pgfqpoint{0.148894in}{0.470453in}}%
\pgfpathlineto{\pgfqpoint{0.148878in}{0.469954in}}%
\pgfpathlineto{\pgfqpoint{0.148860in}{0.469456in}}%
\pgfpathlineto{\pgfqpoint{0.148842in}{0.468957in}}%
\pgfpathlineto{\pgfqpoint{0.148824in}{0.468459in}}%
\pgfpathlineto{\pgfqpoint{0.148805in}{0.467961in}}%
\pgfpathlineto{\pgfqpoint{0.148785in}{0.467462in}}%
\pgfpathlineto{\pgfqpoint{0.148764in}{0.466964in}}%
\pgfpathlineto{\pgfqpoint{0.148744in}{0.466465in}}%
\pgfpathlineto{\pgfqpoint{0.148722in}{0.465967in}}%
\pgfpathlineto{\pgfqpoint{0.148700in}{0.465468in}}%
\pgfpathlineto{\pgfqpoint{0.148677in}{0.464970in}}%
\pgfpathlineto{\pgfqpoint{0.148654in}{0.464472in}}%
\pgfpathlineto{\pgfqpoint{0.148630in}{0.463973in}}%
\pgfpathlineto{\pgfqpoint{0.148606in}{0.463475in}}%
\pgfpathlineto{\pgfqpoint{0.148581in}{0.462976in}}%
\pgfpathlineto{\pgfqpoint{0.148556in}{0.462478in}}%
\pgfpathlineto{\pgfqpoint{0.148530in}{0.461979in}}%
\pgfpathlineto{\pgfqpoint{0.148504in}{0.461481in}}%
\pgfpathlineto{\pgfqpoint{0.148477in}{0.460983in}}%
\pgfpathlineto{\pgfqpoint{0.148450in}{0.460484in}}%
\pgfpathlineto{\pgfqpoint{0.148422in}{0.459986in}}%
\pgfpathlineto{\pgfqpoint{0.148394in}{0.459487in}}%
\pgfpathlineto{\pgfqpoint{0.148366in}{0.458989in}}%
\pgfpathlineto{\pgfqpoint{0.148337in}{0.458490in}}%
\pgfpathlineto{\pgfqpoint{0.148307in}{0.457992in}}%
\pgfpathlineto{\pgfqpoint{0.148277in}{0.457494in}}%
\pgfpathlineto{\pgfqpoint{0.148247in}{0.456995in}}%
\pgfpathlineto{\pgfqpoint{0.148217in}{0.456497in}}%
\pgfpathlineto{\pgfqpoint{0.148186in}{0.455998in}}%
\pgfpathlineto{\pgfqpoint{0.148154in}{0.455500in}}%
\pgfpathlineto{\pgfqpoint{0.148123in}{0.455001in}}%
\pgfpathlineto{\pgfqpoint{0.148091in}{0.454503in}}%
\pgfpathlineto{\pgfqpoint{0.148058in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{0.148026in}{0.453506in}}%
\pgfpathlineto{\pgfqpoint{0.147993in}{0.453008in}}%
\pgfpathlineto{\pgfqpoint{0.147959in}{0.452509in}}%
\pgfpathlineto{\pgfqpoint{0.147926in}{0.452011in}}%
\pgfpathlineto{\pgfqpoint{0.147892in}{0.451512in}}%
\pgfpathlineto{\pgfqpoint{0.147858in}{0.451014in}}%
\pgfpathlineto{\pgfqpoint{0.147823in}{0.450516in}}%
\pgfpathlineto{\pgfqpoint{0.147788in}{0.450017in}}%
\pgfpathlineto{\pgfqpoint{0.147753in}{0.449519in}}%
\pgfpathlineto{\pgfqpoint{0.147718in}{0.449020in}}%
\pgfpathlineto{\pgfqpoint{0.147682in}{0.448522in}}%
\pgfpathlineto{\pgfqpoint{0.147646in}{0.448023in}}%
\pgfpathlineto{\pgfqpoint{0.147609in}{0.447525in}}%
\pgfpathlineto{\pgfqpoint{0.147572in}{0.447027in}}%
\pgfpathlineto{\pgfqpoint{0.147535in}{0.446528in}}%
\pgfpathlineto{\pgfqpoint{0.147498in}{0.446030in}}%
\pgfpathlineto{\pgfqpoint{0.147460in}{0.445531in}}%
\pgfpathlineto{\pgfqpoint{0.147421in}{0.445033in}}%
\pgfpathlineto{\pgfqpoint{0.147383in}{0.444534in}}%
\pgfpathlineto{\pgfqpoint{0.147344in}{0.444036in}}%
\pgfpathlineto{\pgfqpoint{0.147304in}{0.443538in}}%
\pgfpathlineto{\pgfqpoint{0.147264in}{0.443039in}}%
\pgfpathlineto{\pgfqpoint{0.147224in}{0.442541in}}%
\pgfpathlineto{\pgfqpoint{0.147183in}{0.442042in}}%
\pgfpathlineto{\pgfqpoint{0.147142in}{0.441544in}}%
\pgfpathlineto{\pgfqpoint{0.147100in}{0.441045in}}%
\pgfpathlineto{\pgfqpoint{0.147058in}{0.440547in}}%
\pgfpathlineto{\pgfqpoint{0.147015in}{0.440049in}}%
\pgfpathlineto{\pgfqpoint{0.146972in}{0.439550in}}%
\pgfpathlineto{\pgfqpoint{0.146928in}{0.439052in}}%
\pgfpathlineto{\pgfqpoint{0.146883in}{0.438553in}}%
\pgfpathlineto{\pgfqpoint{0.146838in}{0.438055in}}%
\pgfpathlineto{\pgfqpoint{0.146792in}{0.437556in}}%
\pgfpathlineto{\pgfqpoint{0.146746in}{0.437058in}}%
\pgfpathlineto{\pgfqpoint{0.146699in}{0.436560in}}%
\pgfpathlineto{\pgfqpoint{0.146652in}{0.436061in}}%
\pgfpathlineto{\pgfqpoint{0.146603in}{0.435563in}}%
\pgfpathlineto{\pgfqpoint{0.146555in}{0.435064in}}%
\pgfpathlineto{\pgfqpoint{0.146505in}{0.434566in}}%
\pgfpathlineto{\pgfqpoint{0.146455in}{0.434067in}}%
\pgfpathlineto{\pgfqpoint{0.146404in}{0.433569in}}%
\pgfpathlineto{\pgfqpoint{0.146353in}{0.433071in}}%
\pgfpathlineto{\pgfqpoint{0.146300in}{0.432572in}}%
\pgfpathlineto{\pgfqpoint{0.146248in}{0.432074in}}%
\pgfpathlineto{\pgfqpoint{0.146194in}{0.431575in}}%
\pgfpathlineto{\pgfqpoint{0.146140in}{0.431077in}}%
\pgfpathlineto{\pgfqpoint{0.146085in}{0.430578in}}%
\pgfpathlineto{\pgfqpoint{0.146030in}{0.430080in}}%
\pgfpathlineto{\pgfqpoint{0.145974in}{0.429582in}}%
\pgfpathlineto{\pgfqpoint{0.145917in}{0.429083in}}%
\pgfpathlineto{\pgfqpoint{0.145859in}{0.428585in}}%
\pgfpathlineto{\pgfqpoint{0.145801in}{0.428086in}}%
\pgfpathlineto{\pgfqpoint{0.145743in}{0.427588in}}%
\pgfpathlineto{\pgfqpoint{0.145684in}{0.427089in}}%
\pgfpathlineto{\pgfqpoint{0.145624in}{0.426591in}}%
\pgfpathlineto{\pgfqpoint{0.145564in}{0.426093in}}%
\pgfpathlineto{\pgfqpoint{0.145503in}{0.425594in}}%
\pgfpathlineto{\pgfqpoint{0.145442in}{0.425096in}}%
\pgfpathlineto{\pgfqpoint{0.145381in}{0.424597in}}%
\pgfpathlineto{\pgfqpoint{0.145319in}{0.424099in}}%
\pgfpathlineto{\pgfqpoint{0.145256in}{0.423600in}}%
\pgfpathlineto{\pgfqpoint{0.145194in}{0.423102in}}%
\pgfpathlineto{\pgfqpoint{0.145131in}{0.422604in}}%
\pgfpathlineto{\pgfqpoint{0.145067in}{0.422105in}}%
\pgfpathlineto{\pgfqpoint{0.145004in}{0.421607in}}%
\pgfpathlineto{\pgfqpoint{0.144940in}{0.421108in}}%
\pgfpathlineto{\pgfqpoint{0.144876in}{0.420610in}}%
\pgfpathlineto{\pgfqpoint{0.144812in}{0.420111in}}%
\pgfpathlineto{\pgfqpoint{0.144747in}{0.419613in}}%
\pgfpathlineto{\pgfqpoint{0.144683in}{0.419115in}}%
\pgfpathlineto{\pgfqpoint{0.144618in}{0.418616in}}%
\pgfpathlineto{\pgfqpoint{0.144554in}{0.418118in}}%
\pgfpathlineto{\pgfqpoint{0.144489in}{0.417619in}}%
\pgfpathlineto{\pgfqpoint{0.144424in}{0.417121in}}%
\pgfpathlineto{\pgfqpoint{0.144360in}{0.416622in}}%
\pgfpathlineto{\pgfqpoint{0.144295in}{0.416124in}}%
\pgfpathlineto{\pgfqpoint{0.144231in}{0.415626in}}%
\pgfpathlineto{\pgfqpoint{0.144166in}{0.415127in}}%
\pgfpathlineto{\pgfqpoint{0.144102in}{0.414629in}}%
\pgfpathlineto{\pgfqpoint{0.144038in}{0.414130in}}%
\pgfpathlineto{\pgfqpoint{0.143973in}{0.413632in}}%
\pgfpathlineto{\pgfqpoint{0.143909in}{0.413133in}}%
\pgfpathlineto{\pgfqpoint{0.143845in}{0.412635in}}%
\pgfpathlineto{\pgfqpoint{0.143781in}{0.412137in}}%
\pgfpathlineto{\pgfqpoint{0.143718in}{0.411638in}}%
\pgfpathlineto{\pgfqpoint{0.143654in}{0.411140in}}%
\pgfpathlineto{\pgfqpoint{0.143590in}{0.410641in}}%
\pgfpathlineto{\pgfqpoint{0.143527in}{0.410143in}}%
\pgfpathlineto{\pgfqpoint{0.143463in}{0.409644in}}%
\pgfpathlineto{\pgfqpoint{0.143400in}{0.409146in}}%
\pgfpathlineto{\pgfqpoint{0.143337in}{0.408648in}}%
\pgfpathlineto{\pgfqpoint{0.143273in}{0.408149in}}%
\pgfpathlineto{\pgfqpoint{0.143209in}{0.407651in}}%
\pgfpathlineto{\pgfqpoint{0.143146in}{0.407152in}}%
\pgfpathlineto{\pgfqpoint{0.143082in}{0.406654in}}%
\pgfpathlineto{\pgfqpoint{0.143018in}{0.406155in}}%
\pgfpathlineto{\pgfqpoint{0.142954in}{0.405657in}}%
\pgfpathlineto{\pgfqpoint{0.142889in}{0.405159in}}%
\pgfpathlineto{\pgfqpoint{0.142824in}{0.404660in}}%
\pgfpathlineto{\pgfqpoint{0.142759in}{0.404162in}}%
\pgfpathlineto{\pgfqpoint{0.142694in}{0.403663in}}%
\pgfpathlineto{\pgfqpoint{0.142628in}{0.403165in}}%
\pgfpathlineto{\pgfqpoint{0.142561in}{0.402666in}}%
\pgfpathlineto{\pgfqpoint{0.142494in}{0.402168in}}%
\pgfpathlineto{\pgfqpoint{0.142426in}{0.401670in}}%
\pgfpathlineto{\pgfqpoint{0.142358in}{0.401171in}}%
\pgfpathlineto{\pgfqpoint{0.142288in}{0.400673in}}%
\pgfpathlineto{\pgfqpoint{0.142218in}{0.400174in}}%
\pgfpathlineto{\pgfqpoint{0.142147in}{0.399676in}}%
\pgfpathlineto{\pgfqpoint{0.142076in}{0.399177in}}%
\pgfpathlineto{\pgfqpoint{0.142003in}{0.398679in}}%
\pgfpathlineto{\pgfqpoint{0.141929in}{0.398181in}}%
\pgfpathlineto{\pgfqpoint{0.141854in}{0.397682in}}%
\pgfpathlineto{\pgfqpoint{0.141779in}{0.397184in}}%
\pgfpathlineto{\pgfqpoint{0.141702in}{0.396685in}}%
\pgfpathlineto{\pgfqpoint{0.141624in}{0.396187in}}%
\pgfpathlineto{\pgfqpoint{0.141545in}{0.395688in}}%
\pgfpathlineto{\pgfqpoint{0.141464in}{0.395190in}}%
\pgfpathlineto{\pgfqpoint{0.141383in}{0.394692in}}%
\pgfpathlineto{\pgfqpoint{0.141300in}{0.394193in}}%
\pgfpathlineto{\pgfqpoint{0.141216in}{0.393695in}}%
\pgfpathlineto{\pgfqpoint{0.141131in}{0.393196in}}%
\pgfpathlineto{\pgfqpoint{0.141045in}{0.392698in}}%
\pgfpathlineto{\pgfqpoint{0.140958in}{0.392199in}}%
\pgfpathlineto{\pgfqpoint{0.140869in}{0.391701in}}%
\pgfpathlineto{\pgfqpoint{0.140780in}{0.391203in}}%
\pgfpathlineto{\pgfqpoint{0.140689in}{0.390704in}}%
\pgfpathlineto{\pgfqpoint{0.140597in}{0.390206in}}%
\pgfpathlineto{\pgfqpoint{0.140505in}{0.389707in}}%
\pgfpathlineto{\pgfqpoint{0.140411in}{0.389209in}}%
\pgfpathlineto{\pgfqpoint{0.140317in}{0.388710in}}%
\pgfpathlineto{\pgfqpoint{0.140222in}{0.388212in}}%
\pgfpathlineto{\pgfqpoint{0.140126in}{0.387714in}}%
\pgfpathlineto{\pgfqpoint{0.140029in}{0.387215in}}%
\pgfpathlineto{\pgfqpoint{0.139932in}{0.386717in}}%
\pgfpathlineto{\pgfqpoint{0.139835in}{0.386218in}}%
\pgfpathlineto{\pgfqpoint{0.139737in}{0.385720in}}%
\pgfpathlineto{\pgfqpoint{0.139638in}{0.385221in}}%
\pgfpathlineto{\pgfqpoint{0.139540in}{0.384723in}}%
\pgfpathlineto{\pgfqpoint{0.139441in}{0.384225in}}%
\pgfpathlineto{\pgfqpoint{0.139343in}{0.383726in}}%
\pgfpathlineto{\pgfqpoint{0.139244in}{0.383228in}}%
\pgfpathlineto{\pgfqpoint{0.139146in}{0.382729in}}%
\pgfpathlineto{\pgfqpoint{0.139047in}{0.382231in}}%
\pgfpathlineto{\pgfqpoint{0.138949in}{0.381733in}}%
\pgfpathlineto{\pgfqpoint{0.138852in}{0.381234in}}%
\pgfpathlineto{\pgfqpoint{0.138755in}{0.380736in}}%
\pgfpathlineto{\pgfqpoint{0.138658in}{0.380237in}}%
\pgfpathlineto{\pgfqpoint{0.138562in}{0.379739in}}%
\pgfpathlineto{\pgfqpoint{0.138467in}{0.379240in}}%
\pgfpathlineto{\pgfqpoint{0.138372in}{0.378742in}}%
\pgfpathlineto{\pgfqpoint{0.138279in}{0.378244in}}%
\pgfpathlineto{\pgfqpoint{0.138186in}{0.377745in}}%
\pgfpathlineto{\pgfqpoint{0.138093in}{0.377247in}}%
\pgfpathlineto{\pgfqpoint{0.138002in}{0.376748in}}%
\pgfpathlineto{\pgfqpoint{0.137911in}{0.376250in}}%
\pgfpathlineto{\pgfqpoint{0.137821in}{0.375751in}}%
\pgfpathlineto{\pgfqpoint{0.137731in}{0.375253in}}%
\pgfpathlineto{\pgfqpoint{0.137643in}{0.374755in}}%
\pgfpathlineto{\pgfqpoint{0.137555in}{0.374256in}}%
\pgfpathlineto{\pgfqpoint{0.137468in}{0.373758in}}%
\pgfpathlineto{\pgfqpoint{0.137381in}{0.373259in}}%
\pgfpathlineto{\pgfqpoint{0.137294in}{0.372761in}}%
\pgfpathlineto{\pgfqpoint{0.137208in}{0.372262in}}%
\pgfpathlineto{\pgfqpoint{0.137122in}{0.371764in}}%
\pgfpathlineto{\pgfqpoint{0.137036in}{0.371266in}}%
\pgfpathlineto{\pgfqpoint{0.136950in}{0.370767in}}%
\pgfpathlineto{\pgfqpoint{0.136864in}{0.370269in}}%
\pgfpathlineto{\pgfqpoint{0.136778in}{0.369770in}}%
\pgfpathlineto{\pgfqpoint{0.136692in}{0.369272in}}%
\pgfpathlineto{\pgfqpoint{0.136604in}{0.368773in}}%
\pgfpathlineto{\pgfqpoint{0.136517in}{0.368275in}}%
\pgfpathlineto{\pgfqpoint{0.136428in}{0.367777in}}%
\pgfpathlineto{\pgfqpoint{0.136338in}{0.367278in}}%
\pgfpathlineto{\pgfqpoint{0.136248in}{0.366780in}}%
\pgfpathlineto{\pgfqpoint{0.136156in}{0.366281in}}%
\pgfpathlineto{\pgfqpoint{0.136063in}{0.365783in}}%
\pgfpathlineto{\pgfqpoint{0.135968in}{0.365284in}}%
\pgfpathlineto{\pgfqpoint{0.135872in}{0.364786in}}%
\pgfpathlineto{\pgfqpoint{0.135774in}{0.364288in}}%
\pgfpathlineto{\pgfqpoint{0.135675in}{0.363789in}}%
\pgfpathlineto{\pgfqpoint{0.135574in}{0.363291in}}%
\pgfpathlineto{\pgfqpoint{0.135472in}{0.362792in}}%
\pgfpathlineto{\pgfqpoint{0.135368in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{0.135262in}{0.361795in}}%
\pgfpathlineto{\pgfqpoint{0.135155in}{0.361297in}}%
\pgfpathlineto{\pgfqpoint{0.135046in}{0.360799in}}%
\pgfpathlineto{\pgfqpoint{0.134936in}{0.360300in}}%
\pgfpathlineto{\pgfqpoint{0.134825in}{0.359802in}}%
\pgfpathlineto{\pgfqpoint{0.134712in}{0.359303in}}%
\pgfpathlineto{\pgfqpoint{0.134599in}{0.358805in}}%
\pgfpathlineto{\pgfqpoint{0.134484in}{0.358306in}}%
\pgfpathlineto{\pgfqpoint{0.134369in}{0.357808in}}%
\pgfpathlineto{\pgfqpoint{0.134254in}{0.357310in}}%
\pgfpathlineto{\pgfqpoint{0.134138in}{0.356811in}}%
\pgfpathlineto{\pgfqpoint{0.134021in}{0.356313in}}%
\pgfpathlineto{\pgfqpoint{0.133905in}{0.355814in}}%
\pgfpathlineto{\pgfqpoint{0.133789in}{0.355316in}}%
\pgfpathlineto{\pgfqpoint{0.133673in}{0.354817in}}%
\pgfpathlineto{\pgfqpoint{0.133558in}{0.354319in}}%
\pgfpathlineto{\pgfqpoint{0.133443in}{0.353821in}}%
\pgfpathlineto{\pgfqpoint{0.133328in}{0.353322in}}%
\pgfpathlineto{\pgfqpoint{0.133214in}{0.352824in}}%
\pgfpathlineto{\pgfqpoint{0.133101in}{0.352325in}}%
\pgfpathlineto{\pgfqpoint{0.132987in}{0.351827in}}%
\pgfpathlineto{\pgfqpoint{0.132874in}{0.351328in}}%
\pgfpathlineto{\pgfqpoint{0.132761in}{0.350830in}}%
\pgfpathlineto{\pgfqpoint{0.132647in}{0.350332in}}%
\pgfpathlineto{\pgfqpoint{0.132533in}{0.349833in}}%
\pgfpathlineto{\pgfqpoint{0.132418in}{0.349335in}}%
\pgfpathlineto{\pgfqpoint{0.132302in}{0.348836in}}%
\pgfpathlineto{\pgfqpoint{0.132184in}{0.348338in}}%
\pgfpathlineto{\pgfqpoint{0.132064in}{0.347839in}}%
\pgfpathlineto{\pgfqpoint{0.131943in}{0.347341in}}%
\pgfpathlineto{\pgfqpoint{0.131819in}{0.346843in}}%
\pgfpathlineto{\pgfqpoint{0.131693in}{0.346344in}}%
\pgfpathlineto{\pgfqpoint{0.131566in}{0.345846in}}%
\pgfpathlineto{\pgfqpoint{0.131439in}{0.345347in}}%
\pgfpathlineto{\pgfqpoint{0.131312in}{0.344849in}}%
\pgfpathlineto{\pgfqpoint{0.131188in}{0.344350in}}%
\pgfpathlineto{\pgfqpoint{0.131070in}{0.343852in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.343354in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.343211in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.343069in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.342926in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.342784in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.342642in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.342499in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.342357in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.342214in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.342072in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.341929in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.341787in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.341645in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.341502in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.341360in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.341217in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.341075in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.340933in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.340790in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.340648in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.340505in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.340363in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.340221in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.340078in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.339936in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.339793in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.339651in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.339509in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.339366in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.339224in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.339081in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.338939in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.338796in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.338654in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.338512in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.338369in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.338227in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.338084in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.337942in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.337800in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.337657in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.337515in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.337372in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.337230in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.337088in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.336945in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.336803in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.336660in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.336518in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.336376in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.336233in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.336091in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.335948in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.335806in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.335664in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.335521in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.335379in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.335236in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.335094in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.334951in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.334809in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.334667in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.334524in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.334382in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.334239in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.334097in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.333955in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.333812in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.333670in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.333527in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.333385in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.333243in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.333100in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.332958in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.332815in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.332673in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.332531in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.332388in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.332246in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.332103in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.331961in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.331818in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.331676in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.331534in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.331391in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.331249in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.331106in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.330964in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.330822in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.330679in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.330537in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.330394in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.330252in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.330110in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.329967in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.329825in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.329682in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.329540in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.329398in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.329255in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.329113in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.328970in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.328828in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.328686in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.328543in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.328401in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.328258in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.328116in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.327973in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.327831in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.327689in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.327546in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.327404in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.327261in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.327119in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.326977in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.326834in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.326692in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.326549in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.326407in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.326265in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.326122in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.325980in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.325837in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.325695in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.325553in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.325410in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.325268in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.325125in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.324983in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.324841in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.324698in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.324556in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.324413in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.324271in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.324128in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.323986in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.323844in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.323701in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.323559in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.323416in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.323274in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.323132in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.322989in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.322847in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.322704in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.322562in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.322420in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.322277in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.322135in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.321992in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.321850in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.321708in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.321565in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.321423in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.321280in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.321138in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.320995in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.320853in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.320711in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.320568in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.320426in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.320283in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.320141in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.319999in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.319856in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.319714in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.319571in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.319429in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.319287in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.319144in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.319002in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.318859in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.318717in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.318575in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.318432in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.318290in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.318147in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.318005in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.317863in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.317720in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.317578in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.317435in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.317293in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.317150in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.317008in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.316723in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.316581in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.316438in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.316296in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.316154in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.316011in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.315869in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.315584in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.315442in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.315299in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.315157in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.315014in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.314872in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.314730in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.314587in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.314445in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.314302in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.314160in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.314017in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.313875in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.313733in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.313590in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.313448in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.313305in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.313163in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.313021in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.312878in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.312736in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.312593in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.312451in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.312309in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.312166in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.312024in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.311881in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.311739in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.311597in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.311454in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.311312in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.311169in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.311027in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.310885in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.310742in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.310600in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.310457in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.310315in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.310172in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.310030in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.309888in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.309745in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.309603in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.309460in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.309318in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.309176in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.309033in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.308891in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.308748in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.308606in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.308464in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.308321in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.308179in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.308036in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.307894in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.307752in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.307609in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.307467in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.307324in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.307182in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.307040in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.306897in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.306755in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.306612in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.306470in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.306327in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.306185in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.306043in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.305900in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.305758in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.305615in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.305473in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.305331in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.305188in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.305046in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.304903in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.304761in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.304619in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.304476in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.304334in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.304191in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.304049in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.303907in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.303764in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.303479in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.303337in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.303194in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.303052in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.302910in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.302767in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.302625in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.302482in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.302340in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.302198in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.302055in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.301913in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.301770in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.301628in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.301486in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.301343in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.301201in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.301058in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.300916in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.300774in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.300631in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.300489in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.300346in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.300204in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.300062in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.299919in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.299777in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.299634in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.299492in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.299349in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.299207in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.299065in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.298922in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.298780in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.298637in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.298495in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.298353in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.298210in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.298068in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.297925in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.297783in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.297641in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.297498in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.297356in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.297213in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.297071in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.296929in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.296786in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.296644in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.296501in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.296359in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.296216in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.296074in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.295932in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.295789in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.295647in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.295504in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.295362in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.295220in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.295077in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.294935in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.294792in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.294650in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.294508in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.294365in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.294223in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.294080in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.293938in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.293796in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.293653in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.293511in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.293368in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.293226in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.293084in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.292941in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.292799in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.292656in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.292514in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.292371in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.292229in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.292087in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.291944in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.291802in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.291659in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.291517in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.291375in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.291232in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.291090in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.290947in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.290805in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.290663in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.290520in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.290378in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.290235in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.290093in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.289951in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.289808in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.289666in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.289523in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.289381in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.289238in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.289096in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.288954in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.288811in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.288669in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.288526in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.288384in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.288242in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.288099in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.287957in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.287814in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.287672in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.287530in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.287387in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.287245in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.287102in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.286960in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.286818in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.286675in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.286533in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.286390in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.286248in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.286106in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.285963in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.285821in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.285678in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.285536in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.285393in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.285251in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.285109in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.284966in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.284824in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.284681in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.284539in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.284397in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.284254in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.284112in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.283969in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.283827in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.283685in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.283542in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.283400in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.283257in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.283115in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.282973in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.282830in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.282688in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.282545in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.282403in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.282261in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.282118in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.281976in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.281833in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.281691in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.281548in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.281406in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.281264in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.281121in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.280979in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.280836in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.280694in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.280552in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.280409in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.280267in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.280124in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.279982in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.279840in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.279697in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.279555in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.279412in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.279270in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.279128in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.278985in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.278843in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.278700in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.278558in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.278415in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.278273in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.278131in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.277988in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.277846in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.277703in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.277561in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.277419in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.277276in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.277134in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.276991in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.276849in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.276707in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.276564in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.276422in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.276279in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.276137in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.275995in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.275852in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.275710in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.275567in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.275425in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.275283in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.275140in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.274998in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.274855in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.274713in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.274570in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.274428in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.274286in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.274143in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.274001in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.273858in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.273716in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.273574in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.273431in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.273289in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.273146in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.273004in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.272862in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.272719in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.272577in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.272434in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.272292in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.272292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306263in,y=0.048170in,,top]{\color{textcolor}{\rmfamily\fontsize{3.000000}{3.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $\phi$-axis}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.048439in,y=0.381431in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{3.000000}{3.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $\theta$-axis}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055384in}{0.041226in}}{\pgfqpoint{0.501759in}{0.680411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130925in}{0.041226in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.721636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055384in}{0.041226in}}{\pgfqpoint{0.501759in}{0.680411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130872in}{0.272292in}}%
\pgfpathlineto{\pgfqpoint{0.132117in}{0.275283in}}%
\pgfpathlineto{\pgfqpoint{0.133525in}{0.279982in}}%
\pgfpathlineto{\pgfqpoint{0.141718in}{0.311169in}}%
\pgfpathlineto{\pgfqpoint{0.149533in}{0.343354in}}%
\pgfpathlineto{\pgfqpoint{0.149533in}{0.343354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055384in}{0.041226in}}{\pgfqpoint{0.501759in}{0.680411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130925in}{0.272292in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.343354in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.343354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055384in}{0.041226in}}{\pgfqpoint{0.501759in}{0.680411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150059in}{0.592069in}}%
\pgfpathlineto{\pgfqpoint{0.146918in}{0.599688in}}%
\pgfpathlineto{\pgfqpoint{0.142925in}{0.608161in}}%
\pgfpathlineto{\pgfqpoint{0.138668in}{0.616207in}}%
\pgfpathlineto{\pgfqpoint{0.132325in}{0.627600in}}%
\pgfpathlineto{\pgfqpoint{0.132325in}{0.627600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055384in}{0.041226in}}{\pgfqpoint{0.501759in}{0.680411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130925in}{0.592069in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.627600in}}%
\pgfpathlineto{\pgfqpoint{0.130925in}{0.627600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055384in}{0.041226in}}{\pgfqpoint{0.501759in}{0.680411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.149533in}{0.343354in}}%
\pgfpathlineto{\pgfqpoint{0.152405in}{0.357808in}}%
\pgfpathlineto{\pgfqpoint{0.159896in}{0.398679in}}%
\pgfpathlineto{\pgfqpoint{0.161831in}{0.412635in}}%
\pgfpathlineto{\pgfqpoint{0.164090in}{0.432572in}}%
\pgfpathlineto{\pgfqpoint{0.165794in}{0.451014in}}%
\pgfpathlineto{\pgfqpoint{0.166557in}{0.463973in}}%
\pgfpathlineto{\pgfqpoint{0.166877in}{0.476932in}}%
\pgfpathlineto{\pgfqpoint{0.166791in}{0.492384in}}%
\pgfpathlineto{\pgfqpoint{0.166256in}{0.508832in}}%
\pgfpathlineto{\pgfqpoint{0.165386in}{0.522289in}}%
\pgfpathlineto{\pgfqpoint{0.164252in}{0.533255in}}%
\pgfpathlineto{\pgfqpoint{0.162714in}{0.543722in}}%
\pgfpathlineto{\pgfqpoint{0.160704in}{0.554189in}}%
\pgfpathlineto{\pgfqpoint{0.158037in}{0.565652in}}%
\pgfpathlineto{\pgfqpoint{0.154683in}{0.578113in}}%
\pgfpathlineto{\pgfqpoint{0.151688in}{0.587583in}}%
\pgfpathlineto{\pgfqpoint{0.150059in}{0.592069in}}%
\pgfpathlineto{\pgfqpoint{0.150059in}{0.592069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055384in}{0.041226in}}{\pgfqpoint{0.501759in}{0.680411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130962in}{0.343354in}}%
\pgfpathlineto{\pgfqpoint{0.133789in}{0.355316in}}%
\pgfpathlineto{\pgfqpoint{0.136248in}{0.366780in}}%
\pgfpathlineto{\pgfqpoint{0.142561in}{0.402666in}}%
\pgfpathlineto{\pgfqpoint{0.146140in}{0.431077in}}%
\pgfpathlineto{\pgfqpoint{0.147383in}{0.444534in}}%
\pgfpathlineto{\pgfqpoint{0.148556in}{0.462478in}}%
\pgfpathlineto{\pgfqpoint{0.149048in}{0.476434in}}%
\pgfpathlineto{\pgfqpoint{0.149088in}{0.490888in}}%
\pgfpathlineto{\pgfqpoint{0.148699in}{0.504346in}}%
\pgfpathlineto{\pgfqpoint{0.147794in}{0.519299in}}%
\pgfpathlineto{\pgfqpoint{0.146730in}{0.530762in}}%
\pgfpathlineto{\pgfqpoint{0.145500in}{0.539236in}}%
\pgfpathlineto{\pgfqpoint{0.143287in}{0.550700in}}%
\pgfpathlineto{\pgfqpoint{0.139727in}{0.567646in}}%
\pgfpathlineto{\pgfqpoint{0.137974in}{0.573129in}}%
\pgfpathlineto{\pgfqpoint{0.135183in}{0.581602in}}%
\pgfpathlineto{\pgfqpoint{0.132874in}{0.590075in}}%
\pgfpathlineto{\pgfqpoint{0.131790in}{0.592069in}}%
\pgfpathlineto{\pgfqpoint{0.131790in}{0.592069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055384in}{0.041226in}}{\pgfqpoint{0.501759in}{0.680411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130965in}{0.059107in}}%
\pgfpathlineto{\pgfqpoint{0.138817in}{0.078332in}}%
\pgfpathlineto{\pgfqpoint{0.143866in}{0.091149in}}%
\pgfpathlineto{\pgfqpoint{0.167263in}{0.153951in}}%
\pgfpathlineto{\pgfqpoint{0.174196in}{0.174458in}}%
\pgfpathlineto{\pgfqpoint{0.192600in}{0.230851in}}%
\pgfpathlineto{\pgfqpoint{0.198320in}{0.250076in}}%
\pgfpathlineto{\pgfqpoint{0.204295in}{0.271865in}}%
\pgfpathlineto{\pgfqpoint{0.211871in}{0.301343in}}%
\pgfpathlineto{\pgfqpoint{0.217727in}{0.325695in}}%
\pgfpathlineto{\pgfqpoint{0.222203in}{0.346202in}}%
\pgfpathlineto{\pgfqpoint{0.225943in}{0.365427in}}%
\pgfpathlineto{\pgfqpoint{0.229457in}{0.385934in}}%
\pgfpathlineto{\pgfqpoint{0.232306in}{0.405159in}}%
\pgfpathlineto{\pgfqpoint{0.234528in}{0.423102in}}%
\pgfpathlineto{\pgfqpoint{0.236153in}{0.439764in}}%
\pgfpathlineto{\pgfqpoint{0.237323in}{0.456426in}}%
\pgfpathlineto{\pgfqpoint{0.238018in}{0.473087in}}%
\pgfpathlineto{\pgfqpoint{0.238209in}{0.488467in}}%
\pgfpathlineto{\pgfqpoint{0.237948in}{0.502566in}}%
\pgfpathlineto{\pgfqpoint{0.237289in}{0.515382in}}%
\pgfpathlineto{\pgfqpoint{0.236176in}{0.528199in}}%
\pgfpathlineto{\pgfqpoint{0.234753in}{0.539734in}}%
\pgfpathlineto{\pgfqpoint{0.232914in}{0.551269in}}%
\pgfpathlineto{\pgfqpoint{0.230642in}{0.562804in}}%
\pgfpathlineto{\pgfqpoint{0.227904in}{0.574339in}}%
\pgfpathlineto{\pgfqpoint{0.225028in}{0.584593in}}%
\pgfpathlineto{\pgfqpoint{0.221672in}{0.594846in}}%
\pgfpathlineto{\pgfqpoint{0.218290in}{0.603818in}}%
\pgfpathlineto{\pgfqpoint{0.214445in}{0.612790in}}%
\pgfpathlineto{\pgfqpoint{0.210100in}{0.621761in}}%
\pgfpathlineto{\pgfqpoint{0.205202in}{0.630733in}}%
\pgfpathlineto{\pgfqpoint{0.200502in}{0.638423in}}%
\pgfpathlineto{\pgfqpoint{0.195239in}{0.646113in}}%
\pgfpathlineto{\pgfqpoint{0.190327in}{0.652521in}}%
\pgfpathlineto{\pgfqpoint{0.184833in}{0.658930in}}%
\pgfpathlineto{\pgfqpoint{0.178659in}{0.665338in}}%
\pgfpathlineto{\pgfqpoint{0.171731in}{0.671746in}}%
\pgfpathlineto{\pgfqpoint{0.164016in}{0.678155in}}%
\pgfpathlineto{\pgfqpoint{0.155488in}{0.684563in}}%
\pgfpathlineto{\pgfqpoint{0.147982in}{0.689690in}}%
\pgfpathlineto{\pgfqpoint{0.141769in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{0.134733in}{0.697380in}}%
\pgfpathlineto{\pgfqpoint{0.132115in}{0.698662in}}%
\pgfpathlineto{\pgfqpoint{0.132115in}{0.698662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055384in}{0.041226in}}{\pgfqpoint{0.501759in}{0.680411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130925in}{0.627600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055384in}{0.041226in}}{\pgfqpoint{0.501759in}{0.680411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.001736in}{-0.001736in}}{\pgfqpoint{0.001736in}{0.001736in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathcurveto{\pgfqpoint{0.000460in}{-0.001736in}}{\pgfqpoint{0.000902in}{-0.001553in}}{\pgfqpoint{0.001228in}{-0.001228in}}%
\pgfpathcurveto{\pgfqpoint{0.001553in}{-0.000902in}}{\pgfqpoint{0.001736in}{-0.000460in}}{\pgfqpoint{0.001736in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.001736in}{0.000460in}}{\pgfqpoint{0.001553in}{0.000902in}}{\pgfqpoint{0.001228in}{0.001228in}}%
\pgfpathcurveto{\pgfqpoint{0.000902in}{0.001553in}}{\pgfqpoint{0.000460in}{0.001736in}}{\pgfqpoint{0.000000in}{0.001736in}}%
\pgfpathcurveto{\pgfqpoint{-0.000460in}{0.001736in}}{\pgfqpoint{-0.000902in}{0.001553in}}{\pgfqpoint{-0.001228in}{0.001228in}}%
\pgfpathcurveto{\pgfqpoint{-0.001553in}{0.000902in}}{\pgfqpoint{-0.001736in}{0.000460in}}{\pgfqpoint{-0.001736in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.001736in}{-0.000460in}}{\pgfqpoint{-0.001553in}{-0.000902in}}{\pgfqpoint{-0.001228in}{-0.001228in}}%
\pgfpathcurveto{\pgfqpoint{-0.000902in}{-0.001553in}}{\pgfqpoint{-0.000460in}{-0.001736in}}{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.130925in}{0.627600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055384in}{0.041226in}}{\pgfqpoint{0.501759in}{0.680411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130925in}{0.592069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055384in}{0.041226in}}{\pgfqpoint{0.501759in}{0.680411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.130925in}{0.592069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055384in}{0.041226in}}{\pgfqpoint{0.501759in}{0.680411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130925in}{0.485477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055384in}{0.041226in}}{\pgfqpoint{0.501759in}{0.680411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.130925in}{0.485477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055384in}{0.041226in}}{\pgfqpoint{0.501759in}{0.680411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130925in}{0.272292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055384in}{0.041226in}}{\pgfqpoint{0.501759in}{0.680411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.001736in}{-0.001736in}}{\pgfqpoint{0.001736in}{0.001736in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathcurveto{\pgfqpoint{0.000460in}{-0.001736in}}{\pgfqpoint{0.000902in}{-0.001553in}}{\pgfqpoint{0.001228in}{-0.001228in}}%
\pgfpathcurveto{\pgfqpoint{0.001553in}{-0.000902in}}{\pgfqpoint{0.001736in}{-0.000460in}}{\pgfqpoint{0.001736in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.001736in}{0.000460in}}{\pgfqpoint{0.001553in}{0.000902in}}{\pgfqpoint{0.001228in}{0.001228in}}%
\pgfpathcurveto{\pgfqpoint{0.000902in}{0.001553in}}{\pgfqpoint{0.000460in}{0.001736in}}{\pgfqpoint{0.000000in}{0.001736in}}%
\pgfpathcurveto{\pgfqpoint{-0.000460in}{0.001736in}}{\pgfqpoint{-0.000902in}{0.001553in}}{\pgfqpoint{-0.001228in}{0.001228in}}%
\pgfpathcurveto{\pgfqpoint{-0.001553in}{0.000902in}}{\pgfqpoint{-0.001736in}{0.000460in}}{\pgfqpoint{-0.001736in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.001736in}{-0.000460in}}{\pgfqpoint{-0.001553in}{-0.000902in}}{\pgfqpoint{-0.001228in}{-0.001228in}}%
\pgfpathcurveto{\pgfqpoint{-0.000902in}{-0.001553in}}{\pgfqpoint{-0.000460in}{-0.001736in}}{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.130925in}{0.272292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055384in}{0.041226in}}{\pgfqpoint{0.501759in}{0.680411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130925in}{0.343354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055384in}{0.041226in}}{\pgfqpoint{0.501759in}{0.680411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.130925in}{0.343354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055384in}{0.041226in}}%
\pgfpathlineto{\pgfqpoint{0.055384in}{0.721636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557143in}{0.041226in}}%
\pgfpathlineto{\pgfqpoint{0.557143in}{0.721636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055384in}{0.041226in}}%
\pgfpathlineto{\pgfqpoint{0.557143in}{0.041226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055384in}{0.721636in}}%
\pgfpathlineto{\pgfqpoint{0.557143in}{0.721636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186461in,y=0.592069in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\phi_*,\phi_*-(3/4)\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186461in,y=0.627600in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\phi_*,\phi_*-(2/3)\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186461in,y=0.485477in,left,base]{\color{textcolor}{\rmfamily\fontsize{3.500000}{4.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{D}^{in}_{-2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186461in,y=0.343354in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\phi_*,\phi_*-(4/3)\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186461in,y=0.229655in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\phi_*,\phi_*-(3/2)\Phi_*)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/CellFigure_out.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{RCMSSDC10.ttf}[Path=\detokenize{C:/Program Files (x86)/Aurora/fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Thinkpad/PycharmProjects/pythonProject/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Thinkpad/PycharmProjects/pythonProject/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.786000in}{0.862000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.786000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.786000in}{0.862000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.862000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072553in}{0.047006in}}%
\pgfpathlineto{\pgfqpoint{0.729857in}{0.047006in}}%
\pgfpathlineto{\pgfqpoint{0.729857in}{0.822818in}}%
\pgfpathlineto{\pgfqpoint{0.072553in}{0.822818in}}%
\pgfpathlineto{\pgfqpoint{0.072553in}{0.047006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072553in}{0.047006in}}{\pgfqpoint{0.657304in}{0.775812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.136085in}{0.063202in}}{\pgfqpoint{0.260190in}{0.806513in}}{%
\pgfpathmoveto{\pgfqpoint{0.260190in}{0.063202in}}%
\pgfpathlineto{\pgfqpoint{0.260144in}{0.063202in}}%
\pgfpathlineto{\pgfqpoint{0.259947in}{0.063698in}}%
\pgfpathlineto{\pgfqpoint{0.259752in}{0.064195in}}%
\pgfpathlineto{\pgfqpoint{0.259556in}{0.064691in}}%
\pgfpathlineto{\pgfqpoint{0.259361in}{0.065188in}}%
\pgfpathlineto{\pgfqpoint{0.259166in}{0.065684in}}%
\pgfpathlineto{\pgfqpoint{0.258971in}{0.066181in}}%
\pgfpathlineto{\pgfqpoint{0.258775in}{0.066678in}}%
\pgfpathlineto{\pgfqpoint{0.258579in}{0.067174in}}%
\pgfpathlineto{\pgfqpoint{0.258383in}{0.067671in}}%
\pgfpathlineto{\pgfqpoint{0.258186in}{0.068167in}}%
\pgfpathlineto{\pgfqpoint{0.257989in}{0.068664in}}%
\pgfpathlineto{\pgfqpoint{0.257792in}{0.069160in}}%
\pgfpathlineto{\pgfqpoint{0.257593in}{0.069657in}}%
\pgfpathlineto{\pgfqpoint{0.257395in}{0.070153in}}%
\pgfpathlineto{\pgfqpoint{0.257195in}{0.070650in}}%
\pgfpathlineto{\pgfqpoint{0.256995in}{0.071146in}}%
\pgfpathlineto{\pgfqpoint{0.256794in}{0.071643in}}%
\pgfpathlineto{\pgfqpoint{0.256593in}{0.072139in}}%
\pgfpathlineto{\pgfqpoint{0.256391in}{0.072636in}}%
\pgfpathlineto{\pgfqpoint{0.256189in}{0.073132in}}%
\pgfpathlineto{\pgfqpoint{0.255986in}{0.073629in}}%
\pgfpathlineto{\pgfqpoint{0.255782in}{0.074126in}}%
\pgfpathlineto{\pgfqpoint{0.255578in}{0.074622in}}%
\pgfpathlineto{\pgfqpoint{0.255374in}{0.075119in}}%
\pgfpathlineto{\pgfqpoint{0.255169in}{0.075615in}}%
\pgfpathlineto{\pgfqpoint{0.254964in}{0.076112in}}%
\pgfpathlineto{\pgfqpoint{0.254759in}{0.076608in}}%
\pgfpathlineto{\pgfqpoint{0.254553in}{0.077105in}}%
\pgfpathlineto{\pgfqpoint{0.254347in}{0.077601in}}%
\pgfpathlineto{\pgfqpoint{0.254141in}{0.078098in}}%
\pgfpathlineto{\pgfqpoint{0.253935in}{0.078594in}}%
\pgfpathlineto{\pgfqpoint{0.253729in}{0.079091in}}%
\pgfpathlineto{\pgfqpoint{0.253522in}{0.079587in}}%
\pgfpathlineto{\pgfqpoint{0.253316in}{0.080084in}}%
\pgfpathlineto{\pgfqpoint{0.253110in}{0.080580in}}%
\pgfpathlineto{\pgfqpoint{0.252904in}{0.081077in}}%
\pgfpathlineto{\pgfqpoint{0.252698in}{0.081574in}}%
\pgfpathlineto{\pgfqpoint{0.252493in}{0.082070in}}%
\pgfpathlineto{\pgfqpoint{0.252287in}{0.082567in}}%
\pgfpathlineto{\pgfqpoint{0.252082in}{0.083063in}}%
\pgfpathlineto{\pgfqpoint{0.251877in}{0.083560in}}%
\pgfpathlineto{\pgfqpoint{0.251673in}{0.084056in}}%
\pgfpathlineto{\pgfqpoint{0.251468in}{0.084553in}}%
\pgfpathlineto{\pgfqpoint{0.251265in}{0.085049in}}%
\pgfpathlineto{\pgfqpoint{0.251061in}{0.085546in}}%
\pgfpathlineto{\pgfqpoint{0.250858in}{0.086042in}}%
\pgfpathlineto{\pgfqpoint{0.250656in}{0.086539in}}%
\pgfpathlineto{\pgfqpoint{0.250454in}{0.087035in}}%
\pgfpathlineto{\pgfqpoint{0.250253in}{0.087532in}}%
\pgfpathlineto{\pgfqpoint{0.250052in}{0.088028in}}%
\pgfpathlineto{\pgfqpoint{0.249851in}{0.088525in}}%
\pgfpathlineto{\pgfqpoint{0.249652in}{0.089022in}}%
\pgfpathlineto{\pgfqpoint{0.249452in}{0.089518in}}%
\pgfpathlineto{\pgfqpoint{0.249254in}{0.090015in}}%
\pgfpathlineto{\pgfqpoint{0.249056in}{0.090511in}}%
\pgfpathlineto{\pgfqpoint{0.248858in}{0.091008in}}%
\pgfpathlineto{\pgfqpoint{0.248662in}{0.091504in}}%
\pgfpathlineto{\pgfqpoint{0.248466in}{0.092001in}}%
\pgfpathlineto{\pgfqpoint{0.248270in}{0.092497in}}%
\pgfpathlineto{\pgfqpoint{0.248075in}{0.092994in}}%
\pgfpathlineto{\pgfqpoint{0.247881in}{0.093490in}}%
\pgfpathlineto{\pgfqpoint{0.247687in}{0.093987in}}%
\pgfpathlineto{\pgfqpoint{0.247494in}{0.094483in}}%
\pgfpathlineto{\pgfqpoint{0.247301in}{0.094980in}}%
\pgfpathlineto{\pgfqpoint{0.247109in}{0.095476in}}%
\pgfpathlineto{\pgfqpoint{0.246918in}{0.095973in}}%
\pgfpathlineto{\pgfqpoint{0.246727in}{0.096470in}}%
\pgfpathlineto{\pgfqpoint{0.246537in}{0.096966in}}%
\pgfpathlineto{\pgfqpoint{0.246347in}{0.097463in}}%
\pgfpathlineto{\pgfqpoint{0.246158in}{0.097959in}}%
\pgfpathlineto{\pgfqpoint{0.245970in}{0.098456in}}%
\pgfpathlineto{\pgfqpoint{0.245782in}{0.098952in}}%
\pgfpathlineto{\pgfqpoint{0.245594in}{0.099449in}}%
\pgfpathlineto{\pgfqpoint{0.245407in}{0.099945in}}%
\pgfpathlineto{\pgfqpoint{0.245220in}{0.100442in}}%
\pgfpathlineto{\pgfqpoint{0.245034in}{0.100938in}}%
\pgfpathlineto{\pgfqpoint{0.244848in}{0.101435in}}%
\pgfpathlineto{\pgfqpoint{0.244663in}{0.101931in}}%
\pgfpathlineto{\pgfqpoint{0.244478in}{0.102428in}}%
\pgfpathlineto{\pgfqpoint{0.244293in}{0.102924in}}%
\pgfpathlineto{\pgfqpoint{0.244109in}{0.103421in}}%
\pgfpathlineto{\pgfqpoint{0.243925in}{0.103918in}}%
\pgfpathlineto{\pgfqpoint{0.243741in}{0.104414in}}%
\pgfpathlineto{\pgfqpoint{0.243558in}{0.104911in}}%
\pgfpathlineto{\pgfqpoint{0.243374in}{0.105407in}}%
\pgfpathlineto{\pgfqpoint{0.243192in}{0.105904in}}%
\pgfpathlineto{\pgfqpoint{0.243009in}{0.106400in}}%
\pgfpathlineto{\pgfqpoint{0.242826in}{0.106897in}}%
\pgfpathlineto{\pgfqpoint{0.242644in}{0.107393in}}%
\pgfpathlineto{\pgfqpoint{0.242462in}{0.107890in}}%
\pgfpathlineto{\pgfqpoint{0.242280in}{0.108386in}}%
\pgfpathlineto{\pgfqpoint{0.242098in}{0.108883in}}%
\pgfpathlineto{\pgfqpoint{0.241917in}{0.109379in}}%
\pgfpathlineto{\pgfqpoint{0.241735in}{0.109876in}}%
\pgfpathlineto{\pgfqpoint{0.241553in}{0.110372in}}%
\pgfpathlineto{\pgfqpoint{0.241372in}{0.110869in}}%
\pgfpathlineto{\pgfqpoint{0.241190in}{0.111366in}}%
\pgfpathlineto{\pgfqpoint{0.241009in}{0.111862in}}%
\pgfpathlineto{\pgfqpoint{0.240827in}{0.112359in}}%
\pgfpathlineto{\pgfqpoint{0.240646in}{0.112855in}}%
\pgfpathlineto{\pgfqpoint{0.240464in}{0.113352in}}%
\pgfpathlineto{\pgfqpoint{0.240283in}{0.113848in}}%
\pgfpathlineto{\pgfqpoint{0.240101in}{0.114345in}}%
\pgfpathlineto{\pgfqpoint{0.239920in}{0.114841in}}%
\pgfpathlineto{\pgfqpoint{0.239738in}{0.115338in}}%
\pgfpathlineto{\pgfqpoint{0.239556in}{0.115834in}}%
\pgfpathlineto{\pgfqpoint{0.239374in}{0.116331in}}%
\pgfpathlineto{\pgfqpoint{0.239192in}{0.116827in}}%
\pgfpathlineto{\pgfqpoint{0.239010in}{0.117324in}}%
\pgfpathlineto{\pgfqpoint{0.238827in}{0.117820in}}%
\pgfpathlineto{\pgfqpoint{0.238645in}{0.118317in}}%
\pgfpathlineto{\pgfqpoint{0.238462in}{0.118814in}}%
\pgfpathlineto{\pgfqpoint{0.238279in}{0.119310in}}%
\pgfpathlineto{\pgfqpoint{0.238096in}{0.119807in}}%
\pgfpathlineto{\pgfqpoint{0.237913in}{0.120303in}}%
\pgfpathlineto{\pgfqpoint{0.237730in}{0.120800in}}%
\pgfpathlineto{\pgfqpoint{0.237546in}{0.121296in}}%
\pgfpathlineto{\pgfqpoint{0.237362in}{0.121793in}}%
\pgfpathlineto{\pgfqpoint{0.237178in}{0.122289in}}%
\pgfpathlineto{\pgfqpoint{0.236994in}{0.122786in}}%
\pgfpathlineto{\pgfqpoint{0.236810in}{0.123282in}}%
\pgfpathlineto{\pgfqpoint{0.236625in}{0.123779in}}%
\pgfpathlineto{\pgfqpoint{0.236440in}{0.124275in}}%
\pgfpathlineto{\pgfqpoint{0.236255in}{0.124772in}}%
\pgfpathlineto{\pgfqpoint{0.236070in}{0.125268in}}%
\pgfpathlineto{\pgfqpoint{0.235885in}{0.125765in}}%
\pgfpathlineto{\pgfqpoint{0.235699in}{0.126262in}}%
\pgfpathlineto{\pgfqpoint{0.235513in}{0.126758in}}%
\pgfpathlineto{\pgfqpoint{0.235327in}{0.127255in}}%
\pgfpathlineto{\pgfqpoint{0.235141in}{0.127751in}}%
\pgfpathlineto{\pgfqpoint{0.234954in}{0.128248in}}%
\pgfpathlineto{\pgfqpoint{0.234768in}{0.128744in}}%
\pgfpathlineto{\pgfqpoint{0.234581in}{0.129241in}}%
\pgfpathlineto{\pgfqpoint{0.234394in}{0.129737in}}%
\pgfpathlineto{\pgfqpoint{0.234206in}{0.130234in}}%
\pgfpathlineto{\pgfqpoint{0.234019in}{0.130730in}}%
\pgfpathlineto{\pgfqpoint{0.233831in}{0.131227in}}%
\pgfpathlineto{\pgfqpoint{0.233644in}{0.131723in}}%
\pgfpathlineto{\pgfqpoint{0.233456in}{0.132220in}}%
\pgfpathlineto{\pgfqpoint{0.233268in}{0.132716in}}%
\pgfpathlineto{\pgfqpoint{0.233079in}{0.133213in}}%
\pgfpathlineto{\pgfqpoint{0.232891in}{0.133710in}}%
\pgfpathlineto{\pgfqpoint{0.232702in}{0.134206in}}%
\pgfpathlineto{\pgfqpoint{0.232514in}{0.134703in}}%
\pgfpathlineto{\pgfqpoint{0.232325in}{0.135199in}}%
\pgfpathlineto{\pgfqpoint{0.232136in}{0.135696in}}%
\pgfpathlineto{\pgfqpoint{0.231947in}{0.136192in}}%
\pgfpathlineto{\pgfqpoint{0.231758in}{0.136689in}}%
\pgfpathlineto{\pgfqpoint{0.231569in}{0.137185in}}%
\pgfpathlineto{\pgfqpoint{0.231380in}{0.137682in}}%
\pgfpathlineto{\pgfqpoint{0.231190in}{0.138178in}}%
\pgfpathlineto{\pgfqpoint{0.231001in}{0.138675in}}%
\pgfpathlineto{\pgfqpoint{0.230812in}{0.139171in}}%
\pgfpathlineto{\pgfqpoint{0.230622in}{0.139668in}}%
\pgfpathlineto{\pgfqpoint{0.230433in}{0.140165in}}%
\pgfpathlineto{\pgfqpoint{0.230243in}{0.140661in}}%
\pgfpathlineto{\pgfqpoint{0.230054in}{0.141158in}}%
\pgfpathlineto{\pgfqpoint{0.229864in}{0.141654in}}%
\pgfpathlineto{\pgfqpoint{0.229675in}{0.142151in}}%
\pgfpathlineto{\pgfqpoint{0.229486in}{0.142647in}}%
\pgfpathlineto{\pgfqpoint{0.229296in}{0.143144in}}%
\pgfpathlineto{\pgfqpoint{0.229107in}{0.143640in}}%
\pgfpathlineto{\pgfqpoint{0.228918in}{0.144137in}}%
\pgfpathlineto{\pgfqpoint{0.228728in}{0.144633in}}%
\pgfpathlineto{\pgfqpoint{0.228539in}{0.145130in}}%
\pgfpathlineto{\pgfqpoint{0.228350in}{0.145626in}}%
\pgfpathlineto{\pgfqpoint{0.228162in}{0.146123in}}%
\pgfpathlineto{\pgfqpoint{0.227973in}{0.146619in}}%
\pgfpathlineto{\pgfqpoint{0.227784in}{0.147116in}}%
\pgfpathlineto{\pgfqpoint{0.227596in}{0.147613in}}%
\pgfpathlineto{\pgfqpoint{0.227407in}{0.148109in}}%
\pgfpathlineto{\pgfqpoint{0.227219in}{0.148606in}}%
\pgfpathlineto{\pgfqpoint{0.227031in}{0.149102in}}%
\pgfpathlineto{\pgfqpoint{0.226843in}{0.149599in}}%
\pgfpathlineto{\pgfqpoint{0.226655in}{0.150095in}}%
\pgfpathlineto{\pgfqpoint{0.226468in}{0.150592in}}%
\pgfpathlineto{\pgfqpoint{0.226281in}{0.151088in}}%
\pgfpathlineto{\pgfqpoint{0.226094in}{0.151585in}}%
\pgfpathlineto{\pgfqpoint{0.225907in}{0.152081in}}%
\pgfpathlineto{\pgfqpoint{0.225720in}{0.152578in}}%
\pgfpathlineto{\pgfqpoint{0.225534in}{0.153074in}}%
\pgfpathlineto{\pgfqpoint{0.225348in}{0.153571in}}%
\pgfpathlineto{\pgfqpoint{0.225162in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{0.224976in}{0.154564in}}%
\pgfpathlineto{\pgfqpoint{0.224791in}{0.155061in}}%
\pgfpathlineto{\pgfqpoint{0.224605in}{0.155557in}}%
\pgfpathlineto{\pgfqpoint{0.224421in}{0.156054in}}%
\pgfpathlineto{\pgfqpoint{0.224236in}{0.156550in}}%
\pgfpathlineto{\pgfqpoint{0.224052in}{0.157047in}}%
\pgfpathlineto{\pgfqpoint{0.223868in}{0.157543in}}%
\pgfpathlineto{\pgfqpoint{0.223684in}{0.158040in}}%
\pgfpathlineto{\pgfqpoint{0.223501in}{0.158536in}}%
\pgfpathlineto{\pgfqpoint{0.223318in}{0.159033in}}%
\pgfpathlineto{\pgfqpoint{0.223135in}{0.159529in}}%
\pgfpathlineto{\pgfqpoint{0.222952in}{0.160026in}}%
\pgfpathlineto{\pgfqpoint{0.222770in}{0.160522in}}%
\pgfpathlineto{\pgfqpoint{0.222588in}{0.161019in}}%
\pgfpathlineto{\pgfqpoint{0.222407in}{0.161515in}}%
\pgfpathlineto{\pgfqpoint{0.222226in}{0.162012in}}%
\pgfpathlineto{\pgfqpoint{0.222045in}{0.162509in}}%
\pgfpathlineto{\pgfqpoint{0.221865in}{0.163005in}}%
\pgfpathlineto{\pgfqpoint{0.221684in}{0.163502in}}%
\pgfpathlineto{\pgfqpoint{0.221505in}{0.163998in}}%
\pgfpathlineto{\pgfqpoint{0.221325in}{0.164495in}}%
\pgfpathlineto{\pgfqpoint{0.221146in}{0.164991in}}%
\pgfpathlineto{\pgfqpoint{0.220967in}{0.165488in}}%
\pgfpathlineto{\pgfqpoint{0.220789in}{0.165984in}}%
\pgfpathlineto{\pgfqpoint{0.220611in}{0.166481in}}%
\pgfpathlineto{\pgfqpoint{0.220433in}{0.166977in}}%
\pgfpathlineto{\pgfqpoint{0.220256in}{0.167474in}}%
\pgfpathlineto{\pgfqpoint{0.220079in}{0.167970in}}%
\pgfpathlineto{\pgfqpoint{0.219902in}{0.168467in}}%
\pgfpathlineto{\pgfqpoint{0.219726in}{0.168963in}}%
\pgfpathlineto{\pgfqpoint{0.219550in}{0.169460in}}%
\pgfpathlineto{\pgfqpoint{0.219374in}{0.169957in}}%
\pgfpathlineto{\pgfqpoint{0.219199in}{0.170453in}}%
\pgfpathlineto{\pgfqpoint{0.219024in}{0.170950in}}%
\pgfpathlineto{\pgfqpoint{0.218850in}{0.171446in}}%
\pgfpathlineto{\pgfqpoint{0.218675in}{0.171943in}}%
\pgfpathlineto{\pgfqpoint{0.218502in}{0.172439in}}%
\pgfpathlineto{\pgfqpoint{0.218328in}{0.172936in}}%
\pgfpathlineto{\pgfqpoint{0.218155in}{0.173432in}}%
\pgfpathlineto{\pgfqpoint{0.217982in}{0.173929in}}%
\pgfpathlineto{\pgfqpoint{0.217809in}{0.174425in}}%
\pgfpathlineto{\pgfqpoint{0.217637in}{0.174922in}}%
\pgfpathlineto{\pgfqpoint{0.217465in}{0.175418in}}%
\pgfpathlineto{\pgfqpoint{0.217293in}{0.175915in}}%
\pgfpathlineto{\pgfqpoint{0.217122in}{0.176411in}}%
\pgfpathlineto{\pgfqpoint{0.216951in}{0.176908in}}%
\pgfpathlineto{\pgfqpoint{0.216780in}{0.177405in}}%
\pgfpathlineto{\pgfqpoint{0.216610in}{0.177901in}}%
\pgfpathlineto{\pgfqpoint{0.216440in}{0.178398in}}%
\pgfpathlineto{\pgfqpoint{0.216270in}{0.178894in}}%
\pgfpathlineto{\pgfqpoint{0.216100in}{0.179391in}}%
\pgfpathlineto{\pgfqpoint{0.215931in}{0.179887in}}%
\pgfpathlineto{\pgfqpoint{0.215762in}{0.180384in}}%
\pgfpathlineto{\pgfqpoint{0.215593in}{0.180880in}}%
\pgfpathlineto{\pgfqpoint{0.215424in}{0.181377in}}%
\pgfpathlineto{\pgfqpoint{0.215256in}{0.181873in}}%
\pgfpathlineto{\pgfqpoint{0.215088in}{0.182370in}}%
\pgfpathlineto{\pgfqpoint{0.214920in}{0.182866in}}%
\pgfpathlineto{\pgfqpoint{0.214753in}{0.183363in}}%
\pgfpathlineto{\pgfqpoint{0.214586in}{0.183859in}}%
\pgfpathlineto{\pgfqpoint{0.214419in}{0.184356in}}%
\pgfpathlineto{\pgfqpoint{0.214252in}{0.184853in}}%
\pgfpathlineto{\pgfqpoint{0.214085in}{0.185349in}}%
\pgfpathlineto{\pgfqpoint{0.213919in}{0.185846in}}%
\pgfpathlineto{\pgfqpoint{0.213752in}{0.186342in}}%
\pgfpathlineto{\pgfqpoint{0.213586in}{0.186839in}}%
\pgfpathlineto{\pgfqpoint{0.213421in}{0.187335in}}%
\pgfpathlineto{\pgfqpoint{0.213255in}{0.187832in}}%
\pgfpathlineto{\pgfqpoint{0.213089in}{0.188328in}}%
\pgfpathlineto{\pgfqpoint{0.212924in}{0.188825in}}%
\pgfpathlineto{\pgfqpoint{0.212759in}{0.189321in}}%
\pgfpathlineto{\pgfqpoint{0.212594in}{0.189818in}}%
\pgfpathlineto{\pgfqpoint{0.212429in}{0.190314in}}%
\pgfpathlineto{\pgfqpoint{0.212265in}{0.190811in}}%
\pgfpathlineto{\pgfqpoint{0.212100in}{0.191307in}}%
\pgfpathlineto{\pgfqpoint{0.211936in}{0.191804in}}%
\pgfpathlineto{\pgfqpoint{0.211771in}{0.192301in}}%
\pgfpathlineto{\pgfqpoint{0.211607in}{0.192797in}}%
\pgfpathlineto{\pgfqpoint{0.211443in}{0.193294in}}%
\pgfpathlineto{\pgfqpoint{0.211279in}{0.193790in}}%
\pgfpathlineto{\pgfqpoint{0.211116in}{0.194287in}}%
\pgfpathlineto{\pgfqpoint{0.210952in}{0.194783in}}%
\pgfpathlineto{\pgfqpoint{0.210788in}{0.195280in}}%
\pgfpathlineto{\pgfqpoint{0.210625in}{0.195776in}}%
\pgfpathlineto{\pgfqpoint{0.210461in}{0.196273in}}%
\pgfpathlineto{\pgfqpoint{0.210298in}{0.196769in}}%
\pgfpathlineto{\pgfqpoint{0.210135in}{0.197266in}}%
\pgfpathlineto{\pgfqpoint{0.209972in}{0.197762in}}%
\pgfpathlineto{\pgfqpoint{0.209809in}{0.198259in}}%
\pgfpathlineto{\pgfqpoint{0.209645in}{0.198755in}}%
\pgfpathlineto{\pgfqpoint{0.209482in}{0.199252in}}%
\pgfpathlineto{\pgfqpoint{0.209319in}{0.199749in}}%
\pgfpathlineto{\pgfqpoint{0.209157in}{0.200245in}}%
\pgfpathlineto{\pgfqpoint{0.208994in}{0.200742in}}%
\pgfpathlineto{\pgfqpoint{0.208831in}{0.201238in}}%
\pgfpathlineto{\pgfqpoint{0.208668in}{0.201735in}}%
\pgfpathlineto{\pgfqpoint{0.208505in}{0.202231in}}%
\pgfpathlineto{\pgfqpoint{0.208342in}{0.202728in}}%
\pgfpathlineto{\pgfqpoint{0.208180in}{0.203224in}}%
\pgfpathlineto{\pgfqpoint{0.208017in}{0.203721in}}%
\pgfpathlineto{\pgfqpoint{0.207854in}{0.204217in}}%
\pgfpathlineto{\pgfqpoint{0.207692in}{0.204714in}}%
\pgfpathlineto{\pgfqpoint{0.207529in}{0.205210in}}%
\pgfpathlineto{\pgfqpoint{0.207366in}{0.205707in}}%
\pgfpathlineto{\pgfqpoint{0.207204in}{0.206203in}}%
\pgfpathlineto{\pgfqpoint{0.207041in}{0.206700in}}%
\pgfpathlineto{\pgfqpoint{0.206878in}{0.207197in}}%
\pgfpathlineto{\pgfqpoint{0.206716in}{0.207693in}}%
\pgfpathlineto{\pgfqpoint{0.206553in}{0.208190in}}%
\pgfpathlineto{\pgfqpoint{0.206390in}{0.208686in}}%
\pgfpathlineto{\pgfqpoint{0.206227in}{0.209183in}}%
\pgfpathlineto{\pgfqpoint{0.206065in}{0.209679in}}%
\pgfpathlineto{\pgfqpoint{0.205902in}{0.210176in}}%
\pgfpathlineto{\pgfqpoint{0.205739in}{0.210672in}}%
\pgfpathlineto{\pgfqpoint{0.205576in}{0.211169in}}%
\pgfpathlineto{\pgfqpoint{0.205413in}{0.211665in}}%
\pgfpathlineto{\pgfqpoint{0.205251in}{0.212162in}}%
\pgfpathlineto{\pgfqpoint{0.205088in}{0.212658in}}%
\pgfpathlineto{\pgfqpoint{0.204925in}{0.213155in}}%
\pgfpathlineto{\pgfqpoint{0.204762in}{0.213652in}}%
\pgfpathlineto{\pgfqpoint{0.204599in}{0.214148in}}%
\pgfpathlineto{\pgfqpoint{0.204436in}{0.214645in}}%
\pgfpathlineto{\pgfqpoint{0.204273in}{0.215141in}}%
\pgfpathlineto{\pgfqpoint{0.204110in}{0.215638in}}%
\pgfpathlineto{\pgfqpoint{0.203947in}{0.216134in}}%
\pgfpathlineto{\pgfqpoint{0.203784in}{0.216631in}}%
\pgfpathlineto{\pgfqpoint{0.203621in}{0.217127in}}%
\pgfpathlineto{\pgfqpoint{0.203457in}{0.217624in}}%
\pgfpathlineto{\pgfqpoint{0.203294in}{0.218120in}}%
\pgfpathlineto{\pgfqpoint{0.203131in}{0.218617in}}%
\pgfpathlineto{\pgfqpoint{0.202968in}{0.219113in}}%
\pgfpathlineto{\pgfqpoint{0.202805in}{0.219610in}}%
\pgfpathlineto{\pgfqpoint{0.202641in}{0.220106in}}%
\pgfpathlineto{\pgfqpoint{0.202478in}{0.220603in}}%
\pgfpathlineto{\pgfqpoint{0.202315in}{0.221100in}}%
\pgfpathlineto{\pgfqpoint{0.202151in}{0.221596in}}%
\pgfpathlineto{\pgfqpoint{0.201988in}{0.222093in}}%
\pgfpathlineto{\pgfqpoint{0.201825in}{0.222589in}}%
\pgfpathlineto{\pgfqpoint{0.201661in}{0.223086in}}%
\pgfpathlineto{\pgfqpoint{0.201498in}{0.223582in}}%
\pgfpathlineto{\pgfqpoint{0.201335in}{0.224079in}}%
\pgfpathlineto{\pgfqpoint{0.201171in}{0.224575in}}%
\pgfpathlineto{\pgfqpoint{0.201008in}{0.225072in}}%
\pgfpathlineto{\pgfqpoint{0.200844in}{0.225568in}}%
\pgfpathlineto{\pgfqpoint{0.200681in}{0.226065in}}%
\pgfpathlineto{\pgfqpoint{0.200518in}{0.226561in}}%
\pgfpathlineto{\pgfqpoint{0.200354in}{0.227058in}}%
\pgfpathlineto{\pgfqpoint{0.200191in}{0.227554in}}%
\pgfpathlineto{\pgfqpoint{0.200027in}{0.228051in}}%
\pgfpathlineto{\pgfqpoint{0.199864in}{0.228548in}}%
\pgfpathlineto{\pgfqpoint{0.199701in}{0.229044in}}%
\pgfpathlineto{\pgfqpoint{0.199537in}{0.229541in}}%
\pgfpathlineto{\pgfqpoint{0.199374in}{0.230037in}}%
\pgfpathlineto{\pgfqpoint{0.199211in}{0.230534in}}%
\pgfpathlineto{\pgfqpoint{0.199048in}{0.231030in}}%
\pgfpathlineto{\pgfqpoint{0.198884in}{0.231527in}}%
\pgfpathlineto{\pgfqpoint{0.198721in}{0.232023in}}%
\pgfpathlineto{\pgfqpoint{0.198558in}{0.232520in}}%
\pgfpathlineto{\pgfqpoint{0.198395in}{0.233016in}}%
\pgfpathlineto{\pgfqpoint{0.198232in}{0.233513in}}%
\pgfpathlineto{\pgfqpoint{0.198069in}{0.234009in}}%
\pgfpathlineto{\pgfqpoint{0.197906in}{0.234506in}}%
\pgfpathlineto{\pgfqpoint{0.197743in}{0.235002in}}%
\pgfpathlineto{\pgfqpoint{0.197581in}{0.235499in}}%
\pgfpathlineto{\pgfqpoint{0.197418in}{0.235996in}}%
\pgfpathlineto{\pgfqpoint{0.197255in}{0.236492in}}%
\pgfpathlineto{\pgfqpoint{0.197093in}{0.236989in}}%
\pgfpathlineto{\pgfqpoint{0.196930in}{0.237485in}}%
\pgfpathlineto{\pgfqpoint{0.196768in}{0.237982in}}%
\pgfpathlineto{\pgfqpoint{0.196606in}{0.238478in}}%
\pgfpathlineto{\pgfqpoint{0.196443in}{0.238975in}}%
\pgfpathlineto{\pgfqpoint{0.196281in}{0.239471in}}%
\pgfpathlineto{\pgfqpoint{0.196119in}{0.239968in}}%
\pgfpathlineto{\pgfqpoint{0.195957in}{0.240464in}}%
\pgfpathlineto{\pgfqpoint{0.195796in}{0.240961in}}%
\pgfpathlineto{\pgfqpoint{0.195634in}{0.241457in}}%
\pgfpathlineto{\pgfqpoint{0.195472in}{0.241954in}}%
\pgfpathlineto{\pgfqpoint{0.195311in}{0.242450in}}%
\pgfpathlineto{\pgfqpoint{0.195150in}{0.242947in}}%
\pgfpathlineto{\pgfqpoint{0.194989in}{0.243444in}}%
\pgfpathlineto{\pgfqpoint{0.194827in}{0.243940in}}%
\pgfpathlineto{\pgfqpoint{0.194667in}{0.244437in}}%
\pgfpathlineto{\pgfqpoint{0.194506in}{0.244933in}}%
\pgfpathlineto{\pgfqpoint{0.194345in}{0.245430in}}%
\pgfpathlineto{\pgfqpoint{0.194185in}{0.245926in}}%
\pgfpathlineto{\pgfqpoint{0.194024in}{0.246423in}}%
\pgfpathlineto{\pgfqpoint{0.193864in}{0.246919in}}%
\pgfpathlineto{\pgfqpoint{0.193704in}{0.247416in}}%
\pgfpathlineto{\pgfqpoint{0.193545in}{0.247912in}}%
\pgfpathlineto{\pgfqpoint{0.193385in}{0.248409in}}%
\pgfpathlineto{\pgfqpoint{0.193225in}{0.248905in}}%
\pgfpathlineto{\pgfqpoint{0.193066in}{0.249402in}}%
\pgfpathlineto{\pgfqpoint{0.192907in}{0.249898in}}%
\pgfpathlineto{\pgfqpoint{0.192748in}{0.250395in}}%
\pgfpathlineto{\pgfqpoint{0.192589in}{0.250892in}}%
\pgfpathlineto{\pgfqpoint{0.192431in}{0.251388in}}%
\pgfpathlineto{\pgfqpoint{0.192273in}{0.251885in}}%
\pgfpathlineto{\pgfqpoint{0.192114in}{0.252381in}}%
\pgfpathlineto{\pgfqpoint{0.191957in}{0.252878in}}%
\pgfpathlineto{\pgfqpoint{0.191799in}{0.253374in}}%
\pgfpathlineto{\pgfqpoint{0.191641in}{0.253871in}}%
\pgfpathlineto{\pgfqpoint{0.191484in}{0.254367in}}%
\pgfpathlineto{\pgfqpoint{0.191327in}{0.254864in}}%
\pgfpathlineto{\pgfqpoint{0.191170in}{0.255360in}}%
\pgfpathlineto{\pgfqpoint{0.191013in}{0.255857in}}%
\pgfpathlineto{\pgfqpoint{0.190857in}{0.256353in}}%
\pgfpathlineto{\pgfqpoint{0.190701in}{0.256850in}}%
\pgfpathlineto{\pgfqpoint{0.190545in}{0.257346in}}%
\pgfpathlineto{\pgfqpoint{0.190389in}{0.257843in}}%
\pgfpathlineto{\pgfqpoint{0.190234in}{0.258340in}}%
\pgfpathlineto{\pgfqpoint{0.190079in}{0.258836in}}%
\pgfpathlineto{\pgfqpoint{0.189924in}{0.259333in}}%
\pgfpathlineto{\pgfqpoint{0.189769in}{0.259829in}}%
\pgfpathlineto{\pgfqpoint{0.189614in}{0.260326in}}%
\pgfpathlineto{\pgfqpoint{0.189460in}{0.260822in}}%
\pgfpathlineto{\pgfqpoint{0.189306in}{0.261319in}}%
\pgfpathlineto{\pgfqpoint{0.189152in}{0.261815in}}%
\pgfpathlineto{\pgfqpoint{0.188999in}{0.262312in}}%
\pgfpathlineto{\pgfqpoint{0.188846in}{0.262808in}}%
\pgfpathlineto{\pgfqpoint{0.188693in}{0.263305in}}%
\pgfpathlineto{\pgfqpoint{0.188540in}{0.263801in}}%
\pgfpathlineto{\pgfqpoint{0.188387in}{0.264298in}}%
\pgfpathlineto{\pgfqpoint{0.188235in}{0.264794in}}%
\pgfpathlineto{\pgfqpoint{0.188083in}{0.265291in}}%
\pgfpathlineto{\pgfqpoint{0.187932in}{0.265788in}}%
\pgfpathlineto{\pgfqpoint{0.187780in}{0.266284in}}%
\pgfpathlineto{\pgfqpoint{0.187629in}{0.266781in}}%
\pgfpathlineto{\pgfqpoint{0.187478in}{0.267277in}}%
\pgfpathlineto{\pgfqpoint{0.187328in}{0.267774in}}%
\pgfpathlineto{\pgfqpoint{0.187177in}{0.268270in}}%
\pgfpathlineto{\pgfqpoint{0.187027in}{0.268767in}}%
\pgfpathlineto{\pgfqpoint{0.186877in}{0.269263in}}%
\pgfpathlineto{\pgfqpoint{0.186728in}{0.269760in}}%
\pgfpathlineto{\pgfqpoint{0.186579in}{0.270256in}}%
\pgfpathlineto{\pgfqpoint{0.186430in}{0.270753in}}%
\pgfpathlineto{\pgfqpoint{0.186281in}{0.271249in}}%
\pgfpathlineto{\pgfqpoint{0.186133in}{0.271746in}}%
\pgfpathlineto{\pgfqpoint{0.185985in}{0.272242in}}%
\pgfpathlineto{\pgfqpoint{0.185837in}{0.272739in}}%
\pgfpathlineto{\pgfqpoint{0.185689in}{0.273236in}}%
\pgfpathlineto{\pgfqpoint{0.185542in}{0.273732in}}%
\pgfpathlineto{\pgfqpoint{0.185395in}{0.274229in}}%
\pgfpathlineto{\pgfqpoint{0.185248in}{0.274725in}}%
\pgfpathlineto{\pgfqpoint{0.185102in}{0.275222in}}%
\pgfpathlineto{\pgfqpoint{0.184955in}{0.275718in}}%
\pgfpathlineto{\pgfqpoint{0.184809in}{0.276215in}}%
\pgfpathlineto{\pgfqpoint{0.184664in}{0.276711in}}%
\pgfpathlineto{\pgfqpoint{0.184518in}{0.277208in}}%
\pgfpathlineto{\pgfqpoint{0.184373in}{0.277704in}}%
\pgfpathlineto{\pgfqpoint{0.184228in}{0.278201in}}%
\pgfpathlineto{\pgfqpoint{0.184084in}{0.278697in}}%
\pgfpathlineto{\pgfqpoint{0.183940in}{0.279194in}}%
\pgfpathlineto{\pgfqpoint{0.183796in}{0.279690in}}%
\pgfpathlineto{\pgfqpoint{0.183652in}{0.280187in}}%
\pgfpathlineto{\pgfqpoint{0.183508in}{0.280684in}}%
\pgfpathlineto{\pgfqpoint{0.183365in}{0.281180in}}%
\pgfpathlineto{\pgfqpoint{0.183222in}{0.281677in}}%
\pgfpathlineto{\pgfqpoint{0.183079in}{0.282173in}}%
\pgfpathlineto{\pgfqpoint{0.182937in}{0.282670in}}%
\pgfpathlineto{\pgfqpoint{0.182795in}{0.283166in}}%
\pgfpathlineto{\pgfqpoint{0.182653in}{0.283663in}}%
\pgfpathlineto{\pgfqpoint{0.182511in}{0.284159in}}%
\pgfpathlineto{\pgfqpoint{0.182370in}{0.284656in}}%
\pgfpathlineto{\pgfqpoint{0.182229in}{0.285152in}}%
\pgfpathlineto{\pgfqpoint{0.182088in}{0.285649in}}%
\pgfpathlineto{\pgfqpoint{0.181947in}{0.286145in}}%
\pgfpathlineto{\pgfqpoint{0.181807in}{0.286642in}}%
\pgfpathlineto{\pgfqpoint{0.181667in}{0.287139in}}%
\pgfpathlineto{\pgfqpoint{0.181527in}{0.287635in}}%
\pgfpathlineto{\pgfqpoint{0.181387in}{0.288132in}}%
\pgfpathlineto{\pgfqpoint{0.181248in}{0.288628in}}%
\pgfpathlineto{\pgfqpoint{0.181108in}{0.289125in}}%
\pgfpathlineto{\pgfqpoint{0.180969in}{0.289621in}}%
\pgfpathlineto{\pgfqpoint{0.180831in}{0.290118in}}%
\pgfpathlineto{\pgfqpoint{0.180692in}{0.290614in}}%
\pgfpathlineto{\pgfqpoint{0.180554in}{0.291111in}}%
\pgfpathlineto{\pgfqpoint{0.180416in}{0.291607in}}%
\pgfpathlineto{\pgfqpoint{0.180278in}{0.292104in}}%
\pgfpathlineto{\pgfqpoint{0.180140in}{0.292600in}}%
\pgfpathlineto{\pgfqpoint{0.180003in}{0.293097in}}%
\pgfpathlineto{\pgfqpoint{0.179866in}{0.293593in}}%
\pgfpathlineto{\pgfqpoint{0.179729in}{0.294090in}}%
\pgfpathlineto{\pgfqpoint{0.179592in}{0.294587in}}%
\pgfpathlineto{\pgfqpoint{0.179456in}{0.295083in}}%
\pgfpathlineto{\pgfqpoint{0.179320in}{0.295580in}}%
\pgfpathlineto{\pgfqpoint{0.179183in}{0.296076in}}%
\pgfpathlineto{\pgfqpoint{0.179048in}{0.296573in}}%
\pgfpathlineto{\pgfqpoint{0.178912in}{0.297069in}}%
\pgfpathlineto{\pgfqpoint{0.178776in}{0.297566in}}%
\pgfpathlineto{\pgfqpoint{0.178641in}{0.298062in}}%
\pgfpathlineto{\pgfqpoint{0.178506in}{0.298559in}}%
\pgfpathlineto{\pgfqpoint{0.178371in}{0.299055in}}%
\pgfpathlineto{\pgfqpoint{0.178237in}{0.299552in}}%
\pgfpathlineto{\pgfqpoint{0.178102in}{0.300048in}}%
\pgfpathlineto{\pgfqpoint{0.177968in}{0.300545in}}%
\pgfpathlineto{\pgfqpoint{0.177834in}{0.301041in}}%
\pgfpathlineto{\pgfqpoint{0.177700in}{0.301538in}}%
\pgfpathlineto{\pgfqpoint{0.177566in}{0.302035in}}%
\pgfpathlineto{\pgfqpoint{0.177432in}{0.302531in}}%
\pgfpathlineto{\pgfqpoint{0.177299in}{0.303028in}}%
\pgfpathlineto{\pgfqpoint{0.177166in}{0.303524in}}%
\pgfpathlineto{\pgfqpoint{0.177033in}{0.304021in}}%
\pgfpathlineto{\pgfqpoint{0.176900in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{0.176767in}{0.305014in}}%
\pgfpathlineto{\pgfqpoint{0.176634in}{0.305510in}}%
\pgfpathlineto{\pgfqpoint{0.176502in}{0.306007in}}%
\pgfpathlineto{\pgfqpoint{0.176370in}{0.306503in}}%
\pgfpathlineto{\pgfqpoint{0.176238in}{0.307000in}}%
\pgfpathlineto{\pgfqpoint{0.176106in}{0.307496in}}%
\pgfpathlineto{\pgfqpoint{0.175974in}{0.307993in}}%
\pgfpathlineto{\pgfqpoint{0.175842in}{0.308489in}}%
\pgfpathlineto{\pgfqpoint{0.175711in}{0.308986in}}%
\pgfpathlineto{\pgfqpoint{0.175579in}{0.309483in}}%
\pgfpathlineto{\pgfqpoint{0.175448in}{0.309979in}}%
\pgfpathlineto{\pgfqpoint{0.175317in}{0.310476in}}%
\pgfpathlineto{\pgfqpoint{0.175186in}{0.310972in}}%
\pgfpathlineto{\pgfqpoint{0.174968in}{0.311800in}}%
\pgfpathlineto{\pgfqpoint{0.174751in}{0.312627in}}%
\pgfpathlineto{\pgfqpoint{0.174534in}{0.313455in}}%
\pgfpathlineto{\pgfqpoint{0.174317in}{0.314282in}}%
\pgfpathlineto{\pgfqpoint{0.174100in}{0.315110in}}%
\pgfpathlineto{\pgfqpoint{0.173884in}{0.315937in}}%
\pgfpathlineto{\pgfqpoint{0.173669in}{0.316765in}}%
\pgfpathlineto{\pgfqpoint{0.173453in}{0.317593in}}%
\pgfpathlineto{\pgfqpoint{0.173238in}{0.318420in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{0.319248in}}%
\pgfpathlineto{\pgfqpoint{0.172809in}{0.320075in}}%
\pgfpathlineto{\pgfqpoint{0.172595in}{0.320903in}}%
\pgfpathlineto{\pgfqpoint{0.172381in}{0.321730in}}%
\pgfpathlineto{\pgfqpoint{0.172167in}{0.322558in}}%
\pgfpathlineto{\pgfqpoint{0.171954in}{0.323385in}}%
\pgfpathlineto{\pgfqpoint{0.171741in}{0.324213in}}%
\pgfpathlineto{\pgfqpoint{0.171529in}{0.325041in}}%
\pgfpathlineto{\pgfqpoint{0.171316in}{0.325868in}}%
\pgfpathlineto{\pgfqpoint{0.171104in}{0.326696in}}%
\pgfpathlineto{\pgfqpoint{0.170892in}{0.327523in}}%
\pgfpathlineto{\pgfqpoint{0.170681in}{0.328351in}}%
\pgfpathlineto{\pgfqpoint{0.170470in}{0.329178in}}%
\pgfpathlineto{\pgfqpoint{0.170259in}{0.330006in}}%
\pgfpathlineto{\pgfqpoint{0.170048in}{0.330833in}}%
\pgfpathlineto{\pgfqpoint{0.169838in}{0.331661in}}%
\pgfpathlineto{\pgfqpoint{0.169628in}{0.332489in}}%
\pgfpathlineto{\pgfqpoint{0.169418in}{0.333316in}}%
\pgfpathlineto{\pgfqpoint{0.169208in}{0.334144in}}%
\pgfpathlineto{\pgfqpoint{0.168999in}{0.334971in}}%
\pgfpathlineto{\pgfqpoint{0.168790in}{0.335799in}}%
\pgfpathlineto{\pgfqpoint{0.168582in}{0.336626in}}%
\pgfpathlineto{\pgfqpoint{0.168373in}{0.337454in}}%
\pgfpathlineto{\pgfqpoint{0.168165in}{0.338281in}}%
\pgfpathlineto{\pgfqpoint{0.167957in}{0.339109in}}%
\pgfpathlineto{\pgfqpoint{0.167750in}{0.339937in}}%
\pgfpathlineto{\pgfqpoint{0.167543in}{0.340764in}}%
\pgfpathlineto{\pgfqpoint{0.167336in}{0.341592in}}%
\pgfpathlineto{\pgfqpoint{0.167130in}{0.342419in}}%
\pgfpathlineto{\pgfqpoint{0.166923in}{0.343247in}}%
\pgfpathlineto{\pgfqpoint{0.166718in}{0.344074in}}%
\pgfpathlineto{\pgfqpoint{0.166512in}{0.344902in}}%
\pgfpathlineto{\pgfqpoint{0.166307in}{0.345729in}}%
\pgfpathlineto{\pgfqpoint{0.166102in}{0.346557in}}%
\pgfpathlineto{\pgfqpoint{0.165898in}{0.347385in}}%
\pgfpathlineto{\pgfqpoint{0.165694in}{0.348212in}}%
\pgfpathlineto{\pgfqpoint{0.165490in}{0.349040in}}%
\pgfpathlineto{\pgfqpoint{0.165287in}{0.349867in}}%
\pgfpathlineto{\pgfqpoint{0.165084in}{0.350695in}}%
\pgfpathlineto{\pgfqpoint{0.164881in}{0.351522in}}%
\pgfpathlineto{\pgfqpoint{0.164679in}{0.352350in}}%
\pgfpathlineto{\pgfqpoint{0.164477in}{0.353177in}}%
\pgfpathlineto{\pgfqpoint{0.164276in}{0.354005in}}%
\pgfpathlineto{\pgfqpoint{0.164075in}{0.354833in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.355660in}}%
\pgfpathlineto{\pgfqpoint{0.163675in}{0.356488in}}%
\pgfpathlineto{\pgfqpoint{0.163475in}{0.357315in}}%
\pgfpathlineto{\pgfqpoint{0.163276in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{0.163077in}{0.358970in}}%
\pgfpathlineto{\pgfqpoint{0.162879in}{0.359798in}}%
\pgfpathlineto{\pgfqpoint{0.162681in}{0.360626in}}%
\pgfpathlineto{\pgfqpoint{0.162484in}{0.361453in}}%
\pgfpathlineto{\pgfqpoint{0.162288in}{0.362281in}}%
\pgfpathlineto{\pgfqpoint{0.162091in}{0.363108in}}%
\pgfpathlineto{\pgfqpoint{0.161896in}{0.363936in}}%
\pgfpathlineto{\pgfqpoint{0.161700in}{0.364763in}}%
\pgfpathlineto{\pgfqpoint{0.161506in}{0.365591in}}%
\pgfpathlineto{\pgfqpoint{0.161312in}{0.366418in}}%
\pgfpathlineto{\pgfqpoint{0.161118in}{0.367246in}}%
\pgfpathlineto{\pgfqpoint{0.160925in}{0.368074in}}%
\pgfpathlineto{\pgfqpoint{0.160733in}{0.368901in}}%
\pgfpathlineto{\pgfqpoint{0.160541in}{0.369729in}}%
\pgfpathlineto{\pgfqpoint{0.160350in}{0.370556in}}%
\pgfpathlineto{\pgfqpoint{0.160159in}{0.371384in}}%
\pgfpathlineto{\pgfqpoint{0.159969in}{0.372211in}}%
\pgfpathlineto{\pgfqpoint{0.159779in}{0.373039in}}%
\pgfpathlineto{\pgfqpoint{0.159590in}{0.373866in}}%
\pgfpathlineto{\pgfqpoint{0.159402in}{0.374694in}}%
\pgfpathlineto{\pgfqpoint{0.159215in}{0.375522in}}%
\pgfpathlineto{\pgfqpoint{0.159027in}{0.376349in}}%
\pgfpathlineto{\pgfqpoint{0.158841in}{0.377177in}}%
\pgfpathlineto{\pgfqpoint{0.158655in}{0.378004in}}%
\pgfpathlineto{\pgfqpoint{0.158470in}{0.378832in}}%
\pgfpathlineto{\pgfqpoint{0.158286in}{0.379659in}}%
\pgfpathlineto{\pgfqpoint{0.158102in}{0.380487in}}%
\pgfpathlineto{\pgfqpoint{0.157919in}{0.381314in}}%
\pgfpathlineto{\pgfqpoint{0.157736in}{0.382142in}}%
\pgfpathlineto{\pgfqpoint{0.157554in}{0.382970in}}%
\pgfpathlineto{\pgfqpoint{0.157373in}{0.383797in}}%
\pgfpathlineto{\pgfqpoint{0.157193in}{0.384625in}}%
\pgfpathlineto{\pgfqpoint{0.157013in}{0.385452in}}%
\pgfpathlineto{\pgfqpoint{0.156834in}{0.386280in}}%
\pgfpathlineto{\pgfqpoint{0.156655in}{0.387107in}}%
\pgfpathlineto{\pgfqpoint{0.156478in}{0.387935in}}%
\pgfpathlineto{\pgfqpoint{0.156300in}{0.388762in}}%
\pgfpathlineto{\pgfqpoint{0.156124in}{0.389590in}}%
\pgfpathlineto{\pgfqpoint{0.155948in}{0.390418in}}%
\pgfpathlineto{\pgfqpoint{0.155773in}{0.391245in}}%
\pgfpathlineto{\pgfqpoint{0.155599in}{0.392073in}}%
\pgfpathlineto{\pgfqpoint{0.155426in}{0.392900in}}%
\pgfpathlineto{\pgfqpoint{0.155253in}{0.393728in}}%
\pgfpathlineto{\pgfqpoint{0.155081in}{0.394555in}}%
\pgfpathlineto{\pgfqpoint{0.154909in}{0.395383in}}%
\pgfpathlineto{\pgfqpoint{0.154739in}{0.396210in}}%
\pgfpathlineto{\pgfqpoint{0.154569in}{0.397038in}}%
\pgfpathlineto{\pgfqpoint{0.154399in}{0.397866in}}%
\pgfpathlineto{\pgfqpoint{0.154231in}{0.398693in}}%
\pgfpathlineto{\pgfqpoint{0.154063in}{0.399521in}}%
\pgfpathlineto{\pgfqpoint{0.153896in}{0.400348in}}%
\pgfpathlineto{\pgfqpoint{0.153729in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{0.153563in}{0.402003in}}%
\pgfpathlineto{\pgfqpoint{0.153398in}{0.402831in}}%
\pgfpathlineto{\pgfqpoint{0.153234in}{0.403658in}}%
\pgfpathlineto{\pgfqpoint{0.153071in}{0.404486in}}%
\pgfpathlineto{\pgfqpoint{0.152908in}{0.405314in}}%
\pgfpathlineto{\pgfqpoint{0.152745in}{0.406141in}}%
\pgfpathlineto{\pgfqpoint{0.152584in}{0.406969in}}%
\pgfpathlineto{\pgfqpoint{0.152423in}{0.407796in}}%
\pgfpathlineto{\pgfqpoint{0.152263in}{0.408624in}}%
\pgfpathlineto{\pgfqpoint{0.152104in}{0.409451in}}%
\pgfpathlineto{\pgfqpoint{0.151945in}{0.410279in}}%
\pgfpathlineto{\pgfqpoint{0.151787in}{0.411106in}}%
\pgfpathlineto{\pgfqpoint{0.151630in}{0.411934in}}%
\pgfpathlineto{\pgfqpoint{0.151473in}{0.412762in}}%
\pgfpathlineto{\pgfqpoint{0.151318in}{0.413589in}}%
\pgfpathlineto{\pgfqpoint{0.151162in}{0.414417in}}%
\pgfpathlineto{\pgfqpoint{0.151008in}{0.415244in}}%
\pgfpathlineto{\pgfqpoint{0.150854in}{0.416072in}}%
\pgfpathlineto{\pgfqpoint{0.150701in}{0.416899in}}%
\pgfpathlineto{\pgfqpoint{0.150549in}{0.417727in}}%
\pgfpathlineto{\pgfqpoint{0.150397in}{0.418554in}}%
\pgfpathlineto{\pgfqpoint{0.150246in}{0.419382in}}%
\pgfpathlineto{\pgfqpoint{0.150096in}{0.420210in}}%
\pgfpathlineto{\pgfqpoint{0.149946in}{0.421037in}}%
\pgfpathlineto{\pgfqpoint{0.149797in}{0.421865in}}%
\pgfpathlineto{\pgfqpoint{0.149649in}{0.422692in}}%
\pgfpathlineto{\pgfqpoint{0.149501in}{0.423520in}}%
\pgfpathlineto{\pgfqpoint{0.149354in}{0.424347in}}%
\pgfpathlineto{\pgfqpoint{0.149208in}{0.425175in}}%
\pgfpathlineto{\pgfqpoint{0.149062in}{0.426002in}}%
\pgfpathlineto{\pgfqpoint{0.148917in}{0.426830in}}%
\pgfpathlineto{\pgfqpoint{0.148773in}{0.427658in}}%
\pgfpathlineto{\pgfqpoint{0.148629in}{0.428485in}}%
\pgfpathlineto{\pgfqpoint{0.148486in}{0.429313in}}%
\pgfpathlineto{\pgfqpoint{0.148344in}{0.430140in}}%
\pgfpathlineto{\pgfqpoint{0.148203in}{0.430968in}}%
\pgfpathlineto{\pgfqpoint{0.148062in}{0.431795in}}%
\pgfpathlineto{\pgfqpoint{0.147921in}{0.432623in}}%
\pgfpathlineto{\pgfqpoint{0.147782in}{0.433450in}}%
\pgfpathlineto{\pgfqpoint{0.147643in}{0.434278in}}%
\pgfpathlineto{\pgfqpoint{0.147505in}{0.435106in}}%
\pgfpathlineto{\pgfqpoint{0.147367in}{0.435933in}}%
\pgfpathlineto{\pgfqpoint{0.147230in}{0.436761in}}%
\pgfpathlineto{\pgfqpoint{0.147094in}{0.437588in}}%
\pgfpathlineto{\pgfqpoint{0.146958in}{0.438416in}}%
\pgfpathlineto{\pgfqpoint{0.146823in}{0.439243in}}%
\pgfpathlineto{\pgfqpoint{0.146689in}{0.440071in}}%
\pgfpathlineto{\pgfqpoint{0.146555in}{0.440898in}}%
\pgfpathlineto{\pgfqpoint{0.146422in}{0.441726in}}%
\pgfpathlineto{\pgfqpoint{0.146290in}{0.442554in}}%
\pgfpathlineto{\pgfqpoint{0.146159in}{0.443381in}}%
\pgfpathlineto{\pgfqpoint{0.146028in}{0.444209in}}%
\pgfpathlineto{\pgfqpoint{0.145897in}{0.445036in}}%
\pgfpathlineto{\pgfqpoint{0.145768in}{0.445864in}}%
\pgfpathlineto{\pgfqpoint{0.145639in}{0.446691in}}%
\pgfpathlineto{\pgfqpoint{0.145511in}{0.447519in}}%
\pgfpathlineto{\pgfqpoint{0.145383in}{0.448346in}}%
\pgfpathlineto{\pgfqpoint{0.145256in}{0.449174in}}%
\pgfpathlineto{\pgfqpoint{0.145130in}{0.450002in}}%
\pgfpathlineto{\pgfqpoint{0.145005in}{0.450829in}}%
\pgfpathlineto{\pgfqpoint{0.144880in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{0.144756in}{0.452484in}}%
\pgfpathlineto{\pgfqpoint{0.144633in}{0.453312in}}%
\pgfpathlineto{\pgfqpoint{0.144510in}{0.454139in}}%
\pgfpathlineto{\pgfqpoint{0.144388in}{0.454967in}}%
\pgfpathlineto{\pgfqpoint{0.144267in}{0.455794in}}%
\pgfpathlineto{\pgfqpoint{0.144147in}{0.456622in}}%
\pgfpathlineto{\pgfqpoint{0.144027in}{0.457450in}}%
\pgfpathlineto{\pgfqpoint{0.143908in}{0.458277in}}%
\pgfpathlineto{\pgfqpoint{0.143789in}{0.459105in}}%
\pgfpathlineto{\pgfqpoint{0.143672in}{0.459932in}}%
\pgfpathlineto{\pgfqpoint{0.143555in}{0.460760in}}%
\pgfpathlineto{\pgfqpoint{0.143439in}{0.461587in}}%
\pgfpathlineto{\pgfqpoint{0.143324in}{0.462415in}}%
\pgfpathlineto{\pgfqpoint{0.143209in}{0.463242in}}%
\pgfpathlineto{\pgfqpoint{0.143095in}{0.464070in}}%
\pgfpathlineto{\pgfqpoint{0.142982in}{0.464898in}}%
\pgfpathlineto{\pgfqpoint{0.142870in}{0.465725in}}%
\pgfpathlineto{\pgfqpoint{0.142758in}{0.466553in}}%
\pgfpathlineto{\pgfqpoint{0.142648in}{0.467380in}}%
\pgfpathlineto{\pgfqpoint{0.142538in}{0.468208in}}%
\pgfpathlineto{\pgfqpoint{0.142428in}{0.469035in}}%
\pgfpathlineto{\pgfqpoint{0.142320in}{0.469863in}}%
\pgfpathlineto{\pgfqpoint{0.142213in}{0.470690in}}%
\pgfpathlineto{\pgfqpoint{0.142106in}{0.471518in}}%
\pgfpathlineto{\pgfqpoint{0.142000in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{0.141895in}{0.473173in}}%
\pgfpathlineto{\pgfqpoint{0.141790in}{0.474001in}}%
\pgfpathlineto{\pgfqpoint{0.141687in}{0.474828in}}%
\pgfpathlineto{\pgfqpoint{0.141584in}{0.475656in}}%
\pgfpathlineto{\pgfqpoint{0.141482in}{0.476483in}}%
\pgfpathlineto{\pgfqpoint{0.141381in}{0.477311in}}%
\pgfpathlineto{\pgfqpoint{0.141281in}{0.478139in}}%
\pgfpathlineto{\pgfqpoint{0.141182in}{0.478966in}}%
\pgfpathlineto{\pgfqpoint{0.141083in}{0.479794in}}%
\pgfpathlineto{\pgfqpoint{0.140986in}{0.480621in}}%
\pgfpathlineto{\pgfqpoint{0.140889in}{0.481449in}}%
\pgfpathlineto{\pgfqpoint{0.140793in}{0.482276in}}%
\pgfpathlineto{\pgfqpoint{0.140698in}{0.483104in}}%
\pgfpathlineto{\pgfqpoint{0.140604in}{0.483931in}}%
\pgfpathlineto{\pgfqpoint{0.140511in}{0.484759in}}%
\pgfpathlineto{\pgfqpoint{0.140418in}{0.485587in}}%
\pgfpathlineto{\pgfqpoint{0.140327in}{0.486414in}}%
\pgfpathlineto{\pgfqpoint{0.140236in}{0.487242in}}%
\pgfpathlineto{\pgfqpoint{0.140147in}{0.488069in}}%
\pgfpathlineto{\pgfqpoint{0.140058in}{0.488897in}}%
\pgfpathlineto{\pgfqpoint{0.139970in}{0.489724in}}%
\pgfpathlineto{\pgfqpoint{0.139883in}{0.490552in}}%
\pgfpathlineto{\pgfqpoint{0.139797in}{0.491379in}}%
\pgfpathlineto{\pgfqpoint{0.139712in}{0.492207in}}%
\pgfpathlineto{\pgfqpoint{0.139628in}{0.493035in}}%
\pgfpathlineto{\pgfqpoint{0.139545in}{0.493862in}}%
\pgfpathlineto{\pgfqpoint{0.139462in}{0.494690in}}%
\pgfpathlineto{\pgfqpoint{0.139381in}{0.495517in}}%
\pgfpathlineto{\pgfqpoint{0.139301in}{0.496345in}}%
\pgfpathlineto{\pgfqpoint{0.139221in}{0.497172in}}%
\pgfpathlineto{\pgfqpoint{0.139142in}{0.498000in}}%
\pgfpathlineto{\pgfqpoint{0.139065in}{0.498827in}}%
\pgfpathlineto{\pgfqpoint{0.138988in}{0.499655in}}%
\pgfpathlineto{\pgfqpoint{0.138913in}{0.500483in}}%
\pgfpathlineto{\pgfqpoint{0.138838in}{0.501310in}}%
\pgfpathlineto{\pgfqpoint{0.138764in}{0.502138in}}%
\pgfpathlineto{\pgfqpoint{0.138691in}{0.502965in}}%
\pgfpathlineto{\pgfqpoint{0.138619in}{0.503793in}}%
\pgfpathlineto{\pgfqpoint{0.138548in}{0.504620in}}%
\pgfpathlineto{\pgfqpoint{0.138478in}{0.505448in}}%
\pgfpathlineto{\pgfqpoint{0.138409in}{0.506275in}}%
\pgfpathlineto{\pgfqpoint{0.138341in}{0.507103in}}%
\pgfpathlineto{\pgfqpoint{0.138274in}{0.507931in}}%
\pgfpathlineto{\pgfqpoint{0.138208in}{0.508758in}}%
\pgfpathlineto{\pgfqpoint{0.138143in}{0.509586in}}%
\pgfpathlineto{\pgfqpoint{0.138079in}{0.510413in}}%
\pgfpathlineto{\pgfqpoint{0.138016in}{0.511241in}}%
\pgfpathlineto{\pgfqpoint{0.137954in}{0.512068in}}%
\pgfpathlineto{\pgfqpoint{0.137892in}{0.512896in}}%
\pgfpathlineto{\pgfqpoint{0.137832in}{0.513723in}}%
\pgfpathlineto{\pgfqpoint{0.137773in}{0.514551in}}%
\pgfpathlineto{\pgfqpoint{0.137715in}{0.515379in}}%
\pgfpathlineto{\pgfqpoint{0.137658in}{0.516206in}}%
\pgfpathlineto{\pgfqpoint{0.137601in}{0.517034in}}%
\pgfpathlineto{\pgfqpoint{0.137546in}{0.517861in}}%
\pgfpathlineto{\pgfqpoint{0.137492in}{0.518689in}}%
\pgfpathlineto{\pgfqpoint{0.137438in}{0.519516in}}%
\pgfpathlineto{\pgfqpoint{0.137386in}{0.520344in}}%
\pgfpathlineto{\pgfqpoint{0.137335in}{0.521171in}}%
\pgfpathlineto{\pgfqpoint{0.137284in}{0.521999in}}%
\pgfpathlineto{\pgfqpoint{0.137235in}{0.522827in}}%
\pgfpathlineto{\pgfqpoint{0.137187in}{0.523654in}}%
\pgfpathlineto{\pgfqpoint{0.137139in}{0.524482in}}%
\pgfpathlineto{\pgfqpoint{0.137093in}{0.525309in}}%
\pgfpathlineto{\pgfqpoint{0.137048in}{0.526137in}}%
\pgfpathlineto{\pgfqpoint{0.137003in}{0.526964in}}%
\pgfpathlineto{\pgfqpoint{0.136960in}{0.527792in}}%
\pgfpathlineto{\pgfqpoint{0.136918in}{0.528619in}}%
\pgfpathlineto{\pgfqpoint{0.136876in}{0.529447in}}%
\pgfpathlineto{\pgfqpoint{0.136836in}{0.530275in}}%
\pgfpathlineto{\pgfqpoint{0.136797in}{0.531102in}}%
\pgfpathlineto{\pgfqpoint{0.136758in}{0.531930in}}%
\pgfpathlineto{\pgfqpoint{0.136721in}{0.532757in}}%
\pgfpathlineto{\pgfqpoint{0.136685in}{0.533585in}}%
\pgfpathlineto{\pgfqpoint{0.136649in}{0.534412in}}%
\pgfpathlineto{\pgfqpoint{0.136615in}{0.535240in}}%
\pgfpathlineto{\pgfqpoint{0.136582in}{0.536067in}}%
\pgfpathlineto{\pgfqpoint{0.136550in}{0.536895in}}%
\pgfpathlineto{\pgfqpoint{0.136519in}{0.537723in}}%
\pgfpathlineto{\pgfqpoint{0.136489in}{0.538550in}}%
\pgfpathlineto{\pgfqpoint{0.136460in}{0.539378in}}%
\pgfpathlineto{\pgfqpoint{0.136432in}{0.540205in}}%
\pgfpathlineto{\pgfqpoint{0.136405in}{0.541033in}}%
\pgfpathlineto{\pgfqpoint{0.136379in}{0.541860in}}%
\pgfpathlineto{\pgfqpoint{0.136354in}{0.542688in}}%
\pgfpathlineto{\pgfqpoint{0.136330in}{0.543515in}}%
\pgfpathlineto{\pgfqpoint{0.136307in}{0.544343in}}%
\pgfpathlineto{\pgfqpoint{0.136285in}{0.545171in}}%
\pgfpathlineto{\pgfqpoint{0.136265in}{0.545998in}}%
\pgfpathlineto{\pgfqpoint{0.136245in}{0.546826in}}%
\pgfpathlineto{\pgfqpoint{0.136227in}{0.547653in}}%
\pgfpathlineto{\pgfqpoint{0.136209in}{0.548481in}}%
\pgfpathlineto{\pgfqpoint{0.136193in}{0.549308in}}%
\pgfpathlineto{\pgfqpoint{0.136178in}{0.550136in}}%
\pgfpathlineto{\pgfqpoint{0.136164in}{0.550963in}}%
\pgfpathlineto{\pgfqpoint{0.136151in}{0.551791in}}%
\pgfpathlineto{\pgfqpoint{0.136139in}{0.552619in}}%
\pgfpathlineto{\pgfqpoint{0.136129in}{0.553446in}}%
\pgfpathlineto{\pgfqpoint{0.136119in}{0.554274in}}%
\pgfpathlineto{\pgfqpoint{0.136111in}{0.555101in}}%
\pgfpathlineto{\pgfqpoint{0.136103in}{0.555929in}}%
\pgfpathlineto{\pgfqpoint{0.136097in}{0.556756in}}%
\pgfpathlineto{\pgfqpoint{0.136092in}{0.557584in}}%
\pgfpathlineto{\pgfqpoint{0.136089in}{0.558411in}}%
\pgfpathlineto{\pgfqpoint{0.136086in}{0.559239in}}%
\pgfpathlineto{\pgfqpoint{0.136085in}{0.560067in}}%
\pgfpathlineto{\pgfqpoint{0.136085in}{0.560894in}}%
\pgfpathlineto{\pgfqpoint{0.136086in}{0.561722in}}%
\pgfpathlineto{\pgfqpoint{0.136088in}{0.562549in}}%
\pgfpathlineto{\pgfqpoint{0.136091in}{0.563377in}}%
\pgfpathlineto{\pgfqpoint{0.136096in}{0.564204in}}%
\pgfpathlineto{\pgfqpoint{0.136102in}{0.565032in}}%
\pgfpathlineto{\pgfqpoint{0.136110in}{0.565859in}}%
\pgfpathlineto{\pgfqpoint{0.136118in}{0.566687in}}%
\pgfpathlineto{\pgfqpoint{0.136128in}{0.567515in}}%
\pgfpathlineto{\pgfqpoint{0.136139in}{0.568342in}}%
\pgfpathlineto{\pgfqpoint{0.136151in}{0.569170in}}%
\pgfpathlineto{\pgfqpoint{0.136165in}{0.569997in}}%
\pgfpathlineto{\pgfqpoint{0.136180in}{0.570825in}}%
\pgfpathlineto{\pgfqpoint{0.136197in}{0.571652in}}%
\pgfpathlineto{\pgfqpoint{0.136214in}{0.572480in}}%
\pgfpathlineto{\pgfqpoint{0.136233in}{0.573307in}}%
\pgfpathlineto{\pgfqpoint{0.136254in}{0.574135in}}%
\pgfpathlineto{\pgfqpoint{0.136276in}{0.574963in}}%
\pgfpathlineto{\pgfqpoint{0.136299in}{0.575790in}}%
\pgfpathlineto{\pgfqpoint{0.136324in}{0.576618in}}%
\pgfpathlineto{\pgfqpoint{0.136350in}{0.577445in}}%
\pgfpathlineto{\pgfqpoint{0.136377in}{0.578273in}}%
\pgfpathlineto{\pgfqpoint{0.136406in}{0.579100in}}%
\pgfpathlineto{\pgfqpoint{0.136436in}{0.579928in}}%
\pgfpathlineto{\pgfqpoint{0.136468in}{0.580755in}}%
\pgfpathlineto{\pgfqpoint{0.136502in}{0.581583in}}%
\pgfpathlineto{\pgfqpoint{0.136536in}{0.582411in}}%
\pgfpathlineto{\pgfqpoint{0.136573in}{0.583238in}}%
\pgfpathlineto{\pgfqpoint{0.136610in}{0.584066in}}%
\pgfpathlineto{\pgfqpoint{0.136650in}{0.584893in}}%
\pgfpathlineto{\pgfqpoint{0.136690in}{0.585721in}}%
\pgfpathlineto{\pgfqpoint{0.136733in}{0.586548in}}%
\pgfpathlineto{\pgfqpoint{0.136777in}{0.587376in}}%
\pgfpathlineto{\pgfqpoint{0.136822in}{0.588203in}}%
\pgfpathlineto{\pgfqpoint{0.136869in}{0.589031in}}%
\pgfpathlineto{\pgfqpoint{0.136918in}{0.589859in}}%
\pgfpathlineto{\pgfqpoint{0.136968in}{0.590686in}}%
\pgfpathlineto{\pgfqpoint{0.137020in}{0.591514in}}%
\pgfpathlineto{\pgfqpoint{0.137073in}{0.592341in}}%
\pgfpathlineto{\pgfqpoint{0.137128in}{0.593169in}}%
\pgfpathlineto{\pgfqpoint{0.137185in}{0.593996in}}%
\pgfpathlineto{\pgfqpoint{0.137243in}{0.594824in}}%
\pgfpathlineto{\pgfqpoint{0.137303in}{0.595651in}}%
\pgfpathlineto{\pgfqpoint{0.137364in}{0.596479in}}%
\pgfpathlineto{\pgfqpoint{0.137428in}{0.597307in}}%
\pgfpathlineto{\pgfqpoint{0.137492in}{0.598134in}}%
\pgfpathlineto{\pgfqpoint{0.137559in}{0.598962in}}%
\pgfpathlineto{\pgfqpoint{0.137627in}{0.599789in}}%
\pgfpathlineto{\pgfqpoint{0.137697in}{0.600617in}}%
\pgfpathlineto{\pgfqpoint{0.137769in}{0.601444in}}%
\pgfpathlineto{\pgfqpoint{0.137842in}{0.602272in}}%
\pgfpathlineto{\pgfqpoint{0.137917in}{0.603100in}}%
\pgfpathlineto{\pgfqpoint{0.137994in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{0.138073in}{0.604755in}}%
\pgfpathlineto{\pgfqpoint{0.138153in}{0.605582in}}%
\pgfpathlineto{\pgfqpoint{0.138235in}{0.606410in}}%
\pgfpathlineto{\pgfqpoint{0.138319in}{0.607237in}}%
\pgfpathlineto{\pgfqpoint{0.138404in}{0.608065in}}%
\pgfpathlineto{\pgfqpoint{0.138491in}{0.608892in}}%
\pgfpathlineto{\pgfqpoint{0.138580in}{0.609720in}}%
\pgfpathlineto{\pgfqpoint{0.138671in}{0.610548in}}%
\pgfpathlineto{\pgfqpoint{0.138764in}{0.611375in}}%
\pgfpathlineto{\pgfqpoint{0.138858in}{0.612203in}}%
\pgfpathlineto{\pgfqpoint{0.138954in}{0.613030in}}%
\pgfpathlineto{\pgfqpoint{0.139052in}{0.613858in}}%
\pgfpathlineto{\pgfqpoint{0.139152in}{0.614685in}}%
\pgfpathlineto{\pgfqpoint{0.139254in}{0.615513in}}%
\pgfpathlineto{\pgfqpoint{0.139357in}{0.616340in}}%
\pgfpathlineto{\pgfqpoint{0.139462in}{0.617168in}}%
\pgfpathlineto{\pgfqpoint{0.139569in}{0.617996in}}%
\pgfpathlineto{\pgfqpoint{0.139678in}{0.618823in}}%
\pgfpathlineto{\pgfqpoint{0.139789in}{0.619651in}}%
\pgfpathlineto{\pgfqpoint{0.139901in}{0.620478in}}%
\pgfpathlineto{\pgfqpoint{0.140015in}{0.621306in}}%
\pgfpathlineto{\pgfqpoint{0.140131in}{0.622133in}}%
\pgfpathlineto{\pgfqpoint{0.140249in}{0.622961in}}%
\pgfpathlineto{\pgfqpoint{0.140369in}{0.623788in}}%
\pgfpathlineto{\pgfqpoint{0.140491in}{0.624616in}}%
\pgfpathlineto{\pgfqpoint{0.140614in}{0.625444in}}%
\pgfpathlineto{\pgfqpoint{0.140739in}{0.626271in}}%
\pgfpathlineto{\pgfqpoint{0.140867in}{0.627099in}}%
\pgfpathlineto{\pgfqpoint{0.140996in}{0.627926in}}%
\pgfpathlineto{\pgfqpoint{0.141126in}{0.628754in}}%
\pgfpathlineto{\pgfqpoint{0.141259in}{0.629581in}}%
\pgfpathlineto{\pgfqpoint{0.141394in}{0.630409in}}%
\pgfpathlineto{\pgfqpoint{0.141530in}{0.631236in}}%
\pgfpathlineto{\pgfqpoint{0.141669in}{0.632064in}}%
\pgfpathlineto{\pgfqpoint{0.141809in}{0.632892in}}%
\pgfpathlineto{\pgfqpoint{0.141951in}{0.633719in}}%
\pgfpathlineto{\pgfqpoint{0.142095in}{0.634547in}}%
\pgfpathlineto{\pgfqpoint{0.142241in}{0.635374in}}%
\pgfpathlineto{\pgfqpoint{0.142389in}{0.636202in}}%
\pgfpathlineto{\pgfqpoint{0.142539in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.142690in}{0.637857in}}%
\pgfpathlineto{\pgfqpoint{0.142844in}{0.638684in}}%
\pgfpathlineto{\pgfqpoint{0.142999in}{0.639512in}}%
\pgfpathlineto{\pgfqpoint{0.143157in}{0.640340in}}%
\pgfpathlineto{\pgfqpoint{0.143316in}{0.641167in}}%
\pgfpathlineto{\pgfqpoint{0.143477in}{0.641995in}}%
\pgfpathlineto{\pgfqpoint{0.143641in}{0.642822in}}%
\pgfpathlineto{\pgfqpoint{0.143806in}{0.643650in}}%
\pgfpathlineto{\pgfqpoint{0.143973in}{0.644477in}}%
\pgfpathlineto{\pgfqpoint{0.144143in}{0.645305in}}%
\pgfpathlineto{\pgfqpoint{0.144314in}{0.646132in}}%
\pgfpathlineto{\pgfqpoint{0.144487in}{0.646960in}}%
\pgfpathlineto{\pgfqpoint{0.144662in}{0.647788in}}%
\pgfpathlineto{\pgfqpoint{0.144840in}{0.648615in}}%
\pgfpathlineto{\pgfqpoint{0.145019in}{0.649443in}}%
\pgfpathlineto{\pgfqpoint{0.145200in}{0.650270in}}%
\pgfpathlineto{\pgfqpoint{0.145384in}{0.651098in}}%
\pgfpathlineto{\pgfqpoint{0.145569in}{0.651925in}}%
\pgfpathlineto{\pgfqpoint{0.145757in}{0.652753in}}%
\pgfpathlineto{\pgfqpoint{0.145947in}{0.653580in}}%
\pgfpathlineto{\pgfqpoint{0.146139in}{0.654408in}}%
\pgfpathlineto{\pgfqpoint{0.146333in}{0.655236in}}%
\pgfpathlineto{\pgfqpoint{0.146529in}{0.656063in}}%
\pgfpathlineto{\pgfqpoint{0.146728in}{0.656891in}}%
\pgfpathlineto{\pgfqpoint{0.146928in}{0.657718in}}%
\pgfpathlineto{\pgfqpoint{0.147131in}{0.658546in}}%
\pgfpathlineto{\pgfqpoint{0.147336in}{0.659373in}}%
\pgfpathlineto{\pgfqpoint{0.147543in}{0.660201in}}%
\pgfpathlineto{\pgfqpoint{0.147753in}{0.661028in}}%
\pgfpathlineto{\pgfqpoint{0.147965in}{0.661856in}}%
\pgfpathlineto{\pgfqpoint{0.148179in}{0.662684in}}%
\pgfpathlineto{\pgfqpoint{0.148396in}{0.663511in}}%
\pgfpathlineto{\pgfqpoint{0.148615in}{0.664339in}}%
\pgfpathlineto{\pgfqpoint{0.148836in}{0.665166in}}%
\pgfpathlineto{\pgfqpoint{0.149060in}{0.665994in}}%
\pgfpathlineto{\pgfqpoint{0.149286in}{0.666821in}}%
\pgfpathlineto{\pgfqpoint{0.149514in}{0.667649in}}%
\pgfpathlineto{\pgfqpoint{0.149746in}{0.668476in}}%
\pgfpathlineto{\pgfqpoint{0.149979in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{0.150215in}{0.670132in}}%
\pgfpathlineto{\pgfqpoint{0.150454in}{0.670959in}}%
\pgfpathlineto{\pgfqpoint{0.150695in}{0.671787in}}%
\pgfpathlineto{\pgfqpoint{0.150939in}{0.672614in}}%
\pgfpathlineto{\pgfqpoint{0.151185in}{0.673442in}}%
\pgfpathlineto{\pgfqpoint{0.151435in}{0.674269in}}%
\pgfpathlineto{\pgfqpoint{0.151686in}{0.675097in}}%
\pgfpathlineto{\pgfqpoint{0.151941in}{0.675924in}}%
\pgfpathlineto{\pgfqpoint{0.152198in}{0.676752in}}%
\pgfpathlineto{\pgfqpoint{0.152458in}{0.677580in}}%
\pgfpathlineto{\pgfqpoint{0.152721in}{0.678407in}}%
\pgfpathlineto{\pgfqpoint{0.152987in}{0.679235in}}%
\pgfpathlineto{\pgfqpoint{0.153255in}{0.680062in}}%
\pgfpathlineto{\pgfqpoint{0.153526in}{0.680890in}}%
\pgfpathlineto{\pgfqpoint{0.153801in}{0.681717in}}%
\pgfpathlineto{\pgfqpoint{0.154078in}{0.682545in}}%
\pgfpathlineto{\pgfqpoint{0.154358in}{0.683372in}}%
\pgfpathlineto{\pgfqpoint{0.154641in}{0.684200in}}%
\pgfpathlineto{\pgfqpoint{0.154927in}{0.685028in}}%
\pgfpathlineto{\pgfqpoint{0.155216in}{0.685855in}}%
\pgfpathlineto{\pgfqpoint{0.155508in}{0.686683in}}%
\pgfpathlineto{\pgfqpoint{0.155803in}{0.687510in}}%
\pgfpathlineto{\pgfqpoint{0.156102in}{0.688338in}}%
\pgfpathlineto{\pgfqpoint{0.156403in}{0.689165in}}%
\pgfpathlineto{\pgfqpoint{0.156708in}{0.689993in}}%
\pgfpathlineto{\pgfqpoint{0.157016in}{0.690820in}}%
\pgfpathlineto{\pgfqpoint{0.157327in}{0.691648in}}%
\pgfpathlineto{\pgfqpoint{0.157641in}{0.692476in}}%
\pgfpathlineto{\pgfqpoint{0.157958in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{0.158279in}{0.694131in}}%
\pgfpathlineto{\pgfqpoint{0.158603in}{0.694958in}}%
\pgfpathlineto{\pgfqpoint{0.158931in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{0.159262in}{0.696613in}}%
\pgfpathlineto{\pgfqpoint{0.159596in}{0.697441in}}%
\pgfpathlineto{\pgfqpoint{0.159933in}{0.698268in}}%
\pgfpathlineto{\pgfqpoint{0.160274in}{0.699096in}}%
\pgfpathlineto{\pgfqpoint{0.160619in}{0.699924in}}%
\pgfpathlineto{\pgfqpoint{0.160967in}{0.700751in}}%
\pgfpathlineto{\pgfqpoint{0.161318in}{0.701579in}}%
\pgfpathlineto{\pgfqpoint{0.161673in}{0.702406in}}%
\pgfpathlineto{\pgfqpoint{0.162031in}{0.703234in}}%
\pgfpathlineto{\pgfqpoint{0.162393in}{0.704061in}}%
\pgfpathlineto{\pgfqpoint{0.162759in}{0.704889in}}%
\pgfpathlineto{\pgfqpoint{0.163128in}{0.705716in}}%
\pgfpathlineto{\pgfqpoint{0.163501in}{0.706544in}}%
\pgfpathlineto{\pgfqpoint{0.163877in}{0.707372in}}%
\pgfpathlineto{\pgfqpoint{0.164257in}{0.708199in}}%
\pgfpathlineto{\pgfqpoint{0.164641in}{0.709027in}}%
\pgfpathlineto{\pgfqpoint{0.165029in}{0.709854in}}%
\pgfpathlineto{\pgfqpoint{0.165420in}{0.710682in}}%
\pgfpathlineto{\pgfqpoint{0.165815in}{0.711509in}}%
\pgfpathlineto{\pgfqpoint{0.166214in}{0.712337in}}%
\pgfpathlineto{\pgfqpoint{0.166616in}{0.713164in}}%
\pgfpathlineto{\pgfqpoint{0.167023in}{0.713992in}}%
\pgfpathlineto{\pgfqpoint{0.167433in}{0.714820in}}%
\pgfpathlineto{\pgfqpoint{0.167847in}{0.715647in}}%
\pgfpathlineto{\pgfqpoint{0.168265in}{0.716475in}}%
\pgfpathlineto{\pgfqpoint{0.168688in}{0.717302in}}%
\pgfpathlineto{\pgfqpoint{0.169114in}{0.718130in}}%
\pgfpathlineto{\pgfqpoint{0.169544in}{0.718957in}}%
\pgfpathlineto{\pgfqpoint{0.169978in}{0.719785in}}%
\pgfpathlineto{\pgfqpoint{0.170417in}{0.720613in}}%
\pgfpathlineto{\pgfqpoint{0.170859in}{0.721440in}}%
\pgfpathlineto{\pgfqpoint{0.171306in}{0.722268in}}%
\pgfpathlineto{\pgfqpoint{0.171757in}{0.723095in}}%
\pgfpathlineto{\pgfqpoint{0.172212in}{0.723923in}}%
\pgfpathlineto{\pgfqpoint{0.172304in}{0.724088in}}%
\pgfpathlineto{\pgfqpoint{0.172395in}{0.724254in}}%
\pgfpathlineto{\pgfqpoint{0.172487in}{0.724419in}}%
\pgfpathlineto{\pgfqpoint{0.172579in}{0.724585in}}%
\pgfpathlineto{\pgfqpoint{0.172672in}{0.724750in}}%
\pgfpathlineto{\pgfqpoint{0.172764in}{0.724916in}}%
\pgfpathlineto{\pgfqpoint{0.172857in}{0.725081in}}%
\pgfpathlineto{\pgfqpoint{0.172950in}{0.725247in}}%
\pgfpathlineto{\pgfqpoint{0.173043in}{0.725412in}}%
\pgfpathlineto{\pgfqpoint{0.173136in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{0.173229in}{0.725743in}}%
\pgfpathlineto{\pgfqpoint{0.173323in}{0.725909in}}%
\pgfpathlineto{\pgfqpoint{0.173416in}{0.726074in}}%
\pgfpathlineto{\pgfqpoint{0.173510in}{0.726240in}}%
\pgfpathlineto{\pgfqpoint{0.173604in}{0.726405in}}%
\pgfpathlineto{\pgfqpoint{0.173699in}{0.726571in}}%
\pgfpathlineto{\pgfqpoint{0.173793in}{0.726736in}}%
\pgfpathlineto{\pgfqpoint{0.173888in}{0.726902in}}%
\pgfpathlineto{\pgfqpoint{0.173982in}{0.727067in}}%
\pgfpathlineto{\pgfqpoint{0.174077in}{0.727233in}}%
\pgfpathlineto{\pgfqpoint{0.174173in}{0.727398in}}%
\pgfpathlineto{\pgfqpoint{0.174268in}{0.727564in}}%
\pgfpathlineto{\pgfqpoint{0.174363in}{0.727729in}}%
\pgfpathlineto{\pgfqpoint{0.174459in}{0.727895in}}%
\pgfpathlineto{\pgfqpoint{0.174555in}{0.728061in}}%
\pgfpathlineto{\pgfqpoint{0.174651in}{0.728226in}}%
\pgfpathlineto{\pgfqpoint{0.174747in}{0.728392in}}%
\pgfpathlineto{\pgfqpoint{0.174844in}{0.728557in}}%
\pgfpathlineto{\pgfqpoint{0.174940in}{0.728723in}}%
\pgfpathlineto{\pgfqpoint{0.175037in}{0.728888in}}%
\pgfpathlineto{\pgfqpoint{0.175134in}{0.729054in}}%
\pgfpathlineto{\pgfqpoint{0.175231in}{0.729219in}}%
\pgfpathlineto{\pgfqpoint{0.175329in}{0.729385in}}%
\pgfpathlineto{\pgfqpoint{0.175426in}{0.729550in}}%
\pgfpathlineto{\pgfqpoint{0.175524in}{0.729716in}}%
\pgfpathlineto{\pgfqpoint{0.175622in}{0.729881in}}%
\pgfpathlineto{\pgfqpoint{0.175720in}{0.730047in}}%
\pgfpathlineto{\pgfqpoint{0.175819in}{0.730212in}}%
\pgfpathlineto{\pgfqpoint{0.175917in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.176016in}{0.730543in}}%
\pgfpathlineto{\pgfqpoint{0.176115in}{0.730709in}}%
\pgfpathlineto{\pgfqpoint{0.176214in}{0.730874in}}%
\pgfpathlineto{\pgfqpoint{0.176313in}{0.731040in}}%
\pgfpathlineto{\pgfqpoint{0.176413in}{0.731205in}}%
\pgfpathlineto{\pgfqpoint{0.176513in}{0.731371in}}%
\pgfpathlineto{\pgfqpoint{0.176613in}{0.731536in}}%
\pgfpathlineto{\pgfqpoint{0.176713in}{0.731702in}}%
\pgfpathlineto{\pgfqpoint{0.176813in}{0.731867in}}%
\pgfpathlineto{\pgfqpoint{0.176914in}{0.732033in}}%
\pgfpathlineto{\pgfqpoint{0.177014in}{0.732198in}}%
\pgfpathlineto{\pgfqpoint{0.177115in}{0.732364in}}%
\pgfpathlineto{\pgfqpoint{0.177216in}{0.732529in}}%
\pgfpathlineto{\pgfqpoint{0.177318in}{0.732695in}}%
\pgfpathlineto{\pgfqpoint{0.177419in}{0.732860in}}%
\pgfpathlineto{\pgfqpoint{0.177521in}{0.733026in}}%
\pgfpathlineto{\pgfqpoint{0.177623in}{0.733191in}}%
\pgfpathlineto{\pgfqpoint{0.177725in}{0.733357in}}%
\pgfpathlineto{\pgfqpoint{0.177827in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{0.177930in}{0.733688in}}%
\pgfpathlineto{\pgfqpoint{0.178033in}{0.733853in}}%
\pgfpathlineto{\pgfqpoint{0.178136in}{0.734019in}}%
\pgfpathlineto{\pgfqpoint{0.178239in}{0.734184in}}%
\pgfpathlineto{\pgfqpoint{0.178342in}{0.734350in}}%
\pgfpathlineto{\pgfqpoint{0.178446in}{0.734515in}}%
\pgfpathlineto{\pgfqpoint{0.178550in}{0.734681in}}%
\pgfpathlineto{\pgfqpoint{0.178654in}{0.734846in}}%
\pgfpathlineto{\pgfqpoint{0.178758in}{0.735012in}}%
\pgfpathlineto{\pgfqpoint{0.178862in}{0.735177in}}%
\pgfpathlineto{\pgfqpoint{0.178967in}{0.735343in}}%
\pgfpathlineto{\pgfqpoint{0.179072in}{0.735509in}}%
\pgfpathlineto{\pgfqpoint{0.179177in}{0.735674in}}%
\pgfpathlineto{\pgfqpoint{0.179282in}{0.735840in}}%
\pgfpathlineto{\pgfqpoint{0.179388in}{0.736005in}}%
\pgfpathlineto{\pgfqpoint{0.179493in}{0.736171in}}%
\pgfpathlineto{\pgfqpoint{0.179599in}{0.736336in}}%
\pgfpathlineto{\pgfqpoint{0.179706in}{0.736502in}}%
\pgfpathlineto{\pgfqpoint{0.179812in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.179919in}{0.736833in}}%
\pgfpathlineto{\pgfqpoint{0.180026in}{0.736998in}}%
\pgfpathlineto{\pgfqpoint{0.180133in}{0.737164in}}%
\pgfpathlineto{\pgfqpoint{0.180240in}{0.737329in}}%
\pgfpathlineto{\pgfqpoint{0.180347in}{0.737495in}}%
\pgfpathlineto{\pgfqpoint{0.180455in}{0.737660in}}%
\pgfpathlineto{\pgfqpoint{0.180563in}{0.737826in}}%
\pgfpathlineto{\pgfqpoint{0.180671in}{0.737991in}}%
\pgfpathlineto{\pgfqpoint{0.180780in}{0.738157in}}%
\pgfpathlineto{\pgfqpoint{0.180888in}{0.738322in}}%
\pgfpathlineto{\pgfqpoint{0.180997in}{0.738488in}}%
\pgfpathlineto{\pgfqpoint{0.181107in}{0.738653in}}%
\pgfpathlineto{\pgfqpoint{0.181216in}{0.738819in}}%
\pgfpathlineto{\pgfqpoint{0.181325in}{0.738984in}}%
\pgfpathlineto{\pgfqpoint{0.181435in}{0.739150in}}%
\pgfpathlineto{\pgfqpoint{0.181545in}{0.739315in}}%
\pgfpathlineto{\pgfqpoint{0.181656in}{0.739481in}}%
\pgfpathlineto{\pgfqpoint{0.181766in}{0.739646in}}%
\pgfpathlineto{\pgfqpoint{0.181877in}{0.739812in}}%
\pgfpathlineto{\pgfqpoint{0.181988in}{0.739977in}}%
\pgfpathlineto{\pgfqpoint{0.182099in}{0.740143in}}%
\pgfpathlineto{\pgfqpoint{0.182211in}{0.740308in}}%
\pgfpathlineto{\pgfqpoint{0.182323in}{0.740474in}}%
\pgfpathlineto{\pgfqpoint{0.182435in}{0.740639in}}%
\pgfpathlineto{\pgfqpoint{0.182547in}{0.740805in}}%
\pgfpathlineto{\pgfqpoint{0.182659in}{0.740970in}}%
\pgfpathlineto{\pgfqpoint{0.182772in}{0.741136in}}%
\pgfpathlineto{\pgfqpoint{0.182885in}{0.741301in}}%
\pgfpathlineto{\pgfqpoint{0.182998in}{0.741467in}}%
\pgfpathlineto{\pgfqpoint{0.183112in}{0.741632in}}%
\pgfpathlineto{\pgfqpoint{0.183225in}{0.741798in}}%
\pgfpathlineto{\pgfqpoint{0.183339in}{0.741963in}}%
\pgfpathlineto{\pgfqpoint{0.183454in}{0.742129in}}%
\pgfpathlineto{\pgfqpoint{0.183568in}{0.742294in}}%
\pgfpathlineto{\pgfqpoint{0.183683in}{0.742460in}}%
\pgfpathlineto{\pgfqpoint{0.183798in}{0.742626in}}%
\pgfpathlineto{\pgfqpoint{0.183913in}{0.742791in}}%
\pgfpathlineto{\pgfqpoint{0.184029in}{0.742957in}}%
\pgfpathlineto{\pgfqpoint{0.184144in}{0.743122in}}%
\pgfpathlineto{\pgfqpoint{0.184260in}{0.743288in}}%
\pgfpathlineto{\pgfqpoint{0.184377in}{0.743453in}}%
\pgfpathlineto{\pgfqpoint{0.184493in}{0.743619in}}%
\pgfpathlineto{\pgfqpoint{0.184610in}{0.743784in}}%
\pgfpathlineto{\pgfqpoint{0.184727in}{0.743950in}}%
\pgfpathlineto{\pgfqpoint{0.184844in}{0.744115in}}%
\pgfpathlineto{\pgfqpoint{0.184962in}{0.744281in}}%
\pgfpathlineto{\pgfqpoint{0.185080in}{0.744446in}}%
\pgfpathlineto{\pgfqpoint{0.185198in}{0.744612in}}%
\pgfpathlineto{\pgfqpoint{0.185316in}{0.744777in}}%
\pgfpathlineto{\pgfqpoint{0.185435in}{0.744943in}}%
\pgfpathlineto{\pgfqpoint{0.185554in}{0.745108in}}%
\pgfpathlineto{\pgfqpoint{0.185673in}{0.745274in}}%
\pgfpathlineto{\pgfqpoint{0.185793in}{0.745439in}}%
\pgfpathlineto{\pgfqpoint{0.185913in}{0.745605in}}%
\pgfpathlineto{\pgfqpoint{0.186033in}{0.745770in}}%
\pgfpathlineto{\pgfqpoint{0.186153in}{0.745936in}}%
\pgfpathlineto{\pgfqpoint{0.186274in}{0.746101in}}%
\pgfpathlineto{\pgfqpoint{0.186394in}{0.746267in}}%
\pgfpathlineto{\pgfqpoint{0.186516in}{0.746432in}}%
\pgfpathlineto{\pgfqpoint{0.186637in}{0.746598in}}%
\pgfpathlineto{\pgfqpoint{0.186759in}{0.746763in}}%
\pgfpathlineto{\pgfqpoint{0.186881in}{0.746929in}}%
\pgfpathlineto{\pgfqpoint{0.187003in}{0.747094in}}%
\pgfpathlineto{\pgfqpoint{0.187126in}{0.747260in}}%
\pgfpathlineto{\pgfqpoint{0.187249in}{0.747425in}}%
\pgfpathlineto{\pgfqpoint{0.187372in}{0.747591in}}%
\pgfpathlineto{\pgfqpoint{0.187495in}{0.747756in}}%
\pgfpathlineto{\pgfqpoint{0.187619in}{0.747922in}}%
\pgfpathlineto{\pgfqpoint{0.187743in}{0.748087in}}%
\pgfpathlineto{\pgfqpoint{0.187868in}{0.748253in}}%
\pgfpathlineto{\pgfqpoint{0.187992in}{0.748418in}}%
\pgfpathlineto{\pgfqpoint{0.188117in}{0.748584in}}%
\pgfpathlineto{\pgfqpoint{0.188243in}{0.748749in}}%
\pgfpathlineto{\pgfqpoint{0.188368in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{0.188494in}{0.749080in}}%
\pgfpathlineto{\pgfqpoint{0.188620in}{0.749246in}}%
\pgfpathlineto{\pgfqpoint{0.188747in}{0.749411in}}%
\pgfpathlineto{\pgfqpoint{0.188873in}{0.749577in}}%
\pgfpathlineto{\pgfqpoint{0.189000in}{0.749742in}}%
\pgfpathlineto{\pgfqpoint{0.189128in}{0.749908in}}%
\pgfpathlineto{\pgfqpoint{0.189256in}{0.750074in}}%
\pgfpathlineto{\pgfqpoint{0.189384in}{0.750239in}}%
\pgfpathlineto{\pgfqpoint{0.189512in}{0.750405in}}%
\pgfpathlineto{\pgfqpoint{0.189640in}{0.750570in}}%
\pgfpathlineto{\pgfqpoint{0.189769in}{0.750736in}}%
\pgfpathlineto{\pgfqpoint{0.189899in}{0.750901in}}%
\pgfpathlineto{\pgfqpoint{0.190028in}{0.751067in}}%
\pgfpathlineto{\pgfqpoint{0.190158in}{0.751232in}}%
\pgfpathlineto{\pgfqpoint{0.190288in}{0.751398in}}%
\pgfpathlineto{\pgfqpoint{0.190419in}{0.751563in}}%
\pgfpathlineto{\pgfqpoint{0.190550in}{0.751729in}}%
\pgfpathlineto{\pgfqpoint{0.190681in}{0.751894in}}%
\pgfpathlineto{\pgfqpoint{0.190812in}{0.752060in}}%
\pgfpathlineto{\pgfqpoint{0.190944in}{0.752225in}}%
\pgfpathlineto{\pgfqpoint{0.191076in}{0.752391in}}%
\pgfpathlineto{\pgfqpoint{0.191209in}{0.752556in}}%
\pgfpathlineto{\pgfqpoint{0.191342in}{0.752722in}}%
\pgfpathlineto{\pgfqpoint{0.191475in}{0.752887in}}%
\pgfpathlineto{\pgfqpoint{0.191608in}{0.753053in}}%
\pgfpathlineto{\pgfqpoint{0.191742in}{0.753218in}}%
\pgfpathlineto{\pgfqpoint{0.191876in}{0.753384in}}%
\pgfpathlineto{\pgfqpoint{0.192011in}{0.753549in}}%
\pgfpathlineto{\pgfqpoint{0.192146in}{0.753715in}}%
\pgfpathlineto{\pgfqpoint{0.192281in}{0.753880in}}%
\pgfpathlineto{\pgfqpoint{0.192416in}{0.754046in}}%
\pgfpathlineto{\pgfqpoint{0.192552in}{0.754211in}}%
\pgfpathlineto{\pgfqpoint{0.192688in}{0.754377in}}%
\pgfpathlineto{\pgfqpoint{0.192825in}{0.754542in}}%
\pgfpathlineto{\pgfqpoint{0.192962in}{0.754708in}}%
\pgfpathlineto{\pgfqpoint{0.193099in}{0.754873in}}%
\pgfpathlineto{\pgfqpoint{0.193237in}{0.755039in}}%
\pgfpathlineto{\pgfqpoint{0.193375in}{0.755204in}}%
\pgfpathlineto{\pgfqpoint{0.193513in}{0.755370in}}%
\pgfpathlineto{\pgfqpoint{0.193652in}{0.755535in}}%
\pgfpathlineto{\pgfqpoint{0.193790in}{0.755701in}}%
\pgfpathlineto{\pgfqpoint{0.193930in}{0.755866in}}%
\pgfpathlineto{\pgfqpoint{0.194070in}{0.756032in}}%
\pgfpathlineto{\pgfqpoint{0.194210in}{0.756197in}}%
\pgfpathlineto{\pgfqpoint{0.194350in}{0.756363in}}%
\pgfpathlineto{\pgfqpoint{0.194491in}{0.756528in}}%
\pgfpathlineto{\pgfqpoint{0.194632in}{0.756694in}}%
\pgfpathlineto{\pgfqpoint{0.194773in}{0.756859in}}%
\pgfpathlineto{\pgfqpoint{0.194915in}{0.757025in}}%
\pgfpathlineto{\pgfqpoint{0.195057in}{0.757190in}}%
\pgfpathlineto{\pgfqpoint{0.195200in}{0.757356in}}%
\pgfpathlineto{\pgfqpoint{0.195343in}{0.757522in}}%
\pgfpathlineto{\pgfqpoint{0.195486in}{0.757687in}}%
\pgfpathlineto{\pgfqpoint{0.195630in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{0.195774in}{0.758018in}}%
\pgfpathlineto{\pgfqpoint{0.195919in}{0.758184in}}%
\pgfpathlineto{\pgfqpoint{0.196063in}{0.758349in}}%
\pgfpathlineto{\pgfqpoint{0.196209in}{0.758515in}}%
\pgfpathlineto{\pgfqpoint{0.196354in}{0.758680in}}%
\pgfpathlineto{\pgfqpoint{0.196500in}{0.758846in}}%
\pgfpathlineto{\pgfqpoint{0.196646in}{0.759011in}}%
\pgfpathlineto{\pgfqpoint{0.196793in}{0.759177in}}%
\pgfpathlineto{\pgfqpoint{0.196940in}{0.759342in}}%
\pgfpathlineto{\pgfqpoint{0.197088in}{0.759508in}}%
\pgfpathlineto{\pgfqpoint{0.197235in}{0.759673in}}%
\pgfpathlineto{\pgfqpoint{0.197384in}{0.759839in}}%
\pgfpathlineto{\pgfqpoint{0.197532in}{0.760004in}}%
\pgfpathlineto{\pgfqpoint{0.197681in}{0.760170in}}%
\pgfpathlineto{\pgfqpoint{0.197831in}{0.760335in}}%
\pgfpathlineto{\pgfqpoint{0.197981in}{0.760501in}}%
\pgfpathlineto{\pgfqpoint{0.198131in}{0.760666in}}%
\pgfpathlineto{\pgfqpoint{0.198281in}{0.760832in}}%
\pgfpathlineto{\pgfqpoint{0.198432in}{0.760997in}}%
\pgfpathlineto{\pgfqpoint{0.198584in}{0.761163in}}%
\pgfpathlineto{\pgfqpoint{0.198735in}{0.761328in}}%
\pgfpathlineto{\pgfqpoint{0.198887in}{0.761494in}}%
\pgfpathlineto{\pgfqpoint{0.199040in}{0.761659in}}%
\pgfpathlineto{\pgfqpoint{0.199193in}{0.761825in}}%
\pgfpathlineto{\pgfqpoint{0.199346in}{0.761990in}}%
\pgfpathlineto{\pgfqpoint{0.199500in}{0.762156in}}%
\pgfpathlineto{\pgfqpoint{0.199654in}{0.762321in}}%
\pgfpathlineto{\pgfqpoint{0.199809in}{0.762487in}}%
\pgfpathlineto{\pgfqpoint{0.199964in}{0.762652in}}%
\pgfpathlineto{\pgfqpoint{0.200119in}{0.762818in}}%
\pgfpathlineto{\pgfqpoint{0.200275in}{0.762983in}}%
\pgfpathlineto{\pgfqpoint{0.200431in}{0.763149in}}%
\pgfpathlineto{\pgfqpoint{0.200588in}{0.763314in}}%
\pgfpathlineto{\pgfqpoint{0.200745in}{0.763480in}}%
\pgfpathlineto{\pgfqpoint{0.200902in}{0.763645in}}%
\pgfpathlineto{\pgfqpoint{0.201060in}{0.763811in}}%
\pgfpathlineto{\pgfqpoint{0.201218in}{0.763976in}}%
\pgfpathlineto{\pgfqpoint{0.201377in}{0.764142in}}%
\pgfpathlineto{\pgfqpoint{0.201536in}{0.764307in}}%
\pgfpathlineto{\pgfqpoint{0.201695in}{0.764473in}}%
\pgfpathlineto{\pgfqpoint{0.201855in}{0.764638in}}%
\pgfpathlineto{\pgfqpoint{0.202015in}{0.764804in}}%
\pgfpathlineto{\pgfqpoint{0.202176in}{0.764970in}}%
\pgfpathlineto{\pgfqpoint{0.202337in}{0.765135in}}%
\pgfpathlineto{\pgfqpoint{0.202499in}{0.765301in}}%
\pgfpathlineto{\pgfqpoint{0.202661in}{0.765466in}}%
\pgfpathlineto{\pgfqpoint{0.202823in}{0.765632in}}%
\pgfpathlineto{\pgfqpoint{0.202986in}{0.765797in}}%
\pgfpathlineto{\pgfqpoint{0.203149in}{0.765963in}}%
\pgfpathlineto{\pgfqpoint{0.203313in}{0.766128in}}%
\pgfpathlineto{\pgfqpoint{0.203477in}{0.766294in}}%
\pgfpathlineto{\pgfqpoint{0.203641in}{0.766459in}}%
\pgfpathlineto{\pgfqpoint{0.203806in}{0.766625in}}%
\pgfpathlineto{\pgfqpoint{0.203972in}{0.766790in}}%
\pgfpathlineto{\pgfqpoint{0.204137in}{0.766956in}}%
\pgfpathlineto{\pgfqpoint{0.204304in}{0.767121in}}%
\pgfpathlineto{\pgfqpoint{0.204470in}{0.767287in}}%
\pgfpathlineto{\pgfqpoint{0.204637in}{0.767452in}}%
\pgfpathlineto{\pgfqpoint{0.204805in}{0.767618in}}%
\pgfpathlineto{\pgfqpoint{0.204973in}{0.767783in}}%
\pgfpathlineto{\pgfqpoint{0.205141in}{0.767949in}}%
\pgfpathlineto{\pgfqpoint{0.205310in}{0.768114in}}%
\pgfpathlineto{\pgfqpoint{0.205479in}{0.768280in}}%
\pgfpathlineto{\pgfqpoint{0.205649in}{0.768445in}}%
\pgfpathlineto{\pgfqpoint{0.205819in}{0.768611in}}%
\pgfpathlineto{\pgfqpoint{0.205990in}{0.768776in}}%
\pgfpathlineto{\pgfqpoint{0.206161in}{0.768942in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.769107in}}%
\pgfpathlineto{\pgfqpoint{0.206504in}{0.769273in}}%
\pgfpathlineto{\pgfqpoint{0.206676in}{0.769438in}}%
\pgfpathlineto{\pgfqpoint{0.206849in}{0.769604in}}%
\pgfpathlineto{\pgfqpoint{0.207022in}{0.769769in}}%
\pgfpathlineto{\pgfqpoint{0.207196in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{0.207370in}{0.770100in}}%
\pgfpathlineto{\pgfqpoint{0.207544in}{0.770266in}}%
\pgfpathlineto{\pgfqpoint{0.207719in}{0.770431in}}%
\pgfpathlineto{\pgfqpoint{0.207895in}{0.770597in}}%
\pgfpathlineto{\pgfqpoint{0.208070in}{0.770762in}}%
\pgfpathlineto{\pgfqpoint{0.208247in}{0.770928in}}%
\pgfpathlineto{\pgfqpoint{0.208423in}{0.771093in}}%
\pgfpathlineto{\pgfqpoint{0.208601in}{0.771259in}}%
\pgfpathlineto{\pgfqpoint{0.208778in}{0.771424in}}%
\pgfpathlineto{\pgfqpoint{0.208956in}{0.771590in}}%
\pgfpathlineto{\pgfqpoint{0.209135in}{0.771755in}}%
\pgfpathlineto{\pgfqpoint{0.209314in}{0.771921in}}%
\pgfpathlineto{\pgfqpoint{0.209493in}{0.772087in}}%
\pgfpathlineto{\pgfqpoint{0.209673in}{0.772252in}}%
\pgfpathlineto{\pgfqpoint{0.209853in}{0.772418in}}%
\pgfpathlineto{\pgfqpoint{0.210034in}{0.772583in}}%
\pgfpathlineto{\pgfqpoint{0.210215in}{0.772749in}}%
\pgfpathlineto{\pgfqpoint{0.210397in}{0.772914in}}%
\pgfpathlineto{\pgfqpoint{0.210579in}{0.773080in}}%
\pgfpathlineto{\pgfqpoint{0.210761in}{0.773245in}}%
\pgfpathlineto{\pgfqpoint{0.210944in}{0.773411in}}%
\pgfpathlineto{\pgfqpoint{0.211128in}{0.773576in}}%
\pgfpathlineto{\pgfqpoint{0.211312in}{0.773742in}}%
\pgfpathlineto{\pgfqpoint{0.211496in}{0.773907in}}%
\pgfpathlineto{\pgfqpoint{0.211681in}{0.774073in}}%
\pgfpathlineto{\pgfqpoint{0.211866in}{0.774238in}}%
\pgfpathlineto{\pgfqpoint{0.212052in}{0.774404in}}%
\pgfpathlineto{\pgfqpoint{0.212238in}{0.774569in}}%
\pgfpathlineto{\pgfqpoint{0.212424in}{0.774735in}}%
\pgfpathlineto{\pgfqpoint{0.212611in}{0.774900in}}%
\pgfpathlineto{\pgfqpoint{0.212799in}{0.775066in}}%
\pgfpathlineto{\pgfqpoint{0.212987in}{0.775231in}}%
\pgfpathlineto{\pgfqpoint{0.213175in}{0.775397in}}%
\pgfpathlineto{\pgfqpoint{0.213364in}{0.775562in}}%
\pgfpathlineto{\pgfqpoint{0.213553in}{0.775728in}}%
\pgfpathlineto{\pgfqpoint{0.213743in}{0.775893in}}%
\pgfpathlineto{\pgfqpoint{0.213933in}{0.776059in}}%
\pgfpathlineto{\pgfqpoint{0.214124in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{0.214315in}{0.776390in}}%
\pgfpathlineto{\pgfqpoint{0.214506in}{0.776555in}}%
\pgfpathlineto{\pgfqpoint{0.214698in}{0.776721in}}%
\pgfpathlineto{\pgfqpoint{0.214891in}{0.776886in}}%
\pgfpathlineto{\pgfqpoint{0.215084in}{0.777052in}}%
\pgfpathlineto{\pgfqpoint{0.215277in}{0.777217in}}%
\pgfpathlineto{\pgfqpoint{0.215471in}{0.777383in}}%
\pgfpathlineto{\pgfqpoint{0.215665in}{0.777548in}}%
\pgfpathlineto{\pgfqpoint{0.215860in}{0.777714in}}%
\pgfpathlineto{\pgfqpoint{0.216055in}{0.777879in}}%
\pgfpathlineto{\pgfqpoint{0.216250in}{0.778045in}}%
\pgfpathlineto{\pgfqpoint{0.216446in}{0.778210in}}%
\pgfpathlineto{\pgfqpoint{0.216643in}{0.778376in}}%
\pgfpathlineto{\pgfqpoint{0.216840in}{0.778541in}}%
\pgfpathlineto{\pgfqpoint{0.217037in}{0.778707in}}%
\pgfpathlineto{\pgfqpoint{0.217235in}{0.778872in}}%
\pgfpathlineto{\pgfqpoint{0.217434in}{0.779038in}}%
\pgfpathlineto{\pgfqpoint{0.217632in}{0.779203in}}%
\pgfpathlineto{\pgfqpoint{0.217832in}{0.779369in}}%
\pgfpathlineto{\pgfqpoint{0.218031in}{0.779535in}}%
\pgfpathlineto{\pgfqpoint{0.218231in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{0.218432in}{0.779866in}}%
\pgfpathlineto{\pgfqpoint{0.218633in}{0.780031in}}%
\pgfpathlineto{\pgfqpoint{0.218835in}{0.780197in}}%
\pgfpathlineto{\pgfqpoint{0.219036in}{0.780362in}}%
\pgfpathlineto{\pgfqpoint{0.219239in}{0.780528in}}%
\pgfpathlineto{\pgfqpoint{0.219442in}{0.780693in}}%
\pgfpathlineto{\pgfqpoint{0.219645in}{0.780859in}}%
\pgfpathlineto{\pgfqpoint{0.219849in}{0.781024in}}%
\pgfpathlineto{\pgfqpoint{0.220053in}{0.781190in}}%
\pgfpathlineto{\pgfqpoint{0.220258in}{0.781355in}}%
\pgfpathlineto{\pgfqpoint{0.220463in}{0.781521in}}%
\pgfpathlineto{\pgfqpoint{0.220668in}{0.781686in}}%
\pgfpathlineto{\pgfqpoint{0.220875in}{0.781852in}}%
\pgfpathlineto{\pgfqpoint{0.221081in}{0.782017in}}%
\pgfpathlineto{\pgfqpoint{0.221288in}{0.782183in}}%
\pgfpathlineto{\pgfqpoint{0.221495in}{0.782348in}}%
\pgfpathlineto{\pgfqpoint{0.221703in}{0.782514in}}%
\pgfpathlineto{\pgfqpoint{0.221912in}{0.782679in}}%
\pgfpathlineto{\pgfqpoint{0.222120in}{0.782845in}}%
\pgfpathlineto{\pgfqpoint{0.222330in}{0.783010in}}%
\pgfpathlineto{\pgfqpoint{0.222539in}{0.783176in}}%
\pgfpathlineto{\pgfqpoint{0.222750in}{0.783341in}}%
\pgfpathlineto{\pgfqpoint{0.222960in}{0.783507in}}%
\pgfpathlineto{\pgfqpoint{0.223171in}{0.783672in}}%
\pgfpathlineto{\pgfqpoint{0.223383in}{0.783838in}}%
\pgfpathlineto{\pgfqpoint{0.223595in}{0.784003in}}%
\pgfpathlineto{\pgfqpoint{0.223807in}{0.784169in}}%
\pgfpathlineto{\pgfqpoint{0.224020in}{0.784334in}}%
\pgfpathlineto{\pgfqpoint{0.224234in}{0.784500in}}%
\pgfpathlineto{\pgfqpoint{0.224448in}{0.784665in}}%
\pgfpathlineto{\pgfqpoint{0.224662in}{0.784831in}}%
\pgfpathlineto{\pgfqpoint{0.224877in}{0.784996in}}%
\pgfpathlineto{\pgfqpoint{0.225092in}{0.785162in}}%
\pgfpathlineto{\pgfqpoint{0.225308in}{0.785327in}}%
\pgfpathlineto{\pgfqpoint{0.225524in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{0.225741in}{0.785658in}}%
\pgfpathlineto{\pgfqpoint{0.225958in}{0.785824in}}%
\pgfpathlineto{\pgfqpoint{0.226176in}{0.785989in}}%
\pgfpathlineto{\pgfqpoint{0.226394in}{0.786155in}}%
\pgfpathlineto{\pgfqpoint{0.226612in}{0.786320in}}%
\pgfpathlineto{\pgfqpoint{0.226831in}{0.786486in}}%
\pgfpathlineto{\pgfqpoint{0.227051in}{0.786651in}}%
\pgfpathlineto{\pgfqpoint{0.227271in}{0.786817in}}%
\pgfpathlineto{\pgfqpoint{0.227491in}{0.786983in}}%
\pgfpathlineto{\pgfqpoint{0.227712in}{0.787148in}}%
\pgfpathlineto{\pgfqpoint{0.227934in}{0.787314in}}%
\pgfpathlineto{\pgfqpoint{0.228156in}{0.787479in}}%
\pgfpathlineto{\pgfqpoint{0.228378in}{0.787645in}}%
\pgfpathlineto{\pgfqpoint{0.228601in}{0.787810in}}%
\pgfpathlineto{\pgfqpoint{0.228825in}{0.787976in}}%
\pgfpathlineto{\pgfqpoint{0.229049in}{0.788141in}}%
\pgfpathlineto{\pgfqpoint{0.229273in}{0.788307in}}%
\pgfpathlineto{\pgfqpoint{0.229498in}{0.788472in}}%
\pgfpathlineto{\pgfqpoint{0.229723in}{0.788638in}}%
\pgfpathlineto{\pgfqpoint{0.229949in}{0.788803in}}%
\pgfpathlineto{\pgfqpoint{0.230176in}{0.788969in}}%
\pgfpathlineto{\pgfqpoint{0.230403in}{0.789134in}}%
\pgfpathlineto{\pgfqpoint{0.230630in}{0.789300in}}%
\pgfpathlineto{\pgfqpoint{0.230858in}{0.789465in}}%
\pgfpathlineto{\pgfqpoint{0.231087in}{0.789631in}}%
\pgfpathlineto{\pgfqpoint{0.231316in}{0.789796in}}%
\pgfpathlineto{\pgfqpoint{0.231545in}{0.789962in}}%
\pgfpathlineto{\pgfqpoint{0.231776in}{0.790127in}}%
\pgfpathlineto{\pgfqpoint{0.232006in}{0.790293in}}%
\pgfpathlineto{\pgfqpoint{0.232237in}{0.790458in}}%
\pgfpathlineto{\pgfqpoint{0.232469in}{0.790624in}}%
\pgfpathlineto{\pgfqpoint{0.232701in}{0.790789in}}%
\pgfpathlineto{\pgfqpoint{0.232934in}{0.790955in}}%
\pgfpathlineto{\pgfqpoint{0.233168in}{0.791120in}}%
\pgfpathlineto{\pgfqpoint{0.233402in}{0.791286in}}%
\pgfpathlineto{\pgfqpoint{0.233636in}{0.791451in}}%
\pgfpathlineto{\pgfqpoint{0.233871in}{0.791617in}}%
\pgfpathlineto{\pgfqpoint{0.234107in}{0.791782in}}%
\pgfpathlineto{\pgfqpoint{0.234343in}{0.791948in}}%
\pgfpathlineto{\pgfqpoint{0.234580in}{0.792113in}}%
\pgfpathlineto{\pgfqpoint{0.234818in}{0.792279in}}%
\pgfpathlineto{\pgfqpoint{0.235056in}{0.792444in}}%
\pgfpathlineto{\pgfqpoint{0.235294in}{0.792610in}}%
\pgfpathlineto{\pgfqpoint{0.235533in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{0.235773in}{0.792941in}}%
\pgfpathlineto{\pgfqpoint{0.236014in}{0.793106in}}%
\pgfpathlineto{\pgfqpoint{0.236255in}{0.793272in}}%
\pgfpathlineto{\pgfqpoint{0.236497in}{0.793437in}}%
\pgfpathlineto{\pgfqpoint{0.236739in}{0.793603in}}%
\pgfpathlineto{\pgfqpoint{0.236982in}{0.793768in}}%
\pgfpathlineto{\pgfqpoint{0.237226in}{0.793934in}}%
\pgfpathlineto{\pgfqpoint{0.237470in}{0.794100in}}%
\pgfpathlineto{\pgfqpoint{0.237716in}{0.794265in}}%
\pgfpathlineto{\pgfqpoint{0.237961in}{0.794431in}}%
\pgfpathlineto{\pgfqpoint{0.238208in}{0.794596in}}%
\pgfpathlineto{\pgfqpoint{0.238455in}{0.794762in}}%
\pgfpathlineto{\pgfqpoint{0.238703in}{0.794927in}}%
\pgfpathlineto{\pgfqpoint{0.238951in}{0.795093in}}%
\pgfpathlineto{\pgfqpoint{0.239201in}{0.795258in}}%
\pgfpathlineto{\pgfqpoint{0.239451in}{0.795424in}}%
\pgfpathlineto{\pgfqpoint{0.239702in}{0.795589in}}%
\pgfpathlineto{\pgfqpoint{0.239953in}{0.795755in}}%
\pgfpathlineto{\pgfqpoint{0.240206in}{0.795920in}}%
\pgfpathlineto{\pgfqpoint{0.240459in}{0.796086in}}%
\pgfpathlineto{\pgfqpoint{0.240713in}{0.796251in}}%
\pgfpathlineto{\pgfqpoint{0.240968in}{0.796417in}}%
\pgfpathlineto{\pgfqpoint{0.241223in}{0.796582in}}%
\pgfpathlineto{\pgfqpoint{0.241480in}{0.796748in}}%
\pgfpathlineto{\pgfqpoint{0.241737in}{0.796913in}}%
\pgfpathlineto{\pgfqpoint{0.241995in}{0.797079in}}%
\pgfpathlineto{\pgfqpoint{0.242255in}{0.797244in}}%
\pgfpathlineto{\pgfqpoint{0.242515in}{0.797410in}}%
\pgfpathlineto{\pgfqpoint{0.242775in}{0.797575in}}%
\pgfpathlineto{\pgfqpoint{0.243037in}{0.797741in}}%
\pgfpathlineto{\pgfqpoint{0.243300in}{0.797906in}}%
\pgfpathlineto{\pgfqpoint{0.243564in}{0.798072in}}%
\pgfpathlineto{\pgfqpoint{0.243828in}{0.798237in}}%
\pgfpathlineto{\pgfqpoint{0.244094in}{0.798403in}}%
\pgfpathlineto{\pgfqpoint{0.244361in}{0.798568in}}%
\pgfpathlineto{\pgfqpoint{0.244628in}{0.798734in}}%
\pgfpathlineto{\pgfqpoint{0.244897in}{0.798899in}}%
\pgfpathlineto{\pgfqpoint{0.245167in}{0.799065in}}%
\pgfpathlineto{\pgfqpoint{0.245438in}{0.799230in}}%
\pgfpathlineto{\pgfqpoint{0.245710in}{0.799396in}}%
\pgfpathlineto{\pgfqpoint{0.245983in}{0.799561in}}%
\pgfpathlineto{\pgfqpoint{0.246257in}{0.799727in}}%
\pgfpathlineto{\pgfqpoint{0.246532in}{0.799892in}}%
\pgfpathlineto{\pgfqpoint{0.246809in}{0.800058in}}%
\pgfpathlineto{\pgfqpoint{0.247086in}{0.800223in}}%
\pgfpathlineto{\pgfqpoint{0.247365in}{0.800389in}}%
\pgfpathlineto{\pgfqpoint{0.247646in}{0.800554in}}%
\pgfpathlineto{\pgfqpoint{0.247927in}{0.800720in}}%
\pgfpathlineto{\pgfqpoint{0.248210in}{0.800885in}}%
\pgfpathlineto{\pgfqpoint{0.248494in}{0.801051in}}%
\pgfpathlineto{\pgfqpoint{0.248780in}{0.801216in}}%
\pgfpathlineto{\pgfqpoint{0.249066in}{0.801382in}}%
\pgfpathlineto{\pgfqpoint{0.249355in}{0.801548in}}%
\pgfpathlineto{\pgfqpoint{0.249644in}{0.801713in}}%
\pgfpathlineto{\pgfqpoint{0.249935in}{0.801879in}}%
\pgfpathlineto{\pgfqpoint{0.250228in}{0.802044in}}%
\pgfpathlineto{\pgfqpoint{0.250522in}{0.802210in}}%
\pgfpathlineto{\pgfqpoint{0.250818in}{0.802375in}}%
\pgfpathlineto{\pgfqpoint{0.251115in}{0.802541in}}%
\pgfpathlineto{\pgfqpoint{0.251414in}{0.802706in}}%
\pgfpathlineto{\pgfqpoint{0.251714in}{0.802872in}}%
\pgfpathlineto{\pgfqpoint{0.252016in}{0.803037in}}%
\pgfpathlineto{\pgfqpoint{0.252320in}{0.803203in}}%
\pgfpathlineto{\pgfqpoint{0.252626in}{0.803368in}}%
\pgfpathlineto{\pgfqpoint{0.252933in}{0.803534in}}%
\pgfpathlineto{\pgfqpoint{0.253242in}{0.803699in}}%
\pgfpathlineto{\pgfqpoint{0.253553in}{0.803865in}}%
\pgfpathlineto{\pgfqpoint{0.253866in}{0.804030in}}%
\pgfpathlineto{\pgfqpoint{0.254181in}{0.804196in}}%
\pgfpathlineto{\pgfqpoint{0.254498in}{0.804361in}}%
\pgfpathlineto{\pgfqpoint{0.254816in}{0.804527in}}%
\pgfpathlineto{\pgfqpoint{0.255137in}{0.804692in}}%
\pgfpathlineto{\pgfqpoint{0.255460in}{0.804858in}}%
\pgfpathlineto{\pgfqpoint{0.255785in}{0.805023in}}%
\pgfpathlineto{\pgfqpoint{0.256112in}{0.805189in}}%
\pgfpathlineto{\pgfqpoint{0.256442in}{0.805354in}}%
\pgfpathlineto{\pgfqpoint{0.256773in}{0.805520in}}%
\pgfpathlineto{\pgfqpoint{0.257107in}{0.805685in}}%
\pgfpathlineto{\pgfqpoint{0.257443in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{0.257782in}{0.806016in}}%
\pgfpathlineto{\pgfqpoint{0.258123in}{0.806182in}}%
\pgfpathlineto{\pgfqpoint{0.258467in}{0.806347in}}%
\pgfpathlineto{\pgfqpoint{0.258813in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.806347in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.806182in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.806016in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.805685in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.805520in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.805354in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.805189in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.805023in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.804858in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.804692in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.804527in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.804361in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.804196in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.804030in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.803865in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.803699in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.803534in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.803368in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.803203in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.803037in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.802872in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.802706in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.802541in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.802375in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.802210in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.802044in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.801879in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.801713in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.801548in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.801382in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.801216in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.801051in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.800885in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.800720in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.800554in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.800389in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.800223in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.800058in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.799892in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.799727in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.799561in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.799396in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.799230in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.799065in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.798899in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.798734in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.798568in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.798403in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.798237in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.798072in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.797906in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.797741in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.797575in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.797410in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.797244in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.797079in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.796913in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.796748in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.796582in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.796417in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.796251in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.796086in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.795920in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.795755in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.795589in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.795424in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.795258in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.795093in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.794927in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.794762in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.794596in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.794431in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.794265in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.794100in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.793934in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.793768in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.793603in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.793437in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.793272in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.793106in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.792941in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.792610in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.792444in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.792279in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.792113in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.791948in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.791782in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.791617in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.791451in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.791286in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.791120in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.790955in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.790789in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.790624in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.790458in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.790293in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.790127in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.789962in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.789796in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.789631in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.789465in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.789300in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.789134in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.788969in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.788803in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.788638in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.788472in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.788307in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.788141in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.787976in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.787810in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.787645in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.787479in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.787314in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.787148in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.786983in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.786817in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.786651in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.786486in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.786320in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.786155in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.785989in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.785824in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.785658in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.785327in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.785162in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.784996in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.784831in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.784665in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.784500in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.784334in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.784169in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.784003in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.783838in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.783672in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.783507in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.783341in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.783176in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.783010in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.782845in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.782679in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.782514in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.782348in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.782183in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.782017in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.781852in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.781686in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.781521in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.781355in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.781190in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.781024in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.780859in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.780693in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.780528in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.780362in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.780197in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.780031in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.779866in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.779535in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.779369in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.779203in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.779038in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.778872in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.778707in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.778541in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.778376in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.778210in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.778045in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.777879in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.777714in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.777548in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.777383in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.777217in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.777052in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.776886in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.776721in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.776555in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.776390in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.776059in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.775893in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.775728in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.775562in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.775397in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.775231in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.775066in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.774900in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.774735in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.774569in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.774404in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.774238in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.774073in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.773907in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.773742in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.773576in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.773411in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.773245in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.773080in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.772914in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.772749in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.772583in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.772418in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.772252in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.772087in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.771921in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.771755in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.771590in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.771424in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.771259in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.771093in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.770928in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.770762in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.770597in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.770431in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.770266in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.770100in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.769769in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.769604in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.769438in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.769273in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.769107in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.768942in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.768776in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.768611in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.768445in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.768280in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.768114in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.767949in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.767783in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.767618in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.767452in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.767287in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.767121in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.766956in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.766790in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.766625in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.766459in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.766294in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.766128in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.765963in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.765797in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.765632in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.765466in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.765301in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.765135in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.764970in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.764804in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.764638in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.764473in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.764307in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.764142in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.763976in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.763811in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.763645in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.763480in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.763314in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.763149in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.762983in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.762818in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.762652in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.762487in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.762321in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.762156in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.761990in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.761825in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.761659in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.761494in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.761328in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.761163in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.760997in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.760832in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.760666in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.760501in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.760335in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.760170in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.760004in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.759839in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.759673in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.759508in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.759342in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.759177in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.759011in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.758846in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.758680in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.758515in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.758349in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.758184in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.758018in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.757687in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.757522in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.757356in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.757190in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.757025in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.756859in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.756694in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.756528in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.756363in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.756197in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.756032in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.755866in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.755701in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.755535in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.755370in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.755204in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.755039in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.754873in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.754708in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.754542in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.754377in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.754211in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.754046in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.753880in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.753715in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.753549in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.753384in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.753218in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.753053in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.752887in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.752722in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.752556in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.752391in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.752225in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.752060in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.751894in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.751729in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.751563in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.751398in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.751232in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.751067in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.750901in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.750736in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.750570in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.750405in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.750239in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.750074in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.749908in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.749742in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.749577in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.749411in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.749246in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.749080in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.748749in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.748584in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.748418in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.748253in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.748087in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.747922in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.747756in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.747591in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.747425in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.747260in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.747094in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.746929in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.746763in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.746598in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.746432in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.746267in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.746101in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.745936in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.745770in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.745605in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.745439in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.745274in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.745108in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.744943in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.744777in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.744612in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.744446in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.744281in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.744115in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.743950in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.743784in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.743619in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.743453in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.743288in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.743122in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.742957in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.742791in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.742626in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.742460in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.742294in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.742129in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.741963in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.741798in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.741632in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.741467in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.741301in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.741136in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.740970in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.740805in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.740639in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.740474in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.740308in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.740143in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.739977in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.739812in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.739646in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.739481in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.739315in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.739150in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.738984in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.738819in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.738653in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.738488in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.738322in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.738157in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.737991in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.737826in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.737660in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.737495in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.737329in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.737164in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.736998in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.736833in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.736502in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.736336in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.736171in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.736005in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.735840in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.735674in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.735509in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.735343in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.735177in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.735012in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.734846in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.734681in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.734515in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.734350in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.734184in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.734019in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.733853in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.733688in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.733357in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.733191in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.733026in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.732860in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.732695in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.732529in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.732364in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.732198in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.732033in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.731867in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.731702in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.731536in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.731371in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.731205in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.731040in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.730874in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.730709in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.730543in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.730212in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.730047in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.729881in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.729716in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.729550in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.729385in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.729219in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.729054in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.728888in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.728723in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.728557in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.728392in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.728226in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.728061in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.727895in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.727729in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.727564in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.727398in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.727233in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.727067in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.726902in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.726736in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.726571in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.726405in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.726240in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.726074in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.725909in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.725743in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.725412in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.725247in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.725081in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.724916in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.724750in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.724585in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.724419in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.724254in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.724088in}}%
\pgfpathlineto{\pgfqpoint{0.258571in}{0.723923in}}%
\pgfpathlineto{\pgfqpoint{0.258281in}{0.723095in}}%
\pgfpathlineto{\pgfqpoint{0.257927in}{0.722268in}}%
\pgfpathlineto{\pgfqpoint{0.257526in}{0.721440in}}%
\pgfpathlineto{\pgfqpoint{0.257088in}{0.720613in}}%
\pgfpathlineto{\pgfqpoint{0.256624in}{0.719785in}}%
\pgfpathlineto{\pgfqpoint{0.256142in}{0.718957in}}%
\pgfpathlineto{\pgfqpoint{0.255649in}{0.718130in}}%
\pgfpathlineto{\pgfqpoint{0.255149in}{0.717302in}}%
\pgfpathlineto{\pgfqpoint{0.254647in}{0.716475in}}%
\pgfpathlineto{\pgfqpoint{0.254145in}{0.715647in}}%
\pgfpathlineto{\pgfqpoint{0.253646in}{0.714820in}}%
\pgfpathlineto{\pgfqpoint{0.253152in}{0.713992in}}%
\pgfpathlineto{\pgfqpoint{0.252662in}{0.713164in}}%
\pgfpathlineto{\pgfqpoint{0.252179in}{0.712337in}}%
\pgfpathlineto{\pgfqpoint{0.251703in}{0.711509in}}%
\pgfpathlineto{\pgfqpoint{0.251233in}{0.710682in}}%
\pgfpathlineto{\pgfqpoint{0.250769in}{0.709854in}}%
\pgfpathlineto{\pgfqpoint{0.250312in}{0.709027in}}%
\pgfpathlineto{\pgfqpoint{0.249860in}{0.708199in}}%
\pgfpathlineto{\pgfqpoint{0.249415in}{0.707372in}}%
\pgfpathlineto{\pgfqpoint{0.248975in}{0.706544in}}%
\pgfpathlineto{\pgfqpoint{0.248540in}{0.705716in}}%
\pgfpathlineto{\pgfqpoint{0.248109in}{0.704889in}}%
\pgfpathlineto{\pgfqpoint{0.247684in}{0.704061in}}%
\pgfpathlineto{\pgfqpoint{0.247262in}{0.703234in}}%
\pgfpathlineto{\pgfqpoint{0.246845in}{0.702406in}}%
\pgfpathlineto{\pgfqpoint{0.246432in}{0.701579in}}%
\pgfpathlineto{\pgfqpoint{0.246022in}{0.700751in}}%
\pgfpathlineto{\pgfqpoint{0.245616in}{0.699924in}}%
\pgfpathlineto{\pgfqpoint{0.245214in}{0.699096in}}%
\pgfpathlineto{\pgfqpoint{0.244815in}{0.698268in}}%
\pgfpathlineto{\pgfqpoint{0.244420in}{0.697441in}}%
\pgfpathlineto{\pgfqpoint{0.244028in}{0.696613in}}%
\pgfpathlineto{\pgfqpoint{0.243641in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{0.243257in}{0.694958in}}%
\pgfpathlineto{\pgfqpoint{0.242877in}{0.694131in}}%
\pgfpathlineto{\pgfqpoint{0.242501in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{0.242130in}{0.692476in}}%
\pgfpathlineto{\pgfqpoint{0.241762in}{0.691648in}}%
\pgfpathlineto{\pgfqpoint{0.241399in}{0.690820in}}%
\pgfpathlineto{\pgfqpoint{0.241041in}{0.689993in}}%
\pgfpathlineto{\pgfqpoint{0.240687in}{0.689165in}}%
\pgfpathlineto{\pgfqpoint{0.240337in}{0.688338in}}%
\pgfpathlineto{\pgfqpoint{0.239993in}{0.687510in}}%
\pgfpathlineto{\pgfqpoint{0.239653in}{0.686683in}}%
\pgfpathlineto{\pgfqpoint{0.239317in}{0.685855in}}%
\pgfpathlineto{\pgfqpoint{0.238987in}{0.685028in}}%
\pgfpathlineto{\pgfqpoint{0.238662in}{0.684200in}}%
\pgfpathlineto{\pgfqpoint{0.238341in}{0.683372in}}%
\pgfpathlineto{\pgfqpoint{0.238025in}{0.682545in}}%
\pgfpathlineto{\pgfqpoint{0.237714in}{0.681717in}}%
\pgfpathlineto{\pgfqpoint{0.237408in}{0.680890in}}%
\pgfpathlineto{\pgfqpoint{0.237106in}{0.680062in}}%
\pgfpathlineto{\pgfqpoint{0.236809in}{0.679235in}}%
\pgfpathlineto{\pgfqpoint{0.236517in}{0.678407in}}%
\pgfpathlineto{\pgfqpoint{0.236228in}{0.677580in}}%
\pgfpathlineto{\pgfqpoint{0.235945in}{0.676752in}}%
\pgfpathlineto{\pgfqpoint{0.235665in}{0.675924in}}%
\pgfpathlineto{\pgfqpoint{0.235389in}{0.675097in}}%
\pgfpathlineto{\pgfqpoint{0.235118in}{0.674269in}}%
\pgfpathlineto{\pgfqpoint{0.234850in}{0.673442in}}%
\pgfpathlineto{\pgfqpoint{0.234586in}{0.672614in}}%
\pgfpathlineto{\pgfqpoint{0.234325in}{0.671787in}}%
\pgfpathlineto{\pgfqpoint{0.234068in}{0.670959in}}%
\pgfpathlineto{\pgfqpoint{0.233814in}{0.670132in}}%
\pgfpathlineto{\pgfqpoint{0.233563in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{0.233315in}{0.668476in}}%
\pgfpathlineto{\pgfqpoint{0.233070in}{0.667649in}}%
\pgfpathlineto{\pgfqpoint{0.232827in}{0.666821in}}%
\pgfpathlineto{\pgfqpoint{0.232588in}{0.665994in}}%
\pgfpathlineto{\pgfqpoint{0.232350in}{0.665166in}}%
\pgfpathlineto{\pgfqpoint{0.232115in}{0.664339in}}%
\pgfpathlineto{\pgfqpoint{0.231883in}{0.663511in}}%
\pgfpathlineto{\pgfqpoint{0.231652in}{0.662684in}}%
\pgfpathlineto{\pgfqpoint{0.231424in}{0.661856in}}%
\pgfpathlineto{\pgfqpoint{0.231198in}{0.661028in}}%
\pgfpathlineto{\pgfqpoint{0.230974in}{0.660201in}}%
\pgfpathlineto{\pgfqpoint{0.230751in}{0.659373in}}%
\pgfpathlineto{\pgfqpoint{0.230530in}{0.658546in}}%
\pgfpathlineto{\pgfqpoint{0.230312in}{0.657718in}}%
\pgfpathlineto{\pgfqpoint{0.230095in}{0.656891in}}%
\pgfpathlineto{\pgfqpoint{0.229879in}{0.656063in}}%
\pgfpathlineto{\pgfqpoint{0.229666in}{0.655236in}}%
\pgfpathlineto{\pgfqpoint{0.229454in}{0.654408in}}%
\pgfpathlineto{\pgfqpoint{0.229243in}{0.653580in}}%
\pgfpathlineto{\pgfqpoint{0.229035in}{0.652753in}}%
\pgfpathlineto{\pgfqpoint{0.228827in}{0.651925in}}%
\pgfpathlineto{\pgfqpoint{0.228622in}{0.651098in}}%
\pgfpathlineto{\pgfqpoint{0.228418in}{0.650270in}}%
\pgfpathlineto{\pgfqpoint{0.228216in}{0.649443in}}%
\pgfpathlineto{\pgfqpoint{0.228016in}{0.648615in}}%
\pgfpathlineto{\pgfqpoint{0.227818in}{0.647788in}}%
\pgfpathlineto{\pgfqpoint{0.227621in}{0.646960in}}%
\pgfpathlineto{\pgfqpoint{0.227426in}{0.646132in}}%
\pgfpathlineto{\pgfqpoint{0.227233in}{0.645305in}}%
\pgfpathlineto{\pgfqpoint{0.227042in}{0.644477in}}%
\pgfpathlineto{\pgfqpoint{0.226853in}{0.643650in}}%
\pgfpathlineto{\pgfqpoint{0.226665in}{0.642822in}}%
\pgfpathlineto{\pgfqpoint{0.226480in}{0.641995in}}%
\pgfpathlineto{\pgfqpoint{0.226297in}{0.641167in}}%
\pgfpathlineto{\pgfqpoint{0.226115in}{0.640340in}}%
\pgfpathlineto{\pgfqpoint{0.225936in}{0.639512in}}%
\pgfpathlineto{\pgfqpoint{0.225759in}{0.638684in}}%
\pgfpathlineto{\pgfqpoint{0.225585in}{0.637857in}}%
\pgfpathlineto{\pgfqpoint{0.225412in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.225242in}{0.636202in}}%
\pgfpathlineto{\pgfqpoint{0.225074in}{0.635374in}}%
\pgfpathlineto{\pgfqpoint{0.224909in}{0.634547in}}%
\pgfpathlineto{\pgfqpoint{0.224746in}{0.633719in}}%
\pgfpathlineto{\pgfqpoint{0.224585in}{0.632892in}}%
\pgfpathlineto{\pgfqpoint{0.224427in}{0.632064in}}%
\pgfpathlineto{\pgfqpoint{0.224271in}{0.631236in}}%
\pgfpathlineto{\pgfqpoint{0.224118in}{0.630409in}}%
\pgfpathlineto{\pgfqpoint{0.223967in}{0.629581in}}%
\pgfpathlineto{\pgfqpoint{0.223819in}{0.628754in}}%
\pgfpathlineto{\pgfqpoint{0.223673in}{0.627926in}}%
\pgfpathlineto{\pgfqpoint{0.223530in}{0.627099in}}%
\pgfpathlineto{\pgfqpoint{0.223389in}{0.626271in}}%
\pgfpathlineto{\pgfqpoint{0.223251in}{0.625444in}}%
\pgfpathlineto{\pgfqpoint{0.223116in}{0.624616in}}%
\pgfpathlineto{\pgfqpoint{0.222983in}{0.623788in}}%
\pgfpathlineto{\pgfqpoint{0.222853in}{0.622961in}}%
\pgfpathlineto{\pgfqpoint{0.222725in}{0.622133in}}%
\pgfpathlineto{\pgfqpoint{0.222600in}{0.621306in}}%
\pgfpathlineto{\pgfqpoint{0.222478in}{0.620478in}}%
\pgfpathlineto{\pgfqpoint{0.222358in}{0.619651in}}%
\pgfpathlineto{\pgfqpoint{0.222240in}{0.618823in}}%
\pgfpathlineto{\pgfqpoint{0.222125in}{0.617996in}}%
\pgfpathlineto{\pgfqpoint{0.222013in}{0.617168in}}%
\pgfpathlineto{\pgfqpoint{0.221903in}{0.616340in}}%
\pgfpathlineto{\pgfqpoint{0.221795in}{0.615513in}}%
\pgfpathlineto{\pgfqpoint{0.221690in}{0.614685in}}%
\pgfpathlineto{\pgfqpoint{0.221588in}{0.613858in}}%
\pgfpathlineto{\pgfqpoint{0.221487in}{0.613030in}}%
\pgfpathlineto{\pgfqpoint{0.221390in}{0.612203in}}%
\pgfpathlineto{\pgfqpoint{0.221294in}{0.611375in}}%
\pgfpathlineto{\pgfqpoint{0.221201in}{0.610548in}}%
\pgfpathlineto{\pgfqpoint{0.221110in}{0.609720in}}%
\pgfpathlineto{\pgfqpoint{0.221021in}{0.608892in}}%
\pgfpathlineto{\pgfqpoint{0.220935in}{0.608065in}}%
\pgfpathlineto{\pgfqpoint{0.220851in}{0.607237in}}%
\pgfpathlineto{\pgfqpoint{0.220769in}{0.606410in}}%
\pgfpathlineto{\pgfqpoint{0.220689in}{0.605582in}}%
\pgfpathlineto{\pgfqpoint{0.220611in}{0.604755in}}%
\pgfpathlineto{\pgfqpoint{0.220535in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{0.220461in}{0.603100in}}%
\pgfpathlineto{\pgfqpoint{0.220389in}{0.602272in}}%
\pgfpathlineto{\pgfqpoint{0.220319in}{0.601444in}}%
\pgfpathlineto{\pgfqpoint{0.220251in}{0.600617in}}%
\pgfpathlineto{\pgfqpoint{0.220185in}{0.599789in}}%
\pgfpathlineto{\pgfqpoint{0.220121in}{0.598962in}}%
\pgfpathlineto{\pgfqpoint{0.220058in}{0.598134in}}%
\pgfpathlineto{\pgfqpoint{0.219998in}{0.597307in}}%
\pgfpathlineto{\pgfqpoint{0.219938in}{0.596479in}}%
\pgfpathlineto{\pgfqpoint{0.219881in}{0.595651in}}%
\pgfpathlineto{\pgfqpoint{0.219825in}{0.594824in}}%
\pgfpathlineto{\pgfqpoint{0.219771in}{0.593996in}}%
\pgfpathlineto{\pgfqpoint{0.219719in}{0.593169in}}%
\pgfpathlineto{\pgfqpoint{0.219668in}{0.592341in}}%
\pgfpathlineto{\pgfqpoint{0.219618in}{0.591514in}}%
\pgfpathlineto{\pgfqpoint{0.219570in}{0.590686in}}%
\pgfpathlineto{\pgfqpoint{0.219524in}{0.589859in}}%
\pgfpathlineto{\pgfqpoint{0.219479in}{0.589031in}}%
\pgfpathlineto{\pgfqpoint{0.219435in}{0.588203in}}%
\pgfpathlineto{\pgfqpoint{0.219392in}{0.587376in}}%
\pgfpathlineto{\pgfqpoint{0.219351in}{0.586548in}}%
\pgfpathlineto{\pgfqpoint{0.219312in}{0.585721in}}%
\pgfpathlineto{\pgfqpoint{0.219273in}{0.584893in}}%
\pgfpathlineto{\pgfqpoint{0.219236in}{0.584066in}}%
\pgfpathlineto{\pgfqpoint{0.219200in}{0.583238in}}%
\pgfpathlineto{\pgfqpoint{0.219165in}{0.582411in}}%
\pgfpathlineto{\pgfqpoint{0.219131in}{0.581583in}}%
\pgfpathlineto{\pgfqpoint{0.219098in}{0.580755in}}%
\pgfpathlineto{\pgfqpoint{0.219067in}{0.579928in}}%
\pgfpathlineto{\pgfqpoint{0.219036in}{0.579100in}}%
\pgfpathlineto{\pgfqpoint{0.219007in}{0.578273in}}%
\pgfpathlineto{\pgfqpoint{0.218979in}{0.577445in}}%
\pgfpathlineto{\pgfqpoint{0.218951in}{0.576618in}}%
\pgfpathlineto{\pgfqpoint{0.218925in}{0.575790in}}%
\pgfpathlineto{\pgfqpoint{0.218900in}{0.574963in}}%
\pgfpathlineto{\pgfqpoint{0.218875in}{0.574135in}}%
\pgfpathlineto{\pgfqpoint{0.218852in}{0.573307in}}%
\pgfpathlineto{\pgfqpoint{0.218830in}{0.572480in}}%
\pgfpathlineto{\pgfqpoint{0.218808in}{0.571652in}}%
\pgfpathlineto{\pgfqpoint{0.218788in}{0.570825in}}%
\pgfpathlineto{\pgfqpoint{0.218768in}{0.569997in}}%
\pgfpathlineto{\pgfqpoint{0.218750in}{0.569170in}}%
\pgfpathlineto{\pgfqpoint{0.218732in}{0.568342in}}%
\pgfpathlineto{\pgfqpoint{0.218715in}{0.567515in}}%
\pgfpathlineto{\pgfqpoint{0.218699in}{0.566687in}}%
\pgfpathlineto{\pgfqpoint{0.218685in}{0.565859in}}%
\pgfpathlineto{\pgfqpoint{0.218671in}{0.565032in}}%
\pgfpathlineto{\pgfqpoint{0.218658in}{0.564204in}}%
\pgfpathlineto{\pgfqpoint{0.218646in}{0.563377in}}%
\pgfpathlineto{\pgfqpoint{0.218634in}{0.562549in}}%
\pgfpathlineto{\pgfqpoint{0.218624in}{0.561722in}}%
\pgfpathlineto{\pgfqpoint{0.218615in}{0.560894in}}%
\pgfpathlineto{\pgfqpoint{0.218607in}{0.560067in}}%
\pgfpathlineto{\pgfqpoint{0.218600in}{0.559239in}}%
\pgfpathlineto{\pgfqpoint{0.218594in}{0.558411in}}%
\pgfpathlineto{\pgfqpoint{0.218588in}{0.557584in}}%
\pgfpathlineto{\pgfqpoint{0.218584in}{0.556756in}}%
\pgfpathlineto{\pgfqpoint{0.218581in}{0.555929in}}%
\pgfpathlineto{\pgfqpoint{0.218579in}{0.555101in}}%
\pgfpathlineto{\pgfqpoint{0.218578in}{0.554274in}}%
\pgfpathlineto{\pgfqpoint{0.218579in}{0.553446in}}%
\pgfpathlineto{\pgfqpoint{0.218580in}{0.552619in}}%
\pgfpathlineto{\pgfqpoint{0.218583in}{0.551791in}}%
\pgfpathlineto{\pgfqpoint{0.218586in}{0.550963in}}%
\pgfpathlineto{\pgfqpoint{0.218591in}{0.550136in}}%
\pgfpathlineto{\pgfqpoint{0.218598in}{0.549308in}}%
\pgfpathlineto{\pgfqpoint{0.218605in}{0.548481in}}%
\pgfpathlineto{\pgfqpoint{0.218614in}{0.547653in}}%
\pgfpathlineto{\pgfqpoint{0.218624in}{0.546826in}}%
\pgfpathlineto{\pgfqpoint{0.218635in}{0.545998in}}%
\pgfpathlineto{\pgfqpoint{0.218648in}{0.545171in}}%
\pgfpathlineto{\pgfqpoint{0.218662in}{0.544343in}}%
\pgfpathlineto{\pgfqpoint{0.218677in}{0.543515in}}%
\pgfpathlineto{\pgfqpoint{0.218694in}{0.542688in}}%
\pgfpathlineto{\pgfqpoint{0.218713in}{0.541860in}}%
\pgfpathlineto{\pgfqpoint{0.218732in}{0.541033in}}%
\pgfpathlineto{\pgfqpoint{0.218754in}{0.540205in}}%
\pgfpathlineto{\pgfqpoint{0.218776in}{0.539378in}}%
\pgfpathlineto{\pgfqpoint{0.218801in}{0.538550in}}%
\pgfpathlineto{\pgfqpoint{0.218827in}{0.537723in}}%
\pgfpathlineto{\pgfqpoint{0.218854in}{0.536895in}}%
\pgfpathlineto{\pgfqpoint{0.218883in}{0.536067in}}%
\pgfpathlineto{\pgfqpoint{0.218913in}{0.535240in}}%
\pgfpathlineto{\pgfqpoint{0.218945in}{0.534412in}}%
\pgfpathlineto{\pgfqpoint{0.218979in}{0.533585in}}%
\pgfpathlineto{\pgfqpoint{0.219014in}{0.532757in}}%
\pgfpathlineto{\pgfqpoint{0.219051in}{0.531930in}}%
\pgfpathlineto{\pgfqpoint{0.219090in}{0.531102in}}%
\pgfpathlineto{\pgfqpoint{0.219130in}{0.530275in}}%
\pgfpathlineto{\pgfqpoint{0.219171in}{0.529447in}}%
\pgfpathlineto{\pgfqpoint{0.219215in}{0.528619in}}%
\pgfpathlineto{\pgfqpoint{0.219260in}{0.527792in}}%
\pgfpathlineto{\pgfqpoint{0.219306in}{0.526964in}}%
\pgfpathlineto{\pgfqpoint{0.219354in}{0.526137in}}%
\pgfpathlineto{\pgfqpoint{0.219404in}{0.525309in}}%
\pgfpathlineto{\pgfqpoint{0.219455in}{0.524482in}}%
\pgfpathlineto{\pgfqpoint{0.219507in}{0.523654in}}%
\pgfpathlineto{\pgfqpoint{0.219562in}{0.522827in}}%
\pgfpathlineto{\pgfqpoint{0.219617in}{0.521999in}}%
\pgfpathlineto{\pgfqpoint{0.219674in}{0.521171in}}%
\pgfpathlineto{\pgfqpoint{0.219733in}{0.520344in}}%
\pgfpathlineto{\pgfqpoint{0.219793in}{0.519516in}}%
\pgfpathlineto{\pgfqpoint{0.219855in}{0.518689in}}%
\pgfpathlineto{\pgfqpoint{0.219917in}{0.517861in}}%
\pgfpathlineto{\pgfqpoint{0.219982in}{0.517034in}}%
\pgfpathlineto{\pgfqpoint{0.220047in}{0.516206in}}%
\pgfpathlineto{\pgfqpoint{0.220114in}{0.515379in}}%
\pgfpathlineto{\pgfqpoint{0.220182in}{0.514551in}}%
\pgfpathlineto{\pgfqpoint{0.220251in}{0.513723in}}%
\pgfpathlineto{\pgfqpoint{0.220321in}{0.512896in}}%
\pgfpathlineto{\pgfqpoint{0.220393in}{0.512068in}}%
\pgfpathlineto{\pgfqpoint{0.220466in}{0.511241in}}%
\pgfpathlineto{\pgfqpoint{0.220539in}{0.510413in}}%
\pgfpathlineto{\pgfqpoint{0.220614in}{0.509586in}}%
\pgfpathlineto{\pgfqpoint{0.220690in}{0.508758in}}%
\pgfpathlineto{\pgfqpoint{0.220766in}{0.507931in}}%
\pgfpathlineto{\pgfqpoint{0.220844in}{0.507103in}}%
\pgfpathlineto{\pgfqpoint{0.220922in}{0.506275in}}%
\pgfpathlineto{\pgfqpoint{0.221002in}{0.505448in}}%
\pgfpathlineto{\pgfqpoint{0.221082in}{0.504620in}}%
\pgfpathlineto{\pgfqpoint{0.221163in}{0.503793in}}%
\pgfpathlineto{\pgfqpoint{0.221244in}{0.502965in}}%
\pgfpathlineto{\pgfqpoint{0.221327in}{0.502138in}}%
\pgfpathlineto{\pgfqpoint{0.221410in}{0.501310in}}%
\pgfpathlineto{\pgfqpoint{0.221493in}{0.500483in}}%
\pgfpathlineto{\pgfqpoint{0.221578in}{0.499655in}}%
\pgfpathlineto{\pgfqpoint{0.221662in}{0.498827in}}%
\pgfpathlineto{\pgfqpoint{0.221748in}{0.498000in}}%
\pgfpathlineto{\pgfqpoint{0.221834in}{0.497172in}}%
\pgfpathlineto{\pgfqpoint{0.221920in}{0.496345in}}%
\pgfpathlineto{\pgfqpoint{0.222007in}{0.495517in}}%
\pgfpathlineto{\pgfqpoint{0.222095in}{0.494690in}}%
\pgfpathlineto{\pgfqpoint{0.222183in}{0.493862in}}%
\pgfpathlineto{\pgfqpoint{0.222271in}{0.493035in}}%
\pgfpathlineto{\pgfqpoint{0.222360in}{0.492207in}}%
\pgfpathlineto{\pgfqpoint{0.222449in}{0.491379in}}%
\pgfpathlineto{\pgfqpoint{0.222539in}{0.490552in}}%
\pgfpathlineto{\pgfqpoint{0.222629in}{0.489724in}}%
\pgfpathlineto{\pgfqpoint{0.222720in}{0.488897in}}%
\pgfpathlineto{\pgfqpoint{0.222811in}{0.488069in}}%
\pgfpathlineto{\pgfqpoint{0.222903in}{0.487242in}}%
\pgfpathlineto{\pgfqpoint{0.222995in}{0.486414in}}%
\pgfpathlineto{\pgfqpoint{0.223088in}{0.485587in}}%
\pgfpathlineto{\pgfqpoint{0.223181in}{0.484759in}}%
\pgfpathlineto{\pgfqpoint{0.223274in}{0.483931in}}%
\pgfpathlineto{\pgfqpoint{0.223369in}{0.483104in}}%
\pgfpathlineto{\pgfqpoint{0.223463in}{0.482276in}}%
\pgfpathlineto{\pgfqpoint{0.223559in}{0.481449in}}%
\pgfpathlineto{\pgfqpoint{0.223655in}{0.480621in}}%
\pgfpathlineto{\pgfqpoint{0.223752in}{0.479794in}}%
\pgfpathlineto{\pgfqpoint{0.223849in}{0.478966in}}%
\pgfpathlineto{\pgfqpoint{0.223947in}{0.478139in}}%
\pgfpathlineto{\pgfqpoint{0.224046in}{0.477311in}}%
\pgfpathlineto{\pgfqpoint{0.224145in}{0.476483in}}%
\pgfpathlineto{\pgfqpoint{0.224246in}{0.475656in}}%
\pgfpathlineto{\pgfqpoint{0.224347in}{0.474828in}}%
\pgfpathlineto{\pgfqpoint{0.224449in}{0.474001in}}%
\pgfpathlineto{\pgfqpoint{0.224553in}{0.473173in}}%
\pgfpathlineto{\pgfqpoint{0.224657in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{0.224762in}{0.471518in}}%
\pgfpathlineto{\pgfqpoint{0.224868in}{0.470690in}}%
\pgfpathlineto{\pgfqpoint{0.224976in}{0.469863in}}%
\pgfpathlineto{\pgfqpoint{0.225084in}{0.469035in}}%
\pgfpathlineto{\pgfqpoint{0.225194in}{0.468208in}}%
\pgfpathlineto{\pgfqpoint{0.225305in}{0.467380in}}%
\pgfpathlineto{\pgfqpoint{0.225417in}{0.466553in}}%
\pgfpathlineto{\pgfqpoint{0.225530in}{0.465725in}}%
\pgfpathlineto{\pgfqpoint{0.225645in}{0.464898in}}%
\pgfpathlineto{\pgfqpoint{0.225761in}{0.464070in}}%
\pgfpathlineto{\pgfqpoint{0.225879in}{0.463242in}}%
\pgfpathlineto{\pgfqpoint{0.225997in}{0.462415in}}%
\pgfpathlineto{\pgfqpoint{0.226118in}{0.461587in}}%
\pgfpathlineto{\pgfqpoint{0.226239in}{0.460760in}}%
\pgfpathlineto{\pgfqpoint{0.226362in}{0.459932in}}%
\pgfpathlineto{\pgfqpoint{0.226487in}{0.459105in}}%
\pgfpathlineto{\pgfqpoint{0.226613in}{0.458277in}}%
\pgfpathlineto{\pgfqpoint{0.226741in}{0.457450in}}%
\pgfpathlineto{\pgfqpoint{0.226870in}{0.456622in}}%
\pgfpathlineto{\pgfqpoint{0.227000in}{0.455794in}}%
\pgfpathlineto{\pgfqpoint{0.227132in}{0.454967in}}%
\pgfpathlineto{\pgfqpoint{0.227265in}{0.454139in}}%
\pgfpathlineto{\pgfqpoint{0.227400in}{0.453312in}}%
\pgfpathlineto{\pgfqpoint{0.227536in}{0.452484in}}%
\pgfpathlineto{\pgfqpoint{0.227674in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{0.227813in}{0.450829in}}%
\pgfpathlineto{\pgfqpoint{0.227953in}{0.450002in}}%
\pgfpathlineto{\pgfqpoint{0.228095in}{0.449174in}}%
\pgfpathlineto{\pgfqpoint{0.228238in}{0.448346in}}%
\pgfpathlineto{\pgfqpoint{0.228382in}{0.447519in}}%
\pgfpathlineto{\pgfqpoint{0.228528in}{0.446691in}}%
\pgfpathlineto{\pgfqpoint{0.228675in}{0.445864in}}%
\pgfpathlineto{\pgfqpoint{0.228822in}{0.445036in}}%
\pgfpathlineto{\pgfqpoint{0.228971in}{0.444209in}}%
\pgfpathlineto{\pgfqpoint{0.229121in}{0.443381in}}%
\pgfpathlineto{\pgfqpoint{0.229272in}{0.442554in}}%
\pgfpathlineto{\pgfqpoint{0.229424in}{0.441726in}}%
\pgfpathlineto{\pgfqpoint{0.229576in}{0.440898in}}%
\pgfpathlineto{\pgfqpoint{0.229729in}{0.440071in}}%
\pgfpathlineto{\pgfqpoint{0.229884in}{0.439243in}}%
\pgfpathlineto{\pgfqpoint{0.230038in}{0.438416in}}%
\pgfpathlineto{\pgfqpoint{0.230194in}{0.437588in}}%
\pgfpathlineto{\pgfqpoint{0.230349in}{0.436761in}}%
\pgfpathlineto{\pgfqpoint{0.230506in}{0.435933in}}%
\pgfpathlineto{\pgfqpoint{0.230663in}{0.435106in}}%
\pgfpathlineto{\pgfqpoint{0.230820in}{0.434278in}}%
\pgfpathlineto{\pgfqpoint{0.230977in}{0.433450in}}%
\pgfpathlineto{\pgfqpoint{0.231135in}{0.432623in}}%
\pgfpathlineto{\pgfqpoint{0.231292in}{0.431795in}}%
\pgfpathlineto{\pgfqpoint{0.231450in}{0.430968in}}%
\pgfpathlineto{\pgfqpoint{0.231608in}{0.430140in}}%
\pgfpathlineto{\pgfqpoint{0.231766in}{0.429313in}}%
\pgfpathlineto{\pgfqpoint{0.231924in}{0.428485in}}%
\pgfpathlineto{\pgfqpoint{0.232082in}{0.427658in}}%
\pgfpathlineto{\pgfqpoint{0.232240in}{0.426830in}}%
\pgfpathlineto{\pgfqpoint{0.232397in}{0.426002in}}%
\pgfpathlineto{\pgfqpoint{0.232555in}{0.425175in}}%
\pgfpathlineto{\pgfqpoint{0.232712in}{0.424347in}}%
\pgfpathlineto{\pgfqpoint{0.232869in}{0.423520in}}%
\pgfpathlineto{\pgfqpoint{0.233026in}{0.422692in}}%
\pgfpathlineto{\pgfqpoint{0.233183in}{0.421865in}}%
\pgfpathlineto{\pgfqpoint{0.233339in}{0.421037in}}%
\pgfpathlineto{\pgfqpoint{0.233495in}{0.420210in}}%
\pgfpathlineto{\pgfqpoint{0.233651in}{0.419382in}}%
\pgfpathlineto{\pgfqpoint{0.233807in}{0.418554in}}%
\pgfpathlineto{\pgfqpoint{0.233962in}{0.417727in}}%
\pgfpathlineto{\pgfqpoint{0.234118in}{0.416899in}}%
\pgfpathlineto{\pgfqpoint{0.234273in}{0.416072in}}%
\pgfpathlineto{\pgfqpoint{0.234428in}{0.415244in}}%
\pgfpathlineto{\pgfqpoint{0.234583in}{0.414417in}}%
\pgfpathlineto{\pgfqpoint{0.234738in}{0.413589in}}%
\pgfpathlineto{\pgfqpoint{0.234893in}{0.412762in}}%
\pgfpathlineto{\pgfqpoint{0.235048in}{0.411934in}}%
\pgfpathlineto{\pgfqpoint{0.235203in}{0.411106in}}%
\pgfpathlineto{\pgfqpoint{0.235359in}{0.410279in}}%
\pgfpathlineto{\pgfqpoint{0.235514in}{0.409451in}}%
\pgfpathlineto{\pgfqpoint{0.235670in}{0.408624in}}%
\pgfpathlineto{\pgfqpoint{0.235827in}{0.407796in}}%
\pgfpathlineto{\pgfqpoint{0.235984in}{0.406969in}}%
\pgfpathlineto{\pgfqpoint{0.236142in}{0.406141in}}%
\pgfpathlineto{\pgfqpoint{0.236300in}{0.405314in}}%
\pgfpathlineto{\pgfqpoint{0.236459in}{0.404486in}}%
\pgfpathlineto{\pgfqpoint{0.236619in}{0.403658in}}%
\pgfpathlineto{\pgfqpoint{0.236779in}{0.402831in}}%
\pgfpathlineto{\pgfqpoint{0.236941in}{0.402003in}}%
\pgfpathlineto{\pgfqpoint{0.237104in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{0.237268in}{0.400348in}}%
\pgfpathlineto{\pgfqpoint{0.237433in}{0.399521in}}%
\pgfpathlineto{\pgfqpoint{0.237600in}{0.398693in}}%
\pgfpathlineto{\pgfqpoint{0.237767in}{0.397866in}}%
\pgfpathlineto{\pgfqpoint{0.237937in}{0.397038in}}%
\pgfpathlineto{\pgfqpoint{0.238107in}{0.396210in}}%
\pgfpathlineto{\pgfqpoint{0.238280in}{0.395383in}}%
\pgfpathlineto{\pgfqpoint{0.238454in}{0.394555in}}%
\pgfpathlineto{\pgfqpoint{0.238629in}{0.393728in}}%
\pgfpathlineto{\pgfqpoint{0.238807in}{0.392900in}}%
\pgfpathlineto{\pgfqpoint{0.238985in}{0.392073in}}%
\pgfpathlineto{\pgfqpoint{0.239166in}{0.391245in}}%
\pgfpathlineto{\pgfqpoint{0.239349in}{0.390418in}}%
\pgfpathlineto{\pgfqpoint{0.239533in}{0.389590in}}%
\pgfpathlineto{\pgfqpoint{0.239719in}{0.388762in}}%
\pgfpathlineto{\pgfqpoint{0.239906in}{0.387935in}}%
\pgfpathlineto{\pgfqpoint{0.240096in}{0.387107in}}%
\pgfpathlineto{\pgfqpoint{0.240287in}{0.386280in}}%
\pgfpathlineto{\pgfqpoint{0.240479in}{0.385452in}}%
\pgfpathlineto{\pgfqpoint{0.240674in}{0.384625in}}%
\pgfpathlineto{\pgfqpoint{0.240869in}{0.383797in}}%
\pgfpathlineto{\pgfqpoint{0.241067in}{0.382970in}}%
\pgfpathlineto{\pgfqpoint{0.241266in}{0.382142in}}%
\pgfpathlineto{\pgfqpoint{0.241466in}{0.381314in}}%
\pgfpathlineto{\pgfqpoint{0.241667in}{0.380487in}}%
\pgfpathlineto{\pgfqpoint{0.241870in}{0.379659in}}%
\pgfpathlineto{\pgfqpoint{0.242073in}{0.378832in}}%
\pgfpathlineto{\pgfqpoint{0.242278in}{0.378004in}}%
\pgfpathlineto{\pgfqpoint{0.242483in}{0.377177in}}%
\pgfpathlineto{\pgfqpoint{0.242690in}{0.376349in}}%
\pgfpathlineto{\pgfqpoint{0.242896in}{0.375522in}}%
\pgfpathlineto{\pgfqpoint{0.243104in}{0.374694in}}%
\pgfpathlineto{\pgfqpoint{0.243312in}{0.373866in}}%
\pgfpathlineto{\pgfqpoint{0.243520in}{0.373039in}}%
\pgfpathlineto{\pgfqpoint{0.243728in}{0.372211in}}%
\pgfpathlineto{\pgfqpoint{0.243937in}{0.371384in}}%
\pgfpathlineto{\pgfqpoint{0.244145in}{0.370556in}}%
\pgfpathlineto{\pgfqpoint{0.244354in}{0.369729in}}%
\pgfpathlineto{\pgfqpoint{0.244562in}{0.368901in}}%
\pgfpathlineto{\pgfqpoint{0.244770in}{0.368074in}}%
\pgfpathlineto{\pgfqpoint{0.244977in}{0.367246in}}%
\pgfpathlineto{\pgfqpoint{0.245184in}{0.366418in}}%
\pgfpathlineto{\pgfqpoint{0.245391in}{0.365591in}}%
\pgfpathlineto{\pgfqpoint{0.245597in}{0.364763in}}%
\pgfpathlineto{\pgfqpoint{0.245802in}{0.363936in}}%
\pgfpathlineto{\pgfqpoint{0.246007in}{0.363108in}}%
\pgfpathlineto{\pgfqpoint{0.246211in}{0.362281in}}%
\pgfpathlineto{\pgfqpoint{0.246415in}{0.361453in}}%
\pgfpathlineto{\pgfqpoint{0.246618in}{0.360626in}}%
\pgfpathlineto{\pgfqpoint{0.246820in}{0.359798in}}%
\pgfpathlineto{\pgfqpoint{0.247022in}{0.358970in}}%
\pgfpathlineto{\pgfqpoint{0.247223in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{0.247424in}{0.357315in}}%
\pgfpathlineto{\pgfqpoint{0.247625in}{0.356488in}}%
\pgfpathlineto{\pgfqpoint{0.247825in}{0.355660in}}%
\pgfpathlineto{\pgfqpoint{0.248025in}{0.354833in}}%
\pgfpathlineto{\pgfqpoint{0.248225in}{0.354005in}}%
\pgfpathlineto{\pgfqpoint{0.248426in}{0.353177in}}%
\pgfpathlineto{\pgfqpoint{0.248626in}{0.352350in}}%
\pgfpathlineto{\pgfqpoint{0.248827in}{0.351522in}}%
\pgfpathlineto{\pgfqpoint{0.249028in}{0.350695in}}%
\pgfpathlineto{\pgfqpoint{0.249230in}{0.349867in}}%
\pgfpathlineto{\pgfqpoint{0.249433in}{0.349040in}}%
\pgfpathlineto{\pgfqpoint{0.249637in}{0.348212in}}%
\pgfpathlineto{\pgfqpoint{0.249842in}{0.347385in}}%
\pgfpathlineto{\pgfqpoint{0.250048in}{0.346557in}}%
\pgfpathlineto{\pgfqpoint{0.250255in}{0.345729in}}%
\pgfpathlineto{\pgfqpoint{0.250464in}{0.344902in}}%
\pgfpathlineto{\pgfqpoint{0.250675in}{0.344074in}}%
\pgfpathlineto{\pgfqpoint{0.250887in}{0.343247in}}%
\pgfpathlineto{\pgfqpoint{0.251101in}{0.342419in}}%
\pgfpathlineto{\pgfqpoint{0.251316in}{0.341592in}}%
\pgfpathlineto{\pgfqpoint{0.251533in}{0.340764in}}%
\pgfpathlineto{\pgfqpoint{0.251752in}{0.339937in}}%
\pgfpathlineto{\pgfqpoint{0.251973in}{0.339109in}}%
\pgfpathlineto{\pgfqpoint{0.252195in}{0.338281in}}%
\pgfpathlineto{\pgfqpoint{0.252419in}{0.337454in}}%
\pgfpathlineto{\pgfqpoint{0.252644in}{0.336626in}}%
\pgfpathlineto{\pgfqpoint{0.252871in}{0.335799in}}%
\pgfpathlineto{\pgfqpoint{0.253098in}{0.334971in}}%
\pgfpathlineto{\pgfqpoint{0.253326in}{0.334144in}}%
\pgfpathlineto{\pgfqpoint{0.253555in}{0.333316in}}%
\pgfpathlineto{\pgfqpoint{0.253784in}{0.332489in}}%
\pgfpathlineto{\pgfqpoint{0.254013in}{0.331661in}}%
\pgfpathlineto{\pgfqpoint{0.254242in}{0.330833in}}%
\pgfpathlineto{\pgfqpoint{0.254471in}{0.330006in}}%
\pgfpathlineto{\pgfqpoint{0.254698in}{0.329178in}}%
\pgfpathlineto{\pgfqpoint{0.254925in}{0.328351in}}%
\pgfpathlineto{\pgfqpoint{0.255151in}{0.327523in}}%
\pgfpathlineto{\pgfqpoint{0.255375in}{0.326696in}}%
\pgfpathlineto{\pgfqpoint{0.255598in}{0.325868in}}%
\pgfpathlineto{\pgfqpoint{0.255820in}{0.325041in}}%
\pgfpathlineto{\pgfqpoint{0.256040in}{0.324213in}}%
\pgfpathlineto{\pgfqpoint{0.256260in}{0.323385in}}%
\pgfpathlineto{\pgfqpoint{0.256478in}{0.322558in}}%
\pgfpathlineto{\pgfqpoint{0.256697in}{0.321730in}}%
\pgfpathlineto{\pgfqpoint{0.256916in}{0.320903in}}%
\pgfpathlineto{\pgfqpoint{0.257137in}{0.320075in}}%
\pgfpathlineto{\pgfqpoint{0.257361in}{0.319248in}}%
\pgfpathlineto{\pgfqpoint{0.257589in}{0.318420in}}%
\pgfpathlineto{\pgfqpoint{0.257823in}{0.317593in}}%
\pgfpathlineto{\pgfqpoint{0.258066in}{0.316765in}}%
\pgfpathlineto{\pgfqpoint{0.258319in}{0.315937in}}%
\pgfpathlineto{\pgfqpoint{0.258585in}{0.315110in}}%
\pgfpathlineto{\pgfqpoint{0.258869in}{0.314282in}}%
\pgfpathlineto{\pgfqpoint{0.259173in}{0.313455in}}%
\pgfpathlineto{\pgfqpoint{0.259502in}{0.312627in}}%
\pgfpathlineto{\pgfqpoint{0.259859in}{0.311800in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.310972in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.310476in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.309979in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.309483in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.308986in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.308489in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.307993in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.307496in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.307000in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.306503in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.306007in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.305510in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.305014in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.304021in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.303524in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.303028in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.302531in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.302035in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.301538in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.301041in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.300545in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.300048in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.299552in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.299055in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.298559in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.298062in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.297566in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.297069in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.296573in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.296076in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.295580in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.295083in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.294587in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.294090in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.293593in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.293097in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.292600in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.292104in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.291607in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.291111in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.290614in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.290118in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.289621in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.289125in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.288628in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.288132in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.287635in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.287139in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.286642in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.286145in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.285649in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.285152in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.284656in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.284159in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.283663in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.283166in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.282670in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.282173in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.281677in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.281180in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.280684in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.280187in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.279690in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.279194in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.278697in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.278201in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.277704in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.277208in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.276711in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.276215in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.275718in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.275222in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.274725in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.274229in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.273732in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.273236in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.272739in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.272242in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.271746in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.271249in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.270753in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.270256in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.269760in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.269263in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.268767in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.268270in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.267774in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.267277in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.266781in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.266284in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.265788in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.265291in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.264794in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.264298in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.263801in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.263305in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.262808in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.262312in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.261815in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.261319in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.260822in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.260326in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.259829in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.259333in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.258836in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.258340in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.257843in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.257346in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.256850in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.256353in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.255857in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.255360in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.254864in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.254367in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.253871in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.253374in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.252878in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.252381in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.251885in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.251388in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.250892in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.250395in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.249898in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.249402in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.248905in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.248409in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.247912in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.247416in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.246919in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.246423in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.245926in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.245430in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.244933in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.244437in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.243940in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.243444in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.242947in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.242450in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.241954in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.241457in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.240961in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.240464in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.239968in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.239471in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.238975in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.238478in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.237982in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.237485in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.236989in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.236492in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.235996in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.235499in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.235002in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.234506in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.234009in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.233513in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.233016in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.232520in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.232023in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.231527in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.231030in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.230534in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.230037in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.229541in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.229044in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.228548in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.228051in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.227554in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.227058in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.226561in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.226065in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.225568in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.225072in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.224575in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.224079in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.223582in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.223086in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.222589in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.222093in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.221596in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.221100in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.220603in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.220106in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.219610in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.219113in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.218617in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.218120in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.217624in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.217127in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.216631in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.216134in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.215638in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.215141in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.214645in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.214148in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.213652in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.213155in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.212658in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.212162in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.211665in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.211169in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.210672in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.210176in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.209679in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.209183in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.208686in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.208190in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.207693in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.207197in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.206700in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.206203in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.205707in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.205210in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.204714in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.204217in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.203721in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.203224in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.202728in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.202231in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.201735in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.201238in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.200742in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.200245in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.199749in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.199252in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.198755in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.198259in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.197762in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.197266in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.196769in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.196273in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.195776in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.195280in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.194783in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.194287in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.193790in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.193294in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.192797in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.192301in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.191804in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.191307in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.190811in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.190314in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.189818in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.189321in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.188825in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.188328in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.187832in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.187335in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.186839in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.186342in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.185846in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.185349in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.184853in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.184356in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.183859in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.183363in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.182866in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.182370in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.181873in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.181377in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.180880in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.180384in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.179887in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.179391in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.178894in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.178398in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.177901in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.177405in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.176908in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.176411in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.175915in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.175418in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.174922in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.174425in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.173929in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.173432in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.172936in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.172439in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.171943in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.171446in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.170950in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.170453in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.169957in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.169460in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.168963in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.168467in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.167970in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.167474in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.166977in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.166481in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.165984in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.165488in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.164991in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.164495in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.163998in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.163502in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.163005in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.162509in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.162012in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.161515in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.161019in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.160522in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.160026in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.159529in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.159033in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.158536in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.158040in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.157543in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.157047in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.156550in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.156054in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.155557in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.155061in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.154564in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.153571in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.153074in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.152578in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.152081in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.151585in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.151088in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.150592in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.150095in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.149599in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.149102in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.148606in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.148109in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.147613in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.147116in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.146619in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.146123in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.145626in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.145130in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.144633in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.144137in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.143640in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.143144in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.142647in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.142151in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.141654in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.141158in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.140661in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.140165in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.139668in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.139171in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.138675in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.138178in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.137682in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.137185in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.136689in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.136192in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.135696in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.135199in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.134703in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.134206in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.133710in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.133213in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.132716in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.132220in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.131723in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.131227in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.130730in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.130234in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.129737in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.129241in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.128744in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.128248in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.127751in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.127255in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.126758in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.126262in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.125765in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.125268in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.124772in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.124275in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.123779in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.123282in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.122786in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.122289in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.121793in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.121296in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.120800in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.120303in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.119807in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.119310in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.118814in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.118317in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.117820in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.117324in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.116827in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.116331in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.115834in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.115338in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.114841in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.114345in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.113848in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.113352in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.112855in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.112359in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.111862in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.111366in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.110869in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.110372in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.109876in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.109379in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.108883in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.108386in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.107890in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.107393in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.106897in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.106400in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.105904in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.105407in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.104911in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.104414in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.103918in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.103421in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.102924in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.102428in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.101931in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.101435in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.100938in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.100442in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.099945in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.099449in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.098952in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.098456in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.097959in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.097463in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.096966in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.096470in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.095973in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.095476in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.094980in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.094483in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.093987in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.093490in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.092994in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.092497in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.092001in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.091504in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.091008in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.090511in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.090015in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.089518in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.089022in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.088525in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.088028in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.087532in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.087035in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.086539in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.086042in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.085546in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.085049in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.084553in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.084056in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.083560in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.083063in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.082567in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.082070in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.081574in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.081077in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.080580in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.080084in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.079587in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.079091in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.078594in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.078098in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.077601in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.077105in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.076608in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.076112in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.075615in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.075119in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.074622in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.074126in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.073629in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.073132in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.072636in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.072139in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.071643in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.071146in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.070650in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.070153in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.069657in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.069160in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.068664in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.068167in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.067671in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.067174in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.066678in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.066181in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.065684in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.065188in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.064691in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.064195in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.063698in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.063202in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.063202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401205in,y=0.053951in,,top]{\color{textcolor}{\rmfamily\fontsize{3.000000}{3.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $\phi$-axis}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.065608in,y=0.434912in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{3.000000}{3.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $\theta$-axis}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072553in}{0.047006in}}{\pgfqpoint{0.657304in}{0.775812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260144in}{0.063202in}}%
\pgfpathlineto{\pgfqpoint{0.251468in}{0.084553in}}%
\pgfpathlineto{\pgfqpoint{0.245594in}{0.099449in}}%
\pgfpathlineto{\pgfqpoint{0.221684in}{0.163502in}}%
\pgfpathlineto{\pgfqpoint{0.215088in}{0.182370in}}%
\pgfpathlineto{\pgfqpoint{0.205088in}{0.212658in}}%
\pgfpathlineto{\pgfqpoint{0.188540in}{0.263801in}}%
\pgfpathlineto{\pgfqpoint{0.182511in}{0.284159in}}%
\pgfpathlineto{\pgfqpoint{0.176370in}{0.306503in}}%
\pgfpathlineto{\pgfqpoint{0.175186in}{0.310972in}}%
\pgfpathlineto{\pgfqpoint{0.175186in}{0.310972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072553in}{0.047006in}}{\pgfqpoint{0.657304in}{0.775812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260190in}{0.063202in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.310972in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.310972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072553in}{0.047006in}}{\pgfqpoint{0.657304in}{0.775812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172212in}{0.723923in}}%
\pgfpathlineto{\pgfqpoint{0.177318in}{0.732695in}}%
\pgfpathlineto{\pgfqpoint{0.182547in}{0.740805in}}%
\pgfpathlineto{\pgfqpoint{0.187868in}{0.748253in}}%
\pgfpathlineto{\pgfqpoint{0.193375in}{0.755204in}}%
\pgfpathlineto{\pgfqpoint{0.199193in}{0.761825in}}%
\pgfpathlineto{\pgfqpoint{0.205310in}{0.768114in}}%
\pgfpathlineto{\pgfqpoint{0.212052in}{0.774404in}}%
\pgfpathlineto{\pgfqpoint{0.219442in}{0.780693in}}%
\pgfpathlineto{\pgfqpoint{0.227712in}{0.787148in}}%
\pgfpathlineto{\pgfqpoint{0.236497in}{0.793437in}}%
\pgfpathlineto{\pgfqpoint{0.244628in}{0.798734in}}%
\pgfpathlineto{\pgfqpoint{0.252016in}{0.803037in}}%
\pgfpathlineto{\pgfqpoint{0.258813in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{0.258813in}{0.806513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072553in}{0.047006in}}{\pgfqpoint{0.657304in}{0.775812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260190in}{0.723923in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.806513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072553in}{0.047006in}}{\pgfqpoint{0.657304in}{0.775812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175186in}{0.310972in}}%
\pgfpathlineto{\pgfqpoint{0.167130in}{0.342419in}}%
\pgfpathlineto{\pgfqpoint{0.160541in}{0.369729in}}%
\pgfpathlineto{\pgfqpoint{0.155599in}{0.392073in}}%
\pgfpathlineto{\pgfqpoint{0.151473in}{0.412762in}}%
\pgfpathlineto{\pgfqpoint{0.147643in}{0.434278in}}%
\pgfpathlineto{\pgfqpoint{0.144267in}{0.455794in}}%
\pgfpathlineto{\pgfqpoint{0.141584in}{0.475656in}}%
\pgfpathlineto{\pgfqpoint{0.139462in}{0.494690in}}%
\pgfpathlineto{\pgfqpoint{0.137892in}{0.512896in}}%
\pgfpathlineto{\pgfqpoint{0.136836in}{0.530275in}}%
\pgfpathlineto{\pgfqpoint{0.136227in}{0.547653in}}%
\pgfpathlineto{\pgfqpoint{0.136096in}{0.564204in}}%
\pgfpathlineto{\pgfqpoint{0.136406in}{0.579100in}}%
\pgfpathlineto{\pgfqpoint{0.137128in}{0.593169in}}%
\pgfpathlineto{\pgfqpoint{0.138235in}{0.606410in}}%
\pgfpathlineto{\pgfqpoint{0.139789in}{0.619651in}}%
\pgfpathlineto{\pgfqpoint{0.141809in}{0.632892in}}%
\pgfpathlineto{\pgfqpoint{0.144143in}{0.645305in}}%
\pgfpathlineto{\pgfqpoint{0.146928in}{0.657718in}}%
\pgfpathlineto{\pgfqpoint{0.149979in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{0.153255in}{0.680062in}}%
\pgfpathlineto{\pgfqpoint{0.157016in}{0.690820in}}%
\pgfpathlineto{\pgfqpoint{0.160967in}{0.700751in}}%
\pgfpathlineto{\pgfqpoint{0.165420in}{0.710682in}}%
\pgfpathlineto{\pgfqpoint{0.169978in}{0.719785in}}%
\pgfpathlineto{\pgfqpoint{0.172212in}{0.723923in}}%
\pgfpathlineto{\pgfqpoint{0.172212in}{0.723923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072553in}{0.047006in}}{\pgfqpoint{0.657304in}{0.775812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260252in}{0.310972in}}%
\pgfpathlineto{\pgfqpoint{0.258869in}{0.314282in}}%
\pgfpathlineto{\pgfqpoint{0.257361in}{0.319248in}}%
\pgfpathlineto{\pgfqpoint{0.248626in}{0.352350in}}%
\pgfpathlineto{\pgfqpoint{0.237600in}{0.398693in}}%
\pgfpathlineto{\pgfqpoint{0.233495in}{0.420210in}}%
\pgfpathlineto{\pgfqpoint{0.227000in}{0.455794in}}%
\pgfpathlineto{\pgfqpoint{0.224868in}{0.470690in}}%
\pgfpathlineto{\pgfqpoint{0.222539in}{0.490552in}}%
\pgfpathlineto{\pgfqpoint{0.220321in}{0.512896in}}%
\pgfpathlineto{\pgfqpoint{0.219260in}{0.527792in}}%
\pgfpathlineto{\pgfqpoint{0.218713in}{0.541860in}}%
\pgfpathlineto{\pgfqpoint{0.218584in}{0.556756in}}%
\pgfpathlineto{\pgfqpoint{0.218875in}{0.574135in}}%
\pgfpathlineto{\pgfqpoint{0.219570in}{0.590686in}}%
\pgfpathlineto{\pgfqpoint{0.220535in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{0.221795in}{0.615513in}}%
\pgfpathlineto{\pgfqpoint{0.223389in}{0.626271in}}%
\pgfpathlineto{\pgfqpoint{0.225412in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.228216in}{0.649443in}}%
\pgfpathlineto{\pgfqpoint{0.231652in}{0.662684in}}%
\pgfpathlineto{\pgfqpoint{0.234850in}{0.673442in}}%
\pgfpathlineto{\pgfqpoint{0.238025in}{0.682545in}}%
\pgfpathlineto{\pgfqpoint{0.241399in}{0.690820in}}%
\pgfpathlineto{\pgfqpoint{0.245616in}{0.699924in}}%
\pgfpathlineto{\pgfqpoint{0.250312in}{0.709027in}}%
\pgfpathlineto{\pgfqpoint{0.254647in}{0.716475in}}%
\pgfpathlineto{\pgfqpoint{0.257927in}{0.722268in}}%
\pgfpathlineto{\pgfqpoint{0.258571in}{0.723923in}}%
\pgfpathlineto{\pgfqpoint{0.258571in}{0.723923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072553in}{0.047006in}}{\pgfqpoint{0.657304in}{0.775812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260190in}{0.047006in}}%
\pgfpathlineto{\pgfqpoint{0.260190in}{0.822818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072553in}{0.047006in}}{\pgfqpoint{0.657304in}{0.775812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260147in}{0.393562in}}%
\pgfpathlineto{\pgfqpoint{0.257542in}{0.404569in}}%
\pgfpathlineto{\pgfqpoint{0.253928in}{0.421368in}}%
\pgfpathlineto{\pgfqpoint{0.246576in}{0.463656in}}%
\pgfpathlineto{\pgfqpoint{0.242465in}{0.496676in}}%
\pgfpathlineto{\pgfqpoint{0.241152in}{0.511158in}}%
\pgfpathlineto{\pgfqpoint{0.239886in}{0.530275in}}%
\pgfpathlineto{\pgfqpoint{0.239287in}{0.545336in}}%
\pgfpathlineto{\pgfqpoint{0.239141in}{0.560398in}}%
\pgfpathlineto{\pgfqpoint{0.239423in}{0.575459in}}%
\pgfpathlineto{\pgfqpoint{0.240164in}{0.590521in}}%
\pgfpathlineto{\pgfqpoint{0.241355in}{0.606161in}}%
\pgfpathlineto{\pgfqpoint{0.242510in}{0.616009in}}%
\pgfpathlineto{\pgfqpoint{0.244062in}{0.625278in}}%
\pgfpathlineto{\pgfqpoint{0.249118in}{0.650767in}}%
\pgfpathlineto{\pgfqpoint{0.250690in}{0.656560in}}%
\pgfpathlineto{\pgfqpoint{0.253268in}{0.664090in}}%
\pgfpathlineto{\pgfqpoint{0.255111in}{0.669883in}}%
\pgfpathlineto{\pgfqpoint{0.258211in}{0.680890in}}%
\pgfpathlineto{\pgfqpoint{0.259189in}{0.682628in}}%
\pgfpathlineto{\pgfqpoint{0.259189in}{0.682628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072553in}{0.047006in}}{\pgfqpoint{0.657304in}{0.775812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260081in}{0.434857in}}%
\pgfpathlineto{\pgfqpoint{0.259172in}{0.437539in}}%
\pgfpathlineto{\pgfqpoint{0.258514in}{0.441114in}}%
\pgfpathlineto{\pgfqpoint{0.256194in}{0.455414in}}%
\pgfpathlineto{\pgfqpoint{0.252974in}{0.476864in}}%
\pgfpathlineto{\pgfqpoint{0.250771in}{0.496527in}}%
\pgfpathlineto{\pgfqpoint{0.249419in}{0.509933in}}%
\pgfpathlineto{\pgfqpoint{0.248632in}{0.523787in}}%
\pgfpathlineto{\pgfqpoint{0.247113in}{0.554174in}}%
\pgfpathlineto{\pgfqpoint{0.247494in}{0.575178in}}%
\pgfpathlineto{\pgfqpoint{0.247967in}{0.585903in}}%
\pgfpathlineto{\pgfqpoint{0.249189in}{0.600650in}}%
\pgfpathlineto{\pgfqpoint{0.250599in}{0.614950in}}%
\pgfpathlineto{\pgfqpoint{0.251923in}{0.622994in}}%
\pgfpathlineto{\pgfqpoint{0.257064in}{0.649360in}}%
\pgfpathlineto{\pgfqpoint{0.258995in}{0.656957in}}%
\pgfpathlineto{\pgfqpoint{0.258968in}{0.657851in}}%
\pgfpathlineto{\pgfqpoint{0.258968in}{0.657851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072553in}{0.047006in}}{\pgfqpoint{0.657304in}{0.775812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260190in}{0.806513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072553in}{0.047006in}}{\pgfqpoint{0.657304in}{0.775812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.001736in}{-0.001736in}}{\pgfqpoint{0.001736in}{0.001736in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathcurveto{\pgfqpoint{0.000460in}{-0.001736in}}{\pgfqpoint{0.000902in}{-0.001553in}}{\pgfqpoint{0.001228in}{-0.001228in}}%
\pgfpathcurveto{\pgfqpoint{0.001553in}{-0.000902in}}{\pgfqpoint{0.001736in}{-0.000460in}}{\pgfqpoint{0.001736in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.001736in}{0.000460in}}{\pgfqpoint{0.001553in}{0.000902in}}{\pgfqpoint{0.001228in}{0.001228in}}%
\pgfpathcurveto{\pgfqpoint{0.000902in}{0.001553in}}{\pgfqpoint{0.000460in}{0.001736in}}{\pgfqpoint{0.000000in}{0.001736in}}%
\pgfpathcurveto{\pgfqpoint{-0.000460in}{0.001736in}}{\pgfqpoint{-0.000902in}{0.001553in}}{\pgfqpoint{-0.001228in}{0.001228in}}%
\pgfpathcurveto{\pgfqpoint{-0.001553in}{0.000902in}}{\pgfqpoint{-0.001736in}{0.000460in}}{\pgfqpoint{-0.001736in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.001736in}{-0.000460in}}{\pgfqpoint{-0.001553in}{-0.000902in}}{\pgfqpoint{-0.001228in}{-0.001228in}}%
\pgfpathcurveto{\pgfqpoint{-0.000902in}{-0.001553in}}{\pgfqpoint{-0.000460in}{-0.001736in}}{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.260190in}{0.806513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072553in}{0.047006in}}{\pgfqpoint{0.657304in}{0.775812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260190in}{0.723923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072553in}{0.047006in}}{\pgfqpoint{0.657304in}{0.775812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.260190in}{0.723923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072553in}{0.047006in}}{\pgfqpoint{0.657304in}{0.775812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260190in}{0.558742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072553in}{0.047006in}}{\pgfqpoint{0.657304in}{0.775812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.260190in}{0.558742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072553in}{0.047006in}}{\pgfqpoint{0.657304in}{0.775812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260190in}{0.063202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072553in}{0.047006in}}{\pgfqpoint{0.657304in}{0.775812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.001736in}{-0.001736in}}{\pgfqpoint{0.001736in}{0.001736in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathcurveto{\pgfqpoint{0.000460in}{-0.001736in}}{\pgfqpoint{0.000902in}{-0.001553in}}{\pgfqpoint{0.001228in}{-0.001228in}}%
\pgfpathcurveto{\pgfqpoint{0.001553in}{-0.000902in}}{\pgfqpoint{0.001736in}{-0.000460in}}{\pgfqpoint{0.001736in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.001736in}{0.000460in}}{\pgfqpoint{0.001553in}{0.000902in}}{\pgfqpoint{0.001228in}{0.001228in}}%
\pgfpathcurveto{\pgfqpoint{0.000902in}{0.001553in}}{\pgfqpoint{0.000460in}{0.001736in}}{\pgfqpoint{0.000000in}{0.001736in}}%
\pgfpathcurveto{\pgfqpoint{-0.000460in}{0.001736in}}{\pgfqpoint{-0.000902in}{0.001553in}}{\pgfqpoint{-0.001228in}{0.001228in}}%
\pgfpathcurveto{\pgfqpoint{-0.001553in}{0.000902in}}{\pgfqpoint{-0.001736in}{0.000460in}}{\pgfqpoint{-0.001736in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.001736in}{-0.000460in}}{\pgfqpoint{-0.001553in}{-0.000902in}}{\pgfqpoint{-0.001228in}{-0.001228in}}%
\pgfpathcurveto{\pgfqpoint{-0.000902in}{-0.001553in}}{\pgfqpoint{-0.000460in}{-0.001736in}}{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.260190in}{0.063202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072553in}{0.047006in}}{\pgfqpoint{0.657304in}{0.775812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260190in}{0.310972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.072553in}{0.047006in}}{\pgfqpoint{0.657304in}{0.775812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.260190in}{0.310972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072553in}{0.047006in}}%
\pgfpathlineto{\pgfqpoint{0.072553in}{0.822818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729857in}{0.047006in}}%
\pgfpathlineto{\pgfqpoint{0.729857in}{0.822818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072553in}{0.047006in}}%
\pgfpathlineto{\pgfqpoint{0.729857in}{0.047006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072553in}{0.822818in}}%
\pgfpathlineto{\pgfqpoint{0.729857in}{0.822818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324432in,y=0.781736in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\phi_*-(1/2)\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324432in,y=0.723923in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\phi_*-(2/3)\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324432in,y=0.558742in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\phi_*-\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.072403in,y=0.558742in,left,base]{\color{textcolor}{\rmfamily\fontsize{3.500000}{4.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{D}^{out}_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324432in,y=0.063202in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\phi_*-2\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324432in,y=0.261418in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\phi_*-(3/2)\Phi_*)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/CellFigure_out2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{RCMSSDC10.ttf}[Path=\detokenize{C:/Program Files (x86)/Aurora/fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Thinkpad/PycharmProjects/pythonProject/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Thinkpad/PycharmProjects/pythonProject/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.646000in}{0.768000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.059630in}{0.041880in}}%
\pgfpathlineto{\pgfqpoint{0.599857in}{0.041880in}}%
\pgfpathlineto{\pgfqpoint{0.599857in}{0.733091in}}%
\pgfpathlineto{\pgfqpoint{0.059630in}{0.733091in}}%
\pgfpathlineto{\pgfqpoint{0.059630in}{0.041880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.059630in}{0.041880in}}{\pgfqpoint{0.540227in}{0.691211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.153101in}{0.277218in}}{\pgfqpoint{0.190291in}{0.644728in}}{%
\pgfpathmoveto{\pgfqpoint{0.190236in}{0.277218in}}%
\pgfpathlineto{\pgfqpoint{0.190291in}{0.277218in}}%
\pgfpathlineto{\pgfqpoint{0.190218in}{0.277365in}}%
\pgfpathlineto{\pgfqpoint{0.190147in}{0.277512in}}%
\pgfpathlineto{\pgfqpoint{0.190077in}{0.277660in}}%
\pgfpathlineto{\pgfqpoint{0.190008in}{0.277807in}}%
\pgfpathlineto{\pgfqpoint{0.189941in}{0.277954in}}%
\pgfpathlineto{\pgfqpoint{0.189875in}{0.278101in}}%
\pgfpathlineto{\pgfqpoint{0.189810in}{0.278249in}}%
\pgfpathlineto{\pgfqpoint{0.189746in}{0.278396in}}%
\pgfpathlineto{\pgfqpoint{0.189683in}{0.278543in}}%
\pgfpathlineto{\pgfqpoint{0.189622in}{0.278691in}}%
\pgfpathlineto{\pgfqpoint{0.189561in}{0.278838in}}%
\pgfpathlineto{\pgfqpoint{0.189501in}{0.278985in}}%
\pgfpathlineto{\pgfqpoint{0.189443in}{0.279133in}}%
\pgfpathlineto{\pgfqpoint{0.189385in}{0.279280in}}%
\pgfpathlineto{\pgfqpoint{0.189328in}{0.279427in}}%
\pgfpathlineto{\pgfqpoint{0.189272in}{0.279574in}}%
\pgfpathlineto{\pgfqpoint{0.189217in}{0.279722in}}%
\pgfpathlineto{\pgfqpoint{0.189163in}{0.279869in}}%
\pgfpathlineto{\pgfqpoint{0.189110in}{0.280016in}}%
\pgfpathlineto{\pgfqpoint{0.189057in}{0.280164in}}%
\pgfpathlineto{\pgfqpoint{0.189005in}{0.280311in}}%
\pgfpathlineto{\pgfqpoint{0.188954in}{0.280458in}}%
\pgfpathlineto{\pgfqpoint{0.188903in}{0.280606in}}%
\pgfpathlineto{\pgfqpoint{0.188853in}{0.280753in}}%
\pgfpathlineto{\pgfqpoint{0.188804in}{0.280900in}}%
\pgfpathlineto{\pgfqpoint{0.188755in}{0.281047in}}%
\pgfpathlineto{\pgfqpoint{0.188707in}{0.281195in}}%
\pgfpathlineto{\pgfqpoint{0.188660in}{0.281342in}}%
\pgfpathlineto{\pgfqpoint{0.188613in}{0.281489in}}%
\pgfpathlineto{\pgfqpoint{0.188566in}{0.281637in}}%
\pgfpathlineto{\pgfqpoint{0.188520in}{0.281784in}}%
\pgfpathlineto{\pgfqpoint{0.188474in}{0.281931in}}%
\pgfpathlineto{\pgfqpoint{0.188429in}{0.282079in}}%
\pgfpathlineto{\pgfqpoint{0.188385in}{0.282226in}}%
\pgfpathlineto{\pgfqpoint{0.188340in}{0.282373in}}%
\pgfpathlineto{\pgfqpoint{0.188296in}{0.282520in}}%
\pgfpathlineto{\pgfqpoint{0.188253in}{0.282668in}}%
\pgfpathlineto{\pgfqpoint{0.188209in}{0.282815in}}%
\pgfpathlineto{\pgfqpoint{0.188167in}{0.282962in}}%
\pgfpathlineto{\pgfqpoint{0.188124in}{0.283110in}}%
\pgfpathlineto{\pgfqpoint{0.188082in}{0.283257in}}%
\pgfpathlineto{\pgfqpoint{0.188040in}{0.283404in}}%
\pgfpathlineto{\pgfqpoint{0.187998in}{0.283551in}}%
\pgfpathlineto{\pgfqpoint{0.187956in}{0.283699in}}%
\pgfpathlineto{\pgfqpoint{0.187915in}{0.283846in}}%
\pgfpathlineto{\pgfqpoint{0.187874in}{0.283993in}}%
\pgfpathlineto{\pgfqpoint{0.187833in}{0.284141in}}%
\pgfpathlineto{\pgfqpoint{0.187792in}{0.284288in}}%
\pgfpathlineto{\pgfqpoint{0.187752in}{0.284435in}}%
\pgfpathlineto{\pgfqpoint{0.187711in}{0.284583in}}%
\pgfpathlineto{\pgfqpoint{0.187671in}{0.284730in}}%
\pgfpathlineto{\pgfqpoint{0.187631in}{0.284877in}}%
\pgfpathlineto{\pgfqpoint{0.187591in}{0.285024in}}%
\pgfpathlineto{\pgfqpoint{0.187551in}{0.285172in}}%
\pgfpathlineto{\pgfqpoint{0.187512in}{0.285319in}}%
\pgfpathlineto{\pgfqpoint{0.187472in}{0.285466in}}%
\pgfpathlineto{\pgfqpoint{0.187433in}{0.285614in}}%
\pgfpathlineto{\pgfqpoint{0.187393in}{0.285761in}}%
\pgfpathlineto{\pgfqpoint{0.187354in}{0.285908in}}%
\pgfpathlineto{\pgfqpoint{0.187315in}{0.286056in}}%
\pgfpathlineto{\pgfqpoint{0.187275in}{0.286203in}}%
\pgfpathlineto{\pgfqpoint{0.187236in}{0.286350in}}%
\pgfpathlineto{\pgfqpoint{0.187197in}{0.286497in}}%
\pgfpathlineto{\pgfqpoint{0.187158in}{0.286645in}}%
\pgfpathlineto{\pgfqpoint{0.187119in}{0.286792in}}%
\pgfpathlineto{\pgfqpoint{0.187080in}{0.286939in}}%
\pgfpathlineto{\pgfqpoint{0.187041in}{0.287087in}}%
\pgfpathlineto{\pgfqpoint{0.187002in}{0.287234in}}%
\pgfpathlineto{\pgfqpoint{0.186963in}{0.287381in}}%
\pgfpathlineto{\pgfqpoint{0.186924in}{0.287529in}}%
\pgfpathlineto{\pgfqpoint{0.186885in}{0.287676in}}%
\pgfpathlineto{\pgfqpoint{0.186846in}{0.287823in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{0.287970in}}%
\pgfpathlineto{\pgfqpoint{0.186768in}{0.288118in}}%
\pgfpathlineto{\pgfqpoint{0.186729in}{0.288265in}}%
\pgfpathlineto{\pgfqpoint{0.186689in}{0.288412in}}%
\pgfpathlineto{\pgfqpoint{0.186650in}{0.288560in}}%
\pgfpathlineto{\pgfqpoint{0.186611in}{0.288707in}}%
\pgfpathlineto{\pgfqpoint{0.186572in}{0.288854in}}%
\pgfpathlineto{\pgfqpoint{0.186533in}{0.289002in}}%
\pgfpathlineto{\pgfqpoint{0.186493in}{0.289149in}}%
\pgfpathlineto{\pgfqpoint{0.186454in}{0.289296in}}%
\pgfpathlineto{\pgfqpoint{0.186415in}{0.289443in}}%
\pgfpathlineto{\pgfqpoint{0.186375in}{0.289591in}}%
\pgfpathlineto{\pgfqpoint{0.186336in}{0.289738in}}%
\pgfpathlineto{\pgfqpoint{0.186297in}{0.289885in}}%
\pgfpathlineto{\pgfqpoint{0.186257in}{0.290033in}}%
\pgfpathlineto{\pgfqpoint{0.186217in}{0.290180in}}%
\pgfpathlineto{\pgfqpoint{0.186178in}{0.290327in}}%
\pgfpathlineto{\pgfqpoint{0.186138in}{0.290475in}}%
\pgfpathlineto{\pgfqpoint{0.186099in}{0.290622in}}%
\pgfpathlineto{\pgfqpoint{0.186059in}{0.290769in}}%
\pgfpathlineto{\pgfqpoint{0.186019in}{0.290916in}}%
\pgfpathlineto{\pgfqpoint{0.185979in}{0.291064in}}%
\pgfpathlineto{\pgfqpoint{0.185939in}{0.291211in}}%
\pgfpathlineto{\pgfqpoint{0.185899in}{0.291358in}}%
\pgfpathlineto{\pgfqpoint{0.185859in}{0.291506in}}%
\pgfpathlineto{\pgfqpoint{0.185819in}{0.291653in}}%
\pgfpathlineto{\pgfqpoint{0.185779in}{0.291800in}}%
\pgfpathlineto{\pgfqpoint{0.185739in}{0.291948in}}%
\pgfpathlineto{\pgfqpoint{0.185699in}{0.292095in}}%
\pgfpathlineto{\pgfqpoint{0.185659in}{0.292242in}}%
\pgfpathlineto{\pgfqpoint{0.185618in}{0.292389in}}%
\pgfpathlineto{\pgfqpoint{0.185578in}{0.292537in}}%
\pgfpathlineto{\pgfqpoint{0.185538in}{0.292684in}}%
\pgfpathlineto{\pgfqpoint{0.185497in}{0.292831in}}%
\pgfpathlineto{\pgfqpoint{0.185457in}{0.292979in}}%
\pgfpathlineto{\pgfqpoint{0.185416in}{0.293126in}}%
\pgfpathlineto{\pgfqpoint{0.185376in}{0.293273in}}%
\pgfpathlineto{\pgfqpoint{0.185335in}{0.293421in}}%
\pgfpathlineto{\pgfqpoint{0.185295in}{0.293568in}}%
\pgfpathlineto{\pgfqpoint{0.185254in}{0.293715in}}%
\pgfpathlineto{\pgfqpoint{0.185213in}{0.293862in}}%
\pgfpathlineto{\pgfqpoint{0.185173in}{0.294010in}}%
\pgfpathlineto{\pgfqpoint{0.185132in}{0.294157in}}%
\pgfpathlineto{\pgfqpoint{0.185091in}{0.294304in}}%
\pgfpathlineto{\pgfqpoint{0.185050in}{0.294452in}}%
\pgfpathlineto{\pgfqpoint{0.185010in}{0.294599in}}%
\pgfpathlineto{\pgfqpoint{0.184969in}{0.294746in}}%
\pgfpathlineto{\pgfqpoint{0.184928in}{0.294894in}}%
\pgfpathlineto{\pgfqpoint{0.184887in}{0.295041in}}%
\pgfpathlineto{\pgfqpoint{0.184846in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.184805in}{0.295335in}}%
\pgfpathlineto{\pgfqpoint{0.184765in}{0.295483in}}%
\pgfpathlineto{\pgfqpoint{0.184724in}{0.295630in}}%
\pgfpathlineto{\pgfqpoint{0.184683in}{0.295777in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{0.184601in}{0.296072in}}%
\pgfpathlineto{\pgfqpoint{0.184560in}{0.296219in}}%
\pgfpathlineto{\pgfqpoint{0.184519in}{0.296366in}}%
\pgfpathlineto{\pgfqpoint{0.184478in}{0.296514in}}%
\pgfpathlineto{\pgfqpoint{0.184437in}{0.296661in}}%
\pgfpathlineto{\pgfqpoint{0.184396in}{0.296808in}}%
\pgfpathlineto{\pgfqpoint{0.184356in}{0.296956in}}%
\pgfpathlineto{\pgfqpoint{0.184315in}{0.297103in}}%
\pgfpathlineto{\pgfqpoint{0.184274in}{0.297250in}}%
\pgfpathlineto{\pgfqpoint{0.184233in}{0.297398in}}%
\pgfpathlineto{\pgfqpoint{0.184192in}{0.297545in}}%
\pgfpathlineto{\pgfqpoint{0.184151in}{0.297692in}}%
\pgfpathlineto{\pgfqpoint{0.184111in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{0.184070in}{0.297987in}}%
\pgfpathlineto{\pgfqpoint{0.184029in}{0.298134in}}%
\pgfpathlineto{\pgfqpoint{0.183988in}{0.298281in}}%
\pgfpathlineto{\pgfqpoint{0.183948in}{0.298429in}}%
\pgfpathlineto{\pgfqpoint{0.183907in}{0.298576in}}%
\pgfpathlineto{\pgfqpoint{0.183866in}{0.298723in}}%
\pgfpathlineto{\pgfqpoint{0.183826in}{0.298871in}}%
\pgfpathlineto{\pgfqpoint{0.183785in}{0.299018in}}%
\pgfpathlineto{\pgfqpoint{0.183745in}{0.299165in}}%
\pgfpathlineto{\pgfqpoint{0.183704in}{0.299312in}}%
\pgfpathlineto{\pgfqpoint{0.183664in}{0.299460in}}%
\pgfpathlineto{\pgfqpoint{0.183623in}{0.299607in}}%
\pgfpathlineto{\pgfqpoint{0.183583in}{0.299754in}}%
\pgfpathlineto{\pgfqpoint{0.183542in}{0.299902in}}%
\pgfpathlineto{\pgfqpoint{0.183502in}{0.300049in}}%
\pgfpathlineto{\pgfqpoint{0.183462in}{0.300196in}}%
\pgfpathlineto{\pgfqpoint{0.183421in}{0.300344in}}%
\pgfpathlineto{\pgfqpoint{0.183381in}{0.300491in}}%
\pgfpathlineto{\pgfqpoint{0.183341in}{0.300638in}}%
\pgfpathlineto{\pgfqpoint{0.183301in}{0.300785in}}%
\pgfpathlineto{\pgfqpoint{0.183261in}{0.300933in}}%
\pgfpathlineto{\pgfqpoint{0.183221in}{0.301080in}}%
\pgfpathlineto{\pgfqpoint{0.183181in}{0.301227in}}%
\pgfpathlineto{\pgfqpoint{0.183141in}{0.301375in}}%
\pgfpathlineto{\pgfqpoint{0.183101in}{0.301522in}}%
\pgfpathlineto{\pgfqpoint{0.183062in}{0.301669in}}%
\pgfpathlineto{\pgfqpoint{0.183022in}{0.301817in}}%
\pgfpathlineto{\pgfqpoint{0.182982in}{0.301964in}}%
\pgfpathlineto{\pgfqpoint{0.182943in}{0.302111in}}%
\pgfpathlineto{\pgfqpoint{0.182903in}{0.302258in}}%
\pgfpathlineto{\pgfqpoint{0.182864in}{0.302406in}}%
\pgfpathlineto{\pgfqpoint{0.182824in}{0.302553in}}%
\pgfpathlineto{\pgfqpoint{0.182785in}{0.302700in}}%
\pgfpathlineto{\pgfqpoint{0.182745in}{0.302848in}}%
\pgfpathlineto{\pgfqpoint{0.182706in}{0.302995in}}%
\pgfpathlineto{\pgfqpoint{0.182667in}{0.303142in}}%
\pgfpathlineto{\pgfqpoint{0.182628in}{0.303290in}}%
\pgfpathlineto{\pgfqpoint{0.182589in}{0.303437in}}%
\pgfpathlineto{\pgfqpoint{0.182550in}{0.303584in}}%
\pgfpathlineto{\pgfqpoint{0.182511in}{0.303731in}}%
\pgfpathlineto{\pgfqpoint{0.182472in}{0.303879in}}%
\pgfpathlineto{\pgfqpoint{0.182433in}{0.304026in}}%
\pgfpathlineto{\pgfqpoint{0.182394in}{0.304173in}}%
\pgfpathlineto{\pgfqpoint{0.182355in}{0.304321in}}%
\pgfpathlineto{\pgfqpoint{0.182317in}{0.304468in}}%
\pgfpathlineto{\pgfqpoint{0.182278in}{0.304615in}}%
\pgfpathlineto{\pgfqpoint{0.182240in}{0.304763in}}%
\pgfpathlineto{\pgfqpoint{0.182201in}{0.304910in}}%
\pgfpathlineto{\pgfqpoint{0.182163in}{0.305057in}}%
\pgfpathlineto{\pgfqpoint{0.182125in}{0.305204in}}%
\pgfpathlineto{\pgfqpoint{0.182086in}{0.305352in}}%
\pgfpathlineto{\pgfqpoint{0.182048in}{0.305499in}}%
\pgfpathlineto{\pgfqpoint{0.182010in}{0.305646in}}%
\pgfpathlineto{\pgfqpoint{0.181972in}{0.305794in}}%
\pgfpathlineto{\pgfqpoint{0.181934in}{0.305941in}}%
\pgfpathlineto{\pgfqpoint{0.181896in}{0.306088in}}%
\pgfpathlineto{\pgfqpoint{0.181858in}{0.306236in}}%
\pgfpathlineto{\pgfqpoint{0.181820in}{0.306383in}}%
\pgfpathlineto{\pgfqpoint{0.181782in}{0.306530in}}%
\pgfpathlineto{\pgfqpoint{0.181744in}{0.306677in}}%
\pgfpathlineto{\pgfqpoint{0.181707in}{0.306825in}}%
\pgfpathlineto{\pgfqpoint{0.181669in}{0.306972in}}%
\pgfpathlineto{\pgfqpoint{0.181632in}{0.307119in}}%
\pgfpathlineto{\pgfqpoint{0.181594in}{0.307267in}}%
\pgfpathlineto{\pgfqpoint{0.181557in}{0.307414in}}%
\pgfpathlineto{\pgfqpoint{0.181519in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.181482in}{0.307709in}}%
\pgfpathlineto{\pgfqpoint{0.181445in}{0.307856in}}%
\pgfpathlineto{\pgfqpoint{0.181407in}{0.308003in}}%
\pgfpathlineto{\pgfqpoint{0.181370in}{0.308150in}}%
\pgfpathlineto{\pgfqpoint{0.181333in}{0.308298in}}%
\pgfpathlineto{\pgfqpoint{0.181296in}{0.308445in}}%
\pgfpathlineto{\pgfqpoint{0.181259in}{0.308592in}}%
\pgfpathlineto{\pgfqpoint{0.181222in}{0.308740in}}%
\pgfpathlineto{\pgfqpoint{0.181185in}{0.308887in}}%
\pgfpathlineto{\pgfqpoint{0.181148in}{0.309034in}}%
\pgfpathlineto{\pgfqpoint{0.181111in}{0.309182in}}%
\pgfpathlineto{\pgfqpoint{0.181075in}{0.309329in}}%
\pgfpathlineto{\pgfqpoint{0.181038in}{0.309476in}}%
\pgfpathlineto{\pgfqpoint{0.181001in}{0.309623in}}%
\pgfpathlineto{\pgfqpoint{0.180964in}{0.309771in}}%
\pgfpathlineto{\pgfqpoint{0.180928in}{0.309918in}}%
\pgfpathlineto{\pgfqpoint{0.180891in}{0.310065in}}%
\pgfpathlineto{\pgfqpoint{0.180855in}{0.310213in}}%
\pgfpathlineto{\pgfqpoint{0.180818in}{0.310360in}}%
\pgfpathlineto{\pgfqpoint{0.180782in}{0.310507in}}%
\pgfpathlineto{\pgfqpoint{0.180745in}{0.310654in}}%
\pgfpathlineto{\pgfqpoint{0.180709in}{0.310802in}}%
\pgfpathlineto{\pgfqpoint{0.180673in}{0.310949in}}%
\pgfpathlineto{\pgfqpoint{0.180636in}{0.311096in}}%
\pgfpathlineto{\pgfqpoint{0.180600in}{0.311244in}}%
\pgfpathlineto{\pgfqpoint{0.180564in}{0.311391in}}%
\pgfpathlineto{\pgfqpoint{0.180528in}{0.311538in}}%
\pgfpathlineto{\pgfqpoint{0.180492in}{0.311686in}}%
\pgfpathlineto{\pgfqpoint{0.180455in}{0.311833in}}%
\pgfpathlineto{\pgfqpoint{0.180419in}{0.311980in}}%
\pgfpathlineto{\pgfqpoint{0.180383in}{0.312127in}}%
\pgfpathlineto{\pgfqpoint{0.180347in}{0.312275in}}%
\pgfpathlineto{\pgfqpoint{0.180311in}{0.312422in}}%
\pgfpathlineto{\pgfqpoint{0.180275in}{0.312569in}}%
\pgfpathlineto{\pgfqpoint{0.180239in}{0.312717in}}%
\pgfpathlineto{\pgfqpoint{0.180203in}{0.312864in}}%
\pgfpathlineto{\pgfqpoint{0.180167in}{0.313011in}}%
\pgfpathlineto{\pgfqpoint{0.180131in}{0.313159in}}%
\pgfpathlineto{\pgfqpoint{0.180095in}{0.313306in}}%
\pgfpathlineto{\pgfqpoint{0.180060in}{0.313453in}}%
\pgfpathlineto{\pgfqpoint{0.180024in}{0.313600in}}%
\pgfpathlineto{\pgfqpoint{0.179988in}{0.313748in}}%
\pgfpathlineto{\pgfqpoint{0.179952in}{0.313895in}}%
\pgfpathlineto{\pgfqpoint{0.179916in}{0.314042in}}%
\pgfpathlineto{\pgfqpoint{0.179880in}{0.314190in}}%
\pgfpathlineto{\pgfqpoint{0.179845in}{0.314337in}}%
\pgfpathlineto{\pgfqpoint{0.179809in}{0.314484in}}%
\pgfpathlineto{\pgfqpoint{0.179773in}{0.314632in}}%
\pgfpathlineto{\pgfqpoint{0.179737in}{0.314779in}}%
\pgfpathlineto{\pgfqpoint{0.179702in}{0.314926in}}%
\pgfpathlineto{\pgfqpoint{0.179666in}{0.315073in}}%
\pgfpathlineto{\pgfqpoint{0.179630in}{0.315221in}}%
\pgfpathlineto{\pgfqpoint{0.179594in}{0.315368in}}%
\pgfpathlineto{\pgfqpoint{0.179559in}{0.315515in}}%
\pgfpathlineto{\pgfqpoint{0.179523in}{0.315663in}}%
\pgfpathlineto{\pgfqpoint{0.179487in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.179451in}{0.315957in}}%
\pgfpathlineto{\pgfqpoint{0.179416in}{0.316105in}}%
\pgfpathlineto{\pgfqpoint{0.179380in}{0.316252in}}%
\pgfpathlineto{\pgfqpoint{0.179344in}{0.316399in}}%
\pgfpathlineto{\pgfqpoint{0.179309in}{0.316546in}}%
\pgfpathlineto{\pgfqpoint{0.179273in}{0.316694in}}%
\pgfpathlineto{\pgfqpoint{0.179237in}{0.316841in}}%
\pgfpathlineto{\pgfqpoint{0.179201in}{0.316988in}}%
\pgfpathlineto{\pgfqpoint{0.179166in}{0.317136in}}%
\pgfpathlineto{\pgfqpoint{0.179130in}{0.317283in}}%
\pgfpathlineto{\pgfqpoint{0.179094in}{0.317430in}}%
\pgfpathlineto{\pgfqpoint{0.179058in}{0.317578in}}%
\pgfpathlineto{\pgfqpoint{0.179023in}{0.317725in}}%
\pgfpathlineto{\pgfqpoint{0.178987in}{0.317872in}}%
\pgfpathlineto{\pgfqpoint{0.178951in}{0.318019in}}%
\pgfpathlineto{\pgfqpoint{0.178915in}{0.318167in}}%
\pgfpathlineto{\pgfqpoint{0.178879in}{0.318314in}}%
\pgfpathlineto{\pgfqpoint{0.178844in}{0.318461in}}%
\pgfpathlineto{\pgfqpoint{0.178808in}{0.318609in}}%
\pgfpathlineto{\pgfqpoint{0.178772in}{0.318756in}}%
\pgfpathlineto{\pgfqpoint{0.178736in}{0.318903in}}%
\pgfpathlineto{\pgfqpoint{0.178700in}{0.319051in}}%
\pgfpathlineto{\pgfqpoint{0.178664in}{0.319198in}}%
\pgfpathlineto{\pgfqpoint{0.178628in}{0.319345in}}%
\pgfpathlineto{\pgfqpoint{0.178593in}{0.319492in}}%
\pgfpathlineto{\pgfqpoint{0.178557in}{0.319640in}}%
\pgfpathlineto{\pgfqpoint{0.178521in}{0.319787in}}%
\pgfpathlineto{\pgfqpoint{0.178485in}{0.319934in}}%
\pgfpathlineto{\pgfqpoint{0.178449in}{0.320082in}}%
\pgfpathlineto{\pgfqpoint{0.178413in}{0.320229in}}%
\pgfpathlineto{\pgfqpoint{0.178377in}{0.320376in}}%
\pgfpathlineto{\pgfqpoint{0.178341in}{0.320524in}}%
\pgfpathlineto{\pgfqpoint{0.178305in}{0.320671in}}%
\pgfpathlineto{\pgfqpoint{0.178268in}{0.320818in}}%
\pgfpathlineto{\pgfqpoint{0.178232in}{0.320965in}}%
\pgfpathlineto{\pgfqpoint{0.178196in}{0.321113in}}%
\pgfpathlineto{\pgfqpoint{0.178160in}{0.321260in}}%
\pgfpathlineto{\pgfqpoint{0.178124in}{0.321407in}}%
\pgfpathlineto{\pgfqpoint{0.178088in}{0.321555in}}%
\pgfpathlineto{\pgfqpoint{0.178052in}{0.321702in}}%
\pgfpathlineto{\pgfqpoint{0.178015in}{0.321849in}}%
\pgfpathlineto{\pgfqpoint{0.177979in}{0.321997in}}%
\pgfpathlineto{\pgfqpoint{0.177943in}{0.322144in}}%
\pgfpathlineto{\pgfqpoint{0.177907in}{0.322291in}}%
\pgfpathlineto{\pgfqpoint{0.177870in}{0.322438in}}%
\pgfpathlineto{\pgfqpoint{0.177834in}{0.322586in}}%
\pgfpathlineto{\pgfqpoint{0.177798in}{0.322733in}}%
\pgfpathlineto{\pgfqpoint{0.177761in}{0.322880in}}%
\pgfpathlineto{\pgfqpoint{0.177725in}{0.323028in}}%
\pgfpathlineto{\pgfqpoint{0.177688in}{0.323175in}}%
\pgfpathlineto{\pgfqpoint{0.177652in}{0.323322in}}%
\pgfpathlineto{\pgfqpoint{0.177615in}{0.323469in}}%
\pgfpathlineto{\pgfqpoint{0.177579in}{0.323617in}}%
\pgfpathlineto{\pgfqpoint{0.177542in}{0.323764in}}%
\pgfpathlineto{\pgfqpoint{0.177506in}{0.323911in}}%
\pgfpathlineto{\pgfqpoint{0.177469in}{0.324059in}}%
\pgfpathlineto{\pgfqpoint{0.177433in}{0.324206in}}%
\pgfpathlineto{\pgfqpoint{0.177396in}{0.324353in}}%
\pgfpathlineto{\pgfqpoint{0.177360in}{0.324501in}}%
\pgfpathlineto{\pgfqpoint{0.177323in}{0.324648in}}%
\pgfpathlineto{\pgfqpoint{0.177286in}{0.324795in}}%
\pgfpathlineto{\pgfqpoint{0.177250in}{0.324942in}}%
\pgfpathlineto{\pgfqpoint{0.177213in}{0.325090in}}%
\pgfpathlineto{\pgfqpoint{0.177176in}{0.325237in}}%
\pgfpathlineto{\pgfqpoint{0.177139in}{0.325384in}}%
\pgfpathlineto{\pgfqpoint{0.177103in}{0.325532in}}%
\pgfpathlineto{\pgfqpoint{0.177066in}{0.325679in}}%
\pgfpathlineto{\pgfqpoint{0.177029in}{0.325826in}}%
\pgfpathlineto{\pgfqpoint{0.176992in}{0.325974in}}%
\pgfpathlineto{\pgfqpoint{0.176955in}{0.326121in}}%
\pgfpathlineto{\pgfqpoint{0.176918in}{0.326268in}}%
\pgfpathlineto{\pgfqpoint{0.176882in}{0.326415in}}%
\pgfpathlineto{\pgfqpoint{0.176845in}{0.326563in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.326710in}}%
\pgfpathlineto{\pgfqpoint{0.176771in}{0.326857in}}%
\pgfpathlineto{\pgfqpoint{0.176734in}{0.327005in}}%
\pgfpathlineto{\pgfqpoint{0.176697in}{0.327152in}}%
\pgfpathlineto{\pgfqpoint{0.176660in}{0.327299in}}%
\pgfpathlineto{\pgfqpoint{0.176623in}{0.327447in}}%
\pgfpathlineto{\pgfqpoint{0.176586in}{0.327594in}}%
\pgfpathlineto{\pgfqpoint{0.176549in}{0.327741in}}%
\pgfpathlineto{\pgfqpoint{0.176512in}{0.327888in}}%
\pgfpathlineto{\pgfqpoint{0.176475in}{0.328036in}}%
\pgfpathlineto{\pgfqpoint{0.176438in}{0.328183in}}%
\pgfpathlineto{\pgfqpoint{0.176400in}{0.328330in}}%
\pgfpathlineto{\pgfqpoint{0.176363in}{0.328478in}}%
\pgfpathlineto{\pgfqpoint{0.176326in}{0.328625in}}%
\pgfpathlineto{\pgfqpoint{0.176289in}{0.328772in}}%
\pgfpathlineto{\pgfqpoint{0.176252in}{0.328920in}}%
\pgfpathlineto{\pgfqpoint{0.176215in}{0.329067in}}%
\pgfpathlineto{\pgfqpoint{0.176178in}{0.329214in}}%
\pgfpathlineto{\pgfqpoint{0.176141in}{0.329361in}}%
\pgfpathlineto{\pgfqpoint{0.176103in}{0.329509in}}%
\pgfpathlineto{\pgfqpoint{0.176066in}{0.329656in}}%
\pgfpathlineto{\pgfqpoint{0.176029in}{0.329803in}}%
\pgfpathlineto{\pgfqpoint{0.175992in}{0.329951in}}%
\pgfpathlineto{\pgfqpoint{0.175955in}{0.330098in}}%
\pgfpathlineto{\pgfqpoint{0.175917in}{0.330245in}}%
\pgfpathlineto{\pgfqpoint{0.175880in}{0.330393in}}%
\pgfpathlineto{\pgfqpoint{0.175843in}{0.330540in}}%
\pgfpathlineto{\pgfqpoint{0.175806in}{0.330687in}}%
\pgfpathlineto{\pgfqpoint{0.175769in}{0.330834in}}%
\pgfpathlineto{\pgfqpoint{0.175731in}{0.330982in}}%
\pgfpathlineto{\pgfqpoint{0.175694in}{0.331129in}}%
\pgfpathlineto{\pgfqpoint{0.175657in}{0.331276in}}%
\pgfpathlineto{\pgfqpoint{0.175620in}{0.331424in}}%
\pgfpathlineto{\pgfqpoint{0.175582in}{0.331571in}}%
\pgfpathlineto{\pgfqpoint{0.175545in}{0.331718in}}%
\pgfpathlineto{\pgfqpoint{0.175508in}{0.331866in}}%
\pgfpathlineto{\pgfqpoint{0.175471in}{0.332013in}}%
\pgfpathlineto{\pgfqpoint{0.175434in}{0.332160in}}%
\pgfpathlineto{\pgfqpoint{0.175397in}{0.332307in}}%
\pgfpathlineto{\pgfqpoint{0.175359in}{0.332455in}}%
\pgfpathlineto{\pgfqpoint{0.175322in}{0.332602in}}%
\pgfpathlineto{\pgfqpoint{0.175285in}{0.332749in}}%
\pgfpathlineto{\pgfqpoint{0.175248in}{0.332897in}}%
\pgfpathlineto{\pgfqpoint{0.175211in}{0.333044in}}%
\pgfpathlineto{\pgfqpoint{0.175174in}{0.333191in}}%
\pgfpathlineto{\pgfqpoint{0.175136in}{0.333339in}}%
\pgfpathlineto{\pgfqpoint{0.175099in}{0.333486in}}%
\pgfpathlineto{\pgfqpoint{0.175062in}{0.333633in}}%
\pgfpathlineto{\pgfqpoint{0.175025in}{0.333780in}}%
\pgfpathlineto{\pgfqpoint{0.174988in}{0.333928in}}%
\pgfpathlineto{\pgfqpoint{0.174951in}{0.334075in}}%
\pgfpathlineto{\pgfqpoint{0.174914in}{0.334222in}}%
\pgfpathlineto{\pgfqpoint{0.174877in}{0.334370in}}%
\pgfpathlineto{\pgfqpoint{0.174840in}{0.334517in}}%
\pgfpathlineto{\pgfqpoint{0.174803in}{0.334664in}}%
\pgfpathlineto{\pgfqpoint{0.174766in}{0.334812in}}%
\pgfpathlineto{\pgfqpoint{0.174729in}{0.334959in}}%
\pgfpathlineto{\pgfqpoint{0.174692in}{0.335106in}}%
\pgfpathlineto{\pgfqpoint{0.174655in}{0.335253in}}%
\pgfpathlineto{\pgfqpoint{0.174618in}{0.335401in}}%
\pgfpathlineto{\pgfqpoint{0.174581in}{0.335548in}}%
\pgfpathlineto{\pgfqpoint{0.174545in}{0.335695in}}%
\pgfpathlineto{\pgfqpoint{0.174508in}{0.335843in}}%
\pgfpathlineto{\pgfqpoint{0.174471in}{0.335990in}}%
\pgfpathlineto{\pgfqpoint{0.174434in}{0.336137in}}%
\pgfpathlineto{\pgfqpoint{0.174398in}{0.336284in}}%
\pgfpathlineto{\pgfqpoint{0.174361in}{0.336432in}}%
\pgfpathlineto{\pgfqpoint{0.174324in}{0.336579in}}%
\pgfpathlineto{\pgfqpoint{0.174287in}{0.336726in}}%
\pgfpathlineto{\pgfqpoint{0.174251in}{0.336874in}}%
\pgfpathlineto{\pgfqpoint{0.174214in}{0.337021in}}%
\pgfpathlineto{\pgfqpoint{0.174178in}{0.337168in}}%
\pgfpathlineto{\pgfqpoint{0.174141in}{0.337316in}}%
\pgfpathlineto{\pgfqpoint{0.174105in}{0.337463in}}%
\pgfpathlineto{\pgfqpoint{0.174068in}{0.337610in}}%
\pgfpathlineto{\pgfqpoint{0.174032in}{0.337757in}}%
\pgfpathlineto{\pgfqpoint{0.173995in}{0.337905in}}%
\pgfpathlineto{\pgfqpoint{0.173959in}{0.338052in}}%
\pgfpathlineto{\pgfqpoint{0.173923in}{0.338199in}}%
\pgfpathlineto{\pgfqpoint{0.173887in}{0.338347in}}%
\pgfpathlineto{\pgfqpoint{0.173850in}{0.338494in}}%
\pgfpathlineto{\pgfqpoint{0.173814in}{0.338641in}}%
\pgfpathlineto{\pgfqpoint{0.173778in}{0.338789in}}%
\pgfpathlineto{\pgfqpoint{0.173742in}{0.338936in}}%
\pgfpathlineto{\pgfqpoint{0.173706in}{0.339083in}}%
\pgfpathlineto{\pgfqpoint{0.173670in}{0.339230in}}%
\pgfpathlineto{\pgfqpoint{0.173634in}{0.339378in}}%
\pgfpathlineto{\pgfqpoint{0.173598in}{0.339525in}}%
\pgfpathlineto{\pgfqpoint{0.173562in}{0.339672in}}%
\pgfpathlineto{\pgfqpoint{0.173526in}{0.339820in}}%
\pgfpathlineto{\pgfqpoint{0.173490in}{0.339967in}}%
\pgfpathlineto{\pgfqpoint{0.173455in}{0.340114in}}%
\pgfpathlineto{\pgfqpoint{0.173419in}{0.340262in}}%
\pgfpathlineto{\pgfqpoint{0.173383in}{0.340409in}}%
\pgfpathlineto{\pgfqpoint{0.173348in}{0.340556in}}%
\pgfpathlineto{\pgfqpoint{0.173312in}{0.340703in}}%
\pgfpathlineto{\pgfqpoint{0.173276in}{0.340851in}}%
\pgfpathlineto{\pgfqpoint{0.173241in}{0.340998in}}%
\pgfpathlineto{\pgfqpoint{0.173206in}{0.341145in}}%
\pgfpathlineto{\pgfqpoint{0.173170in}{0.341293in}}%
\pgfpathlineto{\pgfqpoint{0.173135in}{0.341440in}}%
\pgfpathlineto{\pgfqpoint{0.173100in}{0.341587in}}%
\pgfpathlineto{\pgfqpoint{0.173064in}{0.341735in}}%
\pgfpathlineto{\pgfqpoint{0.173029in}{0.341882in}}%
\pgfpathlineto{\pgfqpoint{0.172994in}{0.342029in}}%
\pgfpathlineto{\pgfqpoint{0.172959in}{0.342176in}}%
\pgfpathlineto{\pgfqpoint{0.172924in}{0.342324in}}%
\pgfpathlineto{\pgfqpoint{0.172889in}{0.342471in}}%
\pgfpathlineto{\pgfqpoint{0.172854in}{0.342618in}}%
\pgfpathlineto{\pgfqpoint{0.172819in}{0.342766in}}%
\pgfpathlineto{\pgfqpoint{0.172784in}{0.342913in}}%
\pgfpathlineto{\pgfqpoint{0.172750in}{0.343060in}}%
\pgfpathlineto{\pgfqpoint{0.172715in}{0.343208in}}%
\pgfpathlineto{\pgfqpoint{0.172680in}{0.343355in}}%
\pgfpathlineto{\pgfqpoint{0.172646in}{0.343502in}}%
\pgfpathlineto{\pgfqpoint{0.172611in}{0.343649in}}%
\pgfpathlineto{\pgfqpoint{0.172577in}{0.343797in}}%
\pgfpathlineto{\pgfqpoint{0.172542in}{0.343944in}}%
\pgfpathlineto{\pgfqpoint{0.172508in}{0.344091in}}%
\pgfpathlineto{\pgfqpoint{0.172474in}{0.344239in}}%
\pgfpathlineto{\pgfqpoint{0.172440in}{0.344386in}}%
\pgfpathlineto{\pgfqpoint{0.172405in}{0.344533in}}%
\pgfpathlineto{\pgfqpoint{0.172371in}{0.344681in}}%
\pgfpathlineto{\pgfqpoint{0.172337in}{0.344828in}}%
\pgfpathlineto{\pgfqpoint{0.172303in}{0.344975in}}%
\pgfpathlineto{\pgfqpoint{0.172269in}{0.345122in}}%
\pgfpathlineto{\pgfqpoint{0.172236in}{0.345270in}}%
\pgfpathlineto{\pgfqpoint{0.172202in}{0.345417in}}%
\pgfpathlineto{\pgfqpoint{0.172168in}{0.345564in}}%
\pgfpathlineto{\pgfqpoint{0.172134in}{0.345712in}}%
\pgfpathlineto{\pgfqpoint{0.172101in}{0.345859in}}%
\pgfpathlineto{\pgfqpoint{0.172067in}{0.346006in}}%
\pgfpathlineto{\pgfqpoint{0.172034in}{0.346154in}}%
\pgfpathlineto{\pgfqpoint{0.172000in}{0.346301in}}%
\pgfpathlineto{\pgfqpoint{0.171967in}{0.346448in}}%
\pgfpathlineto{\pgfqpoint{0.171934in}{0.346595in}}%
\pgfpathlineto{\pgfqpoint{0.171900in}{0.346743in}}%
\pgfpathlineto{\pgfqpoint{0.171867in}{0.346890in}}%
\pgfpathlineto{\pgfqpoint{0.171834in}{0.347037in}}%
\pgfpathlineto{\pgfqpoint{0.171801in}{0.347185in}}%
\pgfpathlineto{\pgfqpoint{0.171768in}{0.347332in}}%
\pgfpathlineto{\pgfqpoint{0.171735in}{0.347479in}}%
\pgfpathlineto{\pgfqpoint{0.171702in}{0.347627in}}%
\pgfpathlineto{\pgfqpoint{0.171669in}{0.347774in}}%
\pgfpathlineto{\pgfqpoint{0.171637in}{0.347921in}}%
\pgfpathlineto{\pgfqpoint{0.171604in}{0.348068in}}%
\pgfpathlineto{\pgfqpoint{0.171571in}{0.348216in}}%
\pgfpathlineto{\pgfqpoint{0.171539in}{0.348363in}}%
\pgfpathlineto{\pgfqpoint{0.171506in}{0.348510in}}%
\pgfpathlineto{\pgfqpoint{0.171474in}{0.348658in}}%
\pgfpathlineto{\pgfqpoint{0.171442in}{0.348805in}}%
\pgfpathlineto{\pgfqpoint{0.171409in}{0.348952in}}%
\pgfpathlineto{\pgfqpoint{0.171377in}{0.349100in}}%
\pgfpathlineto{\pgfqpoint{0.171345in}{0.349247in}}%
\pgfpathlineto{\pgfqpoint{0.171313in}{0.349394in}}%
\pgfpathlineto{\pgfqpoint{0.171281in}{0.349541in}}%
\pgfpathlineto{\pgfqpoint{0.171249in}{0.349689in}}%
\pgfpathlineto{\pgfqpoint{0.171217in}{0.349836in}}%
\pgfpathlineto{\pgfqpoint{0.171185in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{0.171153in}{0.350131in}}%
\pgfpathlineto{\pgfqpoint{0.171121in}{0.350278in}}%
\pgfpathlineto{\pgfqpoint{0.171090in}{0.350425in}}%
\pgfpathlineto{\pgfqpoint{0.171058in}{0.350572in}}%
\pgfpathlineto{\pgfqpoint{0.171026in}{0.350720in}}%
\pgfpathlineto{\pgfqpoint{0.170916in}{0.351235in}}%
\pgfpathlineto{\pgfqpoint{0.170807in}{0.351751in}}%
\pgfpathlineto{\pgfqpoint{0.170698in}{0.352266in}}%
\pgfpathlineto{\pgfqpoint{0.170590in}{0.352782in}}%
\pgfpathlineto{\pgfqpoint{0.170483in}{0.353298in}}%
\pgfpathlineto{\pgfqpoint{0.170377in}{0.353813in}}%
\pgfpathlineto{\pgfqpoint{0.170271in}{0.354329in}}%
\pgfpathlineto{\pgfqpoint{0.170166in}{0.354844in}}%
\pgfpathlineto{\pgfqpoint{0.170061in}{0.355360in}}%
\pgfpathlineto{\pgfqpoint{0.169957in}{0.355875in}}%
\pgfpathlineto{\pgfqpoint{0.169853in}{0.356391in}}%
\pgfpathlineto{\pgfqpoint{0.169751in}{0.356906in}}%
\pgfpathlineto{\pgfqpoint{0.169648in}{0.357422in}}%
\pgfpathlineto{\pgfqpoint{0.169546in}{0.357937in}}%
\pgfpathlineto{\pgfqpoint{0.169445in}{0.358453in}}%
\pgfpathlineto{\pgfqpoint{0.169344in}{0.358969in}}%
\pgfpathlineto{\pgfqpoint{0.169243in}{0.359484in}}%
\pgfpathlineto{\pgfqpoint{0.169143in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{0.169044in}{0.360515in}}%
\pgfpathlineto{\pgfqpoint{0.168944in}{0.361031in}}%
\pgfpathlineto{\pgfqpoint{0.168845in}{0.361546in}}%
\pgfpathlineto{\pgfqpoint{0.168746in}{0.362062in}}%
\pgfpathlineto{\pgfqpoint{0.168648in}{0.362577in}}%
\pgfpathlineto{\pgfqpoint{0.168550in}{0.363093in}}%
\pgfpathlineto{\pgfqpoint{0.168452in}{0.363608in}}%
\pgfpathlineto{\pgfqpoint{0.168354in}{0.364124in}}%
\pgfpathlineto{\pgfqpoint{0.168257in}{0.364640in}}%
\pgfpathlineto{\pgfqpoint{0.168159in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{0.168062in}{0.365671in}}%
\pgfpathlineto{\pgfqpoint{0.167965in}{0.366186in}}%
\pgfpathlineto{\pgfqpoint{0.167868in}{0.366702in}}%
\pgfpathlineto{\pgfqpoint{0.167771in}{0.367217in}}%
\pgfpathlineto{\pgfqpoint{0.167674in}{0.367733in}}%
\pgfpathlineto{\pgfqpoint{0.167577in}{0.368248in}}%
\pgfpathlineto{\pgfqpoint{0.167480in}{0.368764in}}%
\pgfpathlineto{\pgfqpoint{0.167384in}{0.369279in}}%
\pgfpathlineto{\pgfqpoint{0.167287in}{0.369795in}}%
\pgfpathlineto{\pgfqpoint{0.167190in}{0.370311in}}%
\pgfpathlineto{\pgfqpoint{0.167093in}{0.370826in}}%
\pgfpathlineto{\pgfqpoint{0.166996in}{0.371342in}}%
\pgfpathlineto{\pgfqpoint{0.166899in}{0.371857in}}%
\pgfpathlineto{\pgfqpoint{0.166802in}{0.372373in}}%
\pgfpathlineto{\pgfqpoint{0.166705in}{0.372888in}}%
\pgfpathlineto{\pgfqpoint{0.166608in}{0.373404in}}%
\pgfpathlineto{\pgfqpoint{0.166510in}{0.373919in}}%
\pgfpathlineto{\pgfqpoint{0.166413in}{0.374435in}}%
\pgfpathlineto{\pgfqpoint{0.166315in}{0.374950in}}%
\pgfpathlineto{\pgfqpoint{0.166218in}{0.375466in}}%
\pgfpathlineto{\pgfqpoint{0.166120in}{0.375982in}}%
\pgfpathlineto{\pgfqpoint{0.166022in}{0.376497in}}%
\pgfpathlineto{\pgfqpoint{0.165924in}{0.377013in}}%
\pgfpathlineto{\pgfqpoint{0.165826in}{0.377528in}}%
\pgfpathlineto{\pgfqpoint{0.165728in}{0.378044in}}%
\pgfpathlineto{\pgfqpoint{0.165630in}{0.378559in}}%
\pgfpathlineto{\pgfqpoint{0.165532in}{0.379075in}}%
\pgfpathlineto{\pgfqpoint{0.165433in}{0.379590in}}%
\pgfpathlineto{\pgfqpoint{0.165335in}{0.380106in}}%
\pgfpathlineto{\pgfqpoint{0.165236in}{0.380621in}}%
\pgfpathlineto{\pgfqpoint{0.165138in}{0.381137in}}%
\pgfpathlineto{\pgfqpoint{0.165039in}{0.381653in}}%
\pgfpathlineto{\pgfqpoint{0.164940in}{0.382168in}}%
\pgfpathlineto{\pgfqpoint{0.164842in}{0.382684in}}%
\pgfpathlineto{\pgfqpoint{0.164743in}{0.383199in}}%
\pgfpathlineto{\pgfqpoint{0.164644in}{0.383715in}}%
\pgfpathlineto{\pgfqpoint{0.164546in}{0.384230in}}%
\pgfpathlineto{\pgfqpoint{0.164447in}{0.384746in}}%
\pgfpathlineto{\pgfqpoint{0.164349in}{0.385261in}}%
\pgfpathlineto{\pgfqpoint{0.164250in}{0.385777in}}%
\pgfpathlineto{\pgfqpoint{0.164152in}{0.386292in}}%
\pgfpathlineto{\pgfqpoint{0.164053in}{0.386808in}}%
\pgfpathlineto{\pgfqpoint{0.163955in}{0.387324in}}%
\pgfpathlineto{\pgfqpoint{0.163857in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{0.163759in}{0.388355in}}%
\pgfpathlineto{\pgfqpoint{0.163661in}{0.388870in}}%
\pgfpathlineto{\pgfqpoint{0.163564in}{0.389386in}}%
\pgfpathlineto{\pgfqpoint{0.163467in}{0.389901in}}%
\pgfpathlineto{\pgfqpoint{0.163370in}{0.390417in}}%
\pgfpathlineto{\pgfqpoint{0.163273in}{0.390932in}}%
\pgfpathlineto{\pgfqpoint{0.163176in}{0.391448in}}%
\pgfpathlineto{\pgfqpoint{0.163080in}{0.391963in}}%
\pgfpathlineto{\pgfqpoint{0.162984in}{0.392479in}}%
\pgfpathlineto{\pgfqpoint{0.162888in}{0.392995in}}%
\pgfpathlineto{\pgfqpoint{0.162793in}{0.393510in}}%
\pgfpathlineto{\pgfqpoint{0.162698in}{0.394026in}}%
\pgfpathlineto{\pgfqpoint{0.162604in}{0.394541in}}%
\pgfpathlineto{\pgfqpoint{0.162509in}{0.395057in}}%
\pgfpathlineto{\pgfqpoint{0.162416in}{0.395572in}}%
\pgfpathlineto{\pgfqpoint{0.162323in}{0.396088in}}%
\pgfpathlineto{\pgfqpoint{0.162230in}{0.396603in}}%
\pgfpathlineto{\pgfqpoint{0.162137in}{0.397119in}}%
\pgfpathlineto{\pgfqpoint{0.162045in}{0.397634in}}%
\pgfpathlineto{\pgfqpoint{0.161954in}{0.398150in}}%
\pgfpathlineto{\pgfqpoint{0.161863in}{0.398666in}}%
\pgfpathlineto{\pgfqpoint{0.161773in}{0.399181in}}%
\pgfpathlineto{\pgfqpoint{0.161683in}{0.399697in}}%
\pgfpathlineto{\pgfqpoint{0.161594in}{0.400212in}}%
\pgfpathlineto{\pgfqpoint{0.161505in}{0.400728in}}%
\pgfpathlineto{\pgfqpoint{0.161417in}{0.401243in}}%
\pgfpathlineto{\pgfqpoint{0.161330in}{0.401759in}}%
\pgfpathlineto{\pgfqpoint{0.161243in}{0.402274in}}%
\pgfpathlineto{\pgfqpoint{0.161157in}{0.402790in}}%
\pgfpathlineto{\pgfqpoint{0.161071in}{0.403305in}}%
\pgfpathlineto{\pgfqpoint{0.160986in}{0.403821in}}%
\pgfpathlineto{\pgfqpoint{0.160901in}{0.404337in}}%
\pgfpathlineto{\pgfqpoint{0.160817in}{0.404852in}}%
\pgfpathlineto{\pgfqpoint{0.160734in}{0.405368in}}%
\pgfpathlineto{\pgfqpoint{0.160652in}{0.405883in}}%
\pgfpathlineto{\pgfqpoint{0.160570in}{0.406399in}}%
\pgfpathlineto{\pgfqpoint{0.160489in}{0.406914in}}%
\pgfpathlineto{\pgfqpoint{0.160408in}{0.407430in}}%
\pgfpathlineto{\pgfqpoint{0.160328in}{0.407945in}}%
\pgfpathlineto{\pgfqpoint{0.160249in}{0.408461in}}%
\pgfpathlineto{\pgfqpoint{0.160170in}{0.408977in}}%
\pgfpathlineto{\pgfqpoint{0.160092in}{0.409492in}}%
\pgfpathlineto{\pgfqpoint{0.160014in}{0.410008in}}%
\pgfpathlineto{\pgfqpoint{0.159938in}{0.410523in}}%
\pgfpathlineto{\pgfqpoint{0.159862in}{0.411039in}}%
\pgfpathlineto{\pgfqpoint{0.159786in}{0.411554in}}%
\pgfpathlineto{\pgfqpoint{0.159711in}{0.412070in}}%
\pgfpathlineto{\pgfqpoint{0.159637in}{0.412585in}}%
\pgfpathlineto{\pgfqpoint{0.159563in}{0.413101in}}%
\pgfpathlineto{\pgfqpoint{0.159490in}{0.413616in}}%
\pgfpathlineto{\pgfqpoint{0.159418in}{0.414132in}}%
\pgfpathlineto{\pgfqpoint{0.159346in}{0.414648in}}%
\pgfpathlineto{\pgfqpoint{0.159274in}{0.415163in}}%
\pgfpathlineto{\pgfqpoint{0.159204in}{0.415679in}}%
\pgfpathlineto{\pgfqpoint{0.159134in}{0.416194in}}%
\pgfpathlineto{\pgfqpoint{0.159064in}{0.416710in}}%
\pgfpathlineto{\pgfqpoint{0.158995in}{0.417225in}}%
\pgfpathlineto{\pgfqpoint{0.158926in}{0.417741in}}%
\pgfpathlineto{\pgfqpoint{0.158858in}{0.418256in}}%
\pgfpathlineto{\pgfqpoint{0.158791in}{0.418772in}}%
\pgfpathlineto{\pgfqpoint{0.158724in}{0.419287in}}%
\pgfpathlineto{\pgfqpoint{0.158657in}{0.419803in}}%
\pgfpathlineto{\pgfqpoint{0.158591in}{0.420319in}}%
\pgfpathlineto{\pgfqpoint{0.158525in}{0.420834in}}%
\pgfpathlineto{\pgfqpoint{0.158460in}{0.421350in}}%
\pgfpathlineto{\pgfqpoint{0.158396in}{0.421865in}}%
\pgfpathlineto{\pgfqpoint{0.158331in}{0.422381in}}%
\pgfpathlineto{\pgfqpoint{0.158267in}{0.422896in}}%
\pgfpathlineto{\pgfqpoint{0.158204in}{0.423412in}}%
\pgfpathlineto{\pgfqpoint{0.158141in}{0.423927in}}%
\pgfpathlineto{\pgfqpoint{0.158078in}{0.424443in}}%
\pgfpathlineto{\pgfqpoint{0.158016in}{0.424958in}}%
\pgfpathlineto{\pgfqpoint{0.157954in}{0.425474in}}%
\pgfpathlineto{\pgfqpoint{0.157892in}{0.425990in}}%
\pgfpathlineto{\pgfqpoint{0.157831in}{0.426505in}}%
\pgfpathlineto{\pgfqpoint{0.157770in}{0.427021in}}%
\pgfpathlineto{\pgfqpoint{0.157709in}{0.427536in}}%
\pgfpathlineto{\pgfqpoint{0.157649in}{0.428052in}}%
\pgfpathlineto{\pgfqpoint{0.157588in}{0.428567in}}%
\pgfpathlineto{\pgfqpoint{0.157529in}{0.429083in}}%
\pgfpathlineto{\pgfqpoint{0.157469in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{0.157410in}{0.430114in}}%
\pgfpathlineto{\pgfqpoint{0.157351in}{0.430629in}}%
\pgfpathlineto{\pgfqpoint{0.157292in}{0.431145in}}%
\pgfpathlineto{\pgfqpoint{0.157233in}{0.431661in}}%
\pgfpathlineto{\pgfqpoint{0.157175in}{0.432176in}}%
\pgfpathlineto{\pgfqpoint{0.157117in}{0.432692in}}%
\pgfpathlineto{\pgfqpoint{0.157059in}{0.433207in}}%
\pgfpathlineto{\pgfqpoint{0.157001in}{0.433723in}}%
\pgfpathlineto{\pgfqpoint{0.156944in}{0.434238in}}%
\pgfpathlineto{\pgfqpoint{0.156887in}{0.434754in}}%
\pgfpathlineto{\pgfqpoint{0.156830in}{0.435269in}}%
\pgfpathlineto{\pgfqpoint{0.156773in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{0.156716in}{0.436300in}}%
\pgfpathlineto{\pgfqpoint{0.156660in}{0.436816in}}%
\pgfpathlineto{\pgfqpoint{0.156604in}{0.437332in}}%
\pgfpathlineto{\pgfqpoint{0.156548in}{0.437847in}}%
\pgfpathlineto{\pgfqpoint{0.156492in}{0.438363in}}%
\pgfpathlineto{\pgfqpoint{0.156436in}{0.438878in}}%
\pgfpathlineto{\pgfqpoint{0.156381in}{0.439394in}}%
\pgfpathlineto{\pgfqpoint{0.156325in}{0.439909in}}%
\pgfpathlineto{\pgfqpoint{0.156270in}{0.440425in}}%
\pgfpathlineto{\pgfqpoint{0.156216in}{0.440940in}}%
\pgfpathlineto{\pgfqpoint{0.156161in}{0.441456in}}%
\pgfpathlineto{\pgfqpoint{0.156107in}{0.441971in}}%
\pgfpathlineto{\pgfqpoint{0.156052in}{0.442487in}}%
\pgfpathlineto{\pgfqpoint{0.155999in}{0.443003in}}%
\pgfpathlineto{\pgfqpoint{0.155945in}{0.443518in}}%
\pgfpathlineto{\pgfqpoint{0.155891in}{0.444034in}}%
\pgfpathlineto{\pgfqpoint{0.155838in}{0.444549in}}%
\pgfpathlineto{\pgfqpoint{0.155785in}{0.445065in}}%
\pgfpathlineto{\pgfqpoint{0.155732in}{0.445580in}}%
\pgfpathlineto{\pgfqpoint{0.155680in}{0.446096in}}%
\pgfpathlineto{\pgfqpoint{0.155628in}{0.446611in}}%
\pgfpathlineto{\pgfqpoint{0.155576in}{0.447127in}}%
\pgfpathlineto{\pgfqpoint{0.155524in}{0.447642in}}%
\pgfpathlineto{\pgfqpoint{0.155473in}{0.448158in}}%
\pgfpathlineto{\pgfqpoint{0.155422in}{0.448674in}}%
\pgfpathlineto{\pgfqpoint{0.155371in}{0.449189in}}%
\pgfpathlineto{\pgfqpoint{0.155321in}{0.449705in}}%
\pgfpathlineto{\pgfqpoint{0.155271in}{0.450220in}}%
\pgfpathlineto{\pgfqpoint{0.155221in}{0.450736in}}%
\pgfpathlineto{\pgfqpoint{0.155172in}{0.451251in}}%
\pgfpathlineto{\pgfqpoint{0.155123in}{0.451767in}}%
\pgfpathlineto{\pgfqpoint{0.155074in}{0.452282in}}%
\pgfpathlineto{\pgfqpoint{0.155026in}{0.452798in}}%
\pgfpathlineto{\pgfqpoint{0.154978in}{0.453313in}}%
\pgfpathlineto{\pgfqpoint{0.154931in}{0.453829in}}%
\pgfpathlineto{\pgfqpoint{0.154884in}{0.454345in}}%
\pgfpathlineto{\pgfqpoint{0.154838in}{0.454860in}}%
\pgfpathlineto{\pgfqpoint{0.154792in}{0.455376in}}%
\pgfpathlineto{\pgfqpoint{0.154746in}{0.455891in}}%
\pgfpathlineto{\pgfqpoint{0.154701in}{0.456407in}}%
\pgfpathlineto{\pgfqpoint{0.154656in}{0.456922in}}%
\pgfpathlineto{\pgfqpoint{0.154612in}{0.457438in}}%
\pgfpathlineto{\pgfqpoint{0.154569in}{0.457953in}}%
\pgfpathlineto{\pgfqpoint{0.154526in}{0.458469in}}%
\pgfpathlineto{\pgfqpoint{0.154483in}{0.458984in}}%
\pgfpathlineto{\pgfqpoint{0.154441in}{0.459500in}}%
\pgfpathlineto{\pgfqpoint{0.154400in}{0.460016in}}%
\pgfpathlineto{\pgfqpoint{0.154359in}{0.460531in}}%
\pgfpathlineto{\pgfqpoint{0.154319in}{0.461047in}}%
\pgfpathlineto{\pgfqpoint{0.154279in}{0.461562in}}%
\pgfpathlineto{\pgfqpoint{0.154240in}{0.462078in}}%
\pgfpathlineto{\pgfqpoint{0.154201in}{0.462593in}}%
\pgfpathlineto{\pgfqpoint{0.154163in}{0.463109in}}%
\pgfpathlineto{\pgfqpoint{0.154126in}{0.463624in}}%
\pgfpathlineto{\pgfqpoint{0.154089in}{0.464140in}}%
\pgfpathlineto{\pgfqpoint{0.154053in}{0.464655in}}%
\pgfpathlineto{\pgfqpoint{0.154018in}{0.465171in}}%
\pgfpathlineto{\pgfqpoint{0.153983in}{0.465687in}}%
\pgfpathlineto{\pgfqpoint{0.153949in}{0.466202in}}%
\pgfpathlineto{\pgfqpoint{0.153916in}{0.466718in}}%
\pgfpathlineto{\pgfqpoint{0.153883in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{0.153851in}{0.467749in}}%
\pgfpathlineto{\pgfqpoint{0.153819in}{0.468264in}}%
\pgfpathlineto{\pgfqpoint{0.153789in}{0.468780in}}%
\pgfpathlineto{\pgfqpoint{0.153759in}{0.469295in}}%
\pgfpathlineto{\pgfqpoint{0.153729in}{0.469811in}}%
\pgfpathlineto{\pgfqpoint{0.153701in}{0.470326in}}%
\pgfpathlineto{\pgfqpoint{0.153673in}{0.470842in}}%
\pgfpathlineto{\pgfqpoint{0.153645in}{0.471358in}}%
\pgfpathlineto{\pgfqpoint{0.153619in}{0.471873in}}%
\pgfpathlineto{\pgfqpoint{0.153593in}{0.472389in}}%
\pgfpathlineto{\pgfqpoint{0.153568in}{0.472904in}}%
\pgfpathlineto{\pgfqpoint{0.153543in}{0.473420in}}%
\pgfpathlineto{\pgfqpoint{0.153520in}{0.473935in}}%
\pgfpathlineto{\pgfqpoint{0.153496in}{0.474451in}}%
\pgfpathlineto{\pgfqpoint{0.153474in}{0.474966in}}%
\pgfpathlineto{\pgfqpoint{0.153452in}{0.475482in}}%
\pgfpathlineto{\pgfqpoint{0.153431in}{0.475997in}}%
\pgfpathlineto{\pgfqpoint{0.153411in}{0.476513in}}%
\pgfpathlineto{\pgfqpoint{0.153392in}{0.477029in}}%
\pgfpathlineto{\pgfqpoint{0.153373in}{0.477544in}}%
\pgfpathlineto{\pgfqpoint{0.153354in}{0.478060in}}%
\pgfpathlineto{\pgfqpoint{0.153337in}{0.478575in}}%
\pgfpathlineto{\pgfqpoint{0.153320in}{0.479091in}}%
\pgfpathlineto{\pgfqpoint{0.153304in}{0.479606in}}%
\pgfpathlineto{\pgfqpoint{0.153288in}{0.480122in}}%
\pgfpathlineto{\pgfqpoint{0.153274in}{0.480637in}}%
\pgfpathlineto{\pgfqpoint{0.153259in}{0.481153in}}%
\pgfpathlineto{\pgfqpoint{0.153246in}{0.481669in}}%
\pgfpathlineto{\pgfqpoint{0.153233in}{0.482184in}}%
\pgfpathlineto{\pgfqpoint{0.153221in}{0.482700in}}%
\pgfpathlineto{\pgfqpoint{0.153209in}{0.483215in}}%
\pgfpathlineto{\pgfqpoint{0.153198in}{0.483731in}}%
\pgfpathlineto{\pgfqpoint{0.153188in}{0.484246in}}%
\pgfpathlineto{\pgfqpoint{0.153178in}{0.484762in}}%
\pgfpathlineto{\pgfqpoint{0.153169in}{0.485277in}}%
\pgfpathlineto{\pgfqpoint{0.153161in}{0.485793in}}%
\pgfpathlineto{\pgfqpoint{0.153153in}{0.486308in}}%
\pgfpathlineto{\pgfqpoint{0.153145in}{0.486824in}}%
\pgfpathlineto{\pgfqpoint{0.153139in}{0.487340in}}%
\pgfpathlineto{\pgfqpoint{0.153132in}{0.487855in}}%
\pgfpathlineto{\pgfqpoint{0.153127in}{0.488371in}}%
\pgfpathlineto{\pgfqpoint{0.153122in}{0.488886in}}%
\pgfpathlineto{\pgfqpoint{0.153117in}{0.489402in}}%
\pgfpathlineto{\pgfqpoint{0.153114in}{0.489917in}}%
\pgfpathlineto{\pgfqpoint{0.153110in}{0.490433in}}%
\pgfpathlineto{\pgfqpoint{0.153107in}{0.490948in}}%
\pgfpathlineto{\pgfqpoint{0.153105in}{0.491464in}}%
\pgfpathlineto{\pgfqpoint{0.153103in}{0.491979in}}%
\pgfpathlineto{\pgfqpoint{0.153102in}{0.492495in}}%
\pgfpathlineto{\pgfqpoint{0.153101in}{0.493011in}}%
\pgfpathlineto{\pgfqpoint{0.153101in}{0.493526in}}%
\pgfpathlineto{\pgfqpoint{0.153101in}{0.494042in}}%
\pgfpathlineto{\pgfqpoint{0.153102in}{0.494557in}}%
\pgfpathlineto{\pgfqpoint{0.153103in}{0.495073in}}%
\pgfpathlineto{\pgfqpoint{0.153105in}{0.495588in}}%
\pgfpathlineto{\pgfqpoint{0.153107in}{0.496104in}}%
\pgfpathlineto{\pgfqpoint{0.153110in}{0.496619in}}%
\pgfpathlineto{\pgfqpoint{0.153113in}{0.497135in}}%
\pgfpathlineto{\pgfqpoint{0.153116in}{0.497650in}}%
\pgfpathlineto{\pgfqpoint{0.153120in}{0.498166in}}%
\pgfpathlineto{\pgfqpoint{0.153124in}{0.498682in}}%
\pgfpathlineto{\pgfqpoint{0.153129in}{0.499197in}}%
\pgfpathlineto{\pgfqpoint{0.153135in}{0.499713in}}%
\pgfpathlineto{\pgfqpoint{0.153140in}{0.500228in}}%
\pgfpathlineto{\pgfqpoint{0.153146in}{0.500744in}}%
\pgfpathlineto{\pgfqpoint{0.153153in}{0.501259in}}%
\pgfpathlineto{\pgfqpoint{0.153160in}{0.501775in}}%
\pgfpathlineto{\pgfqpoint{0.153167in}{0.502290in}}%
\pgfpathlineto{\pgfqpoint{0.153175in}{0.502806in}}%
\pgfpathlineto{\pgfqpoint{0.153183in}{0.503321in}}%
\pgfpathlineto{\pgfqpoint{0.153192in}{0.503837in}}%
\pgfpathlineto{\pgfqpoint{0.153201in}{0.504353in}}%
\pgfpathlineto{\pgfqpoint{0.153210in}{0.504868in}}%
\pgfpathlineto{\pgfqpoint{0.153220in}{0.505384in}}%
\pgfpathlineto{\pgfqpoint{0.153230in}{0.505899in}}%
\pgfpathlineto{\pgfqpoint{0.153241in}{0.506415in}}%
\pgfpathlineto{\pgfqpoint{0.153252in}{0.506930in}}%
\pgfpathlineto{\pgfqpoint{0.153264in}{0.507446in}}%
\pgfpathlineto{\pgfqpoint{0.153276in}{0.507961in}}%
\pgfpathlineto{\pgfqpoint{0.153288in}{0.508477in}}%
\pgfpathlineto{\pgfqpoint{0.153301in}{0.508992in}}%
\pgfpathlineto{\pgfqpoint{0.153314in}{0.509508in}}%
\pgfpathlineto{\pgfqpoint{0.153327in}{0.510024in}}%
\pgfpathlineto{\pgfqpoint{0.153341in}{0.510539in}}%
\pgfpathlineto{\pgfqpoint{0.153355in}{0.511055in}}%
\pgfpathlineto{\pgfqpoint{0.153370in}{0.511570in}}%
\pgfpathlineto{\pgfqpoint{0.153385in}{0.512086in}}%
\pgfpathlineto{\pgfqpoint{0.153401in}{0.512601in}}%
\pgfpathlineto{\pgfqpoint{0.153417in}{0.513117in}}%
\pgfpathlineto{\pgfqpoint{0.153434in}{0.513632in}}%
\pgfpathlineto{\pgfqpoint{0.153451in}{0.514148in}}%
\pgfpathlineto{\pgfqpoint{0.153468in}{0.514663in}}%
\pgfpathlineto{\pgfqpoint{0.153486in}{0.515179in}}%
\pgfpathlineto{\pgfqpoint{0.153504in}{0.515695in}}%
\pgfpathlineto{\pgfqpoint{0.153523in}{0.516210in}}%
\pgfpathlineto{\pgfqpoint{0.153542in}{0.516726in}}%
\pgfpathlineto{\pgfqpoint{0.153562in}{0.517241in}}%
\pgfpathlineto{\pgfqpoint{0.153582in}{0.517757in}}%
\pgfpathlineto{\pgfqpoint{0.153603in}{0.518272in}}%
\pgfpathlineto{\pgfqpoint{0.153624in}{0.518788in}}%
\pgfpathlineto{\pgfqpoint{0.153646in}{0.519303in}}%
\pgfpathlineto{\pgfqpoint{0.153668in}{0.519819in}}%
\pgfpathlineto{\pgfqpoint{0.153691in}{0.520334in}}%
\pgfpathlineto{\pgfqpoint{0.153714in}{0.520850in}}%
\pgfpathlineto{\pgfqpoint{0.153738in}{0.521366in}}%
\pgfpathlineto{\pgfqpoint{0.153762in}{0.521881in}}%
\pgfpathlineto{\pgfqpoint{0.153787in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{0.153813in}{0.522912in}}%
\pgfpathlineto{\pgfqpoint{0.153839in}{0.523428in}}%
\pgfpathlineto{\pgfqpoint{0.153865in}{0.523943in}}%
\pgfpathlineto{\pgfqpoint{0.153893in}{0.524459in}}%
\pgfpathlineto{\pgfqpoint{0.153920in}{0.524974in}}%
\pgfpathlineto{\pgfqpoint{0.153949in}{0.525490in}}%
\pgfpathlineto{\pgfqpoint{0.153978in}{0.526005in}}%
\pgfpathlineto{\pgfqpoint{0.154007in}{0.526521in}}%
\pgfpathlineto{\pgfqpoint{0.154038in}{0.527037in}}%
\pgfpathlineto{\pgfqpoint{0.154069in}{0.527552in}}%
\pgfpathlineto{\pgfqpoint{0.154100in}{0.528068in}}%
\pgfpathlineto{\pgfqpoint{0.154133in}{0.528583in}}%
\pgfpathlineto{\pgfqpoint{0.154166in}{0.529099in}}%
\pgfpathlineto{\pgfqpoint{0.154199in}{0.529614in}}%
\pgfpathlineto{\pgfqpoint{0.154234in}{0.530130in}}%
\pgfpathlineto{\pgfqpoint{0.154269in}{0.530645in}}%
\pgfpathlineto{\pgfqpoint{0.154304in}{0.531161in}}%
\pgfpathlineto{\pgfqpoint{0.154341in}{0.531676in}}%
\pgfpathlineto{\pgfqpoint{0.154378in}{0.532192in}}%
\pgfpathlineto{\pgfqpoint{0.154416in}{0.532708in}}%
\pgfpathlineto{\pgfqpoint{0.154455in}{0.533223in}}%
\pgfpathlineto{\pgfqpoint{0.154495in}{0.533739in}}%
\pgfpathlineto{\pgfqpoint{0.154535in}{0.534254in}}%
\pgfpathlineto{\pgfqpoint{0.154576in}{0.534770in}}%
\pgfpathlineto{\pgfqpoint{0.154618in}{0.535285in}}%
\pgfpathlineto{\pgfqpoint{0.154661in}{0.535801in}}%
\pgfpathlineto{\pgfqpoint{0.154704in}{0.536316in}}%
\pgfpathlineto{\pgfqpoint{0.154749in}{0.536832in}}%
\pgfpathlineto{\pgfqpoint{0.154794in}{0.537347in}}%
\pgfpathlineto{\pgfqpoint{0.154840in}{0.537863in}}%
\pgfpathlineto{\pgfqpoint{0.154887in}{0.538379in}}%
\pgfpathlineto{\pgfqpoint{0.154935in}{0.538894in}}%
\pgfpathlineto{\pgfqpoint{0.154984in}{0.539410in}}%
\pgfpathlineto{\pgfqpoint{0.155034in}{0.539925in}}%
\pgfpathlineto{\pgfqpoint{0.155085in}{0.540441in}}%
\pgfpathlineto{\pgfqpoint{0.155136in}{0.540956in}}%
\pgfpathlineto{\pgfqpoint{0.155189in}{0.541472in}}%
\pgfpathlineto{\pgfqpoint{0.155242in}{0.541987in}}%
\pgfpathlineto{\pgfqpoint{0.155297in}{0.542503in}}%
\pgfpathlineto{\pgfqpoint{0.155352in}{0.543018in}}%
\pgfpathlineto{\pgfqpoint{0.155409in}{0.543534in}}%
\pgfpathlineto{\pgfqpoint{0.155466in}{0.544050in}}%
\pgfpathlineto{\pgfqpoint{0.155525in}{0.544565in}}%
\pgfpathlineto{\pgfqpoint{0.155584in}{0.545081in}}%
\pgfpathlineto{\pgfqpoint{0.155644in}{0.545596in}}%
\pgfpathlineto{\pgfqpoint{0.155706in}{0.546112in}}%
\pgfpathlineto{\pgfqpoint{0.155768in}{0.546627in}}%
\pgfpathlineto{\pgfqpoint{0.155832in}{0.547143in}}%
\pgfpathlineto{\pgfqpoint{0.155897in}{0.547658in}}%
\pgfpathlineto{\pgfqpoint{0.155962in}{0.548174in}}%
\pgfpathlineto{\pgfqpoint{0.156029in}{0.548690in}}%
\pgfpathlineto{\pgfqpoint{0.156097in}{0.549205in}}%
\pgfpathlineto{\pgfqpoint{0.156166in}{0.549721in}}%
\pgfpathlineto{\pgfqpoint{0.156236in}{0.550236in}}%
\pgfpathlineto{\pgfqpoint{0.156307in}{0.550752in}}%
\pgfpathlineto{\pgfqpoint{0.156379in}{0.551267in}}%
\pgfpathlineto{\pgfqpoint{0.156452in}{0.551783in}}%
\pgfpathlineto{\pgfqpoint{0.156527in}{0.552298in}}%
\pgfpathlineto{\pgfqpoint{0.156602in}{0.552814in}}%
\pgfpathlineto{\pgfqpoint{0.156679in}{0.553329in}}%
\pgfpathlineto{\pgfqpoint{0.156757in}{0.553845in}}%
\pgfpathlineto{\pgfqpoint{0.156836in}{0.554361in}}%
\pgfpathlineto{\pgfqpoint{0.156916in}{0.554876in}}%
\pgfpathlineto{\pgfqpoint{0.156997in}{0.555392in}}%
\pgfpathlineto{\pgfqpoint{0.157079in}{0.555907in}}%
\pgfpathlineto{\pgfqpoint{0.157162in}{0.556423in}}%
\pgfpathlineto{\pgfqpoint{0.157247in}{0.556938in}}%
\pgfpathlineto{\pgfqpoint{0.157332in}{0.557454in}}%
\pgfpathlineto{\pgfqpoint{0.157419in}{0.557969in}}%
\pgfpathlineto{\pgfqpoint{0.157507in}{0.558485in}}%
\pgfpathlineto{\pgfqpoint{0.157596in}{0.559000in}}%
\pgfpathlineto{\pgfqpoint{0.157686in}{0.559516in}}%
\pgfpathlineto{\pgfqpoint{0.157778in}{0.560032in}}%
\pgfpathlineto{\pgfqpoint{0.157870in}{0.560547in}}%
\pgfpathlineto{\pgfqpoint{0.157963in}{0.561063in}}%
\pgfpathlineto{\pgfqpoint{0.158058in}{0.561578in}}%
\pgfpathlineto{\pgfqpoint{0.158154in}{0.562094in}}%
\pgfpathlineto{\pgfqpoint{0.158250in}{0.562609in}}%
\pgfpathlineto{\pgfqpoint{0.158348in}{0.563125in}}%
\pgfpathlineto{\pgfqpoint{0.158447in}{0.563640in}}%
\pgfpathlineto{\pgfqpoint{0.158547in}{0.564156in}}%
\pgfpathlineto{\pgfqpoint{0.158648in}{0.564671in}}%
\pgfpathlineto{\pgfqpoint{0.158750in}{0.565187in}}%
\pgfpathlineto{\pgfqpoint{0.158854in}{0.565703in}}%
\pgfpathlineto{\pgfqpoint{0.158958in}{0.566218in}}%
\pgfpathlineto{\pgfqpoint{0.159063in}{0.566734in}}%
\pgfpathlineto{\pgfqpoint{0.159169in}{0.567249in}}%
\pgfpathlineto{\pgfqpoint{0.159276in}{0.567765in}}%
\pgfpathlineto{\pgfqpoint{0.159385in}{0.568280in}}%
\pgfpathlineto{\pgfqpoint{0.159494in}{0.568796in}}%
\pgfpathlineto{\pgfqpoint{0.159604in}{0.569311in}}%
\pgfpathlineto{\pgfqpoint{0.159715in}{0.569827in}}%
\pgfpathlineto{\pgfqpoint{0.159827in}{0.570342in}}%
\pgfpathlineto{\pgfqpoint{0.159940in}{0.570858in}}%
\pgfpathlineto{\pgfqpoint{0.160054in}{0.571374in}}%
\pgfpathlineto{\pgfqpoint{0.160169in}{0.571889in}}%
\pgfpathlineto{\pgfqpoint{0.160285in}{0.572405in}}%
\pgfpathlineto{\pgfqpoint{0.160401in}{0.572920in}}%
\pgfpathlineto{\pgfqpoint{0.160519in}{0.573436in}}%
\pgfpathlineto{\pgfqpoint{0.160637in}{0.573951in}}%
\pgfpathlineto{\pgfqpoint{0.160756in}{0.574467in}}%
\pgfpathlineto{\pgfqpoint{0.160876in}{0.574982in}}%
\pgfpathlineto{\pgfqpoint{0.160997in}{0.575498in}}%
\pgfpathlineto{\pgfqpoint{0.161118in}{0.576013in}}%
\pgfpathlineto{\pgfqpoint{0.161241in}{0.576529in}}%
\pgfpathlineto{\pgfqpoint{0.161364in}{0.577045in}}%
\pgfpathlineto{\pgfqpoint{0.161488in}{0.577560in}}%
\pgfpathlineto{\pgfqpoint{0.161613in}{0.578076in}}%
\pgfpathlineto{\pgfqpoint{0.161738in}{0.578591in}}%
\pgfpathlineto{\pgfqpoint{0.161864in}{0.579107in}}%
\pgfpathlineto{\pgfqpoint{0.161991in}{0.579622in}}%
\pgfpathlineto{\pgfqpoint{0.162119in}{0.580138in}}%
\pgfpathlineto{\pgfqpoint{0.162247in}{0.580653in}}%
\pgfpathlineto{\pgfqpoint{0.162377in}{0.581169in}}%
\pgfpathlineto{\pgfqpoint{0.162507in}{0.581684in}}%
\pgfpathlineto{\pgfqpoint{0.162637in}{0.582200in}}%
\pgfpathlineto{\pgfqpoint{0.162769in}{0.582716in}}%
\pgfpathlineto{\pgfqpoint{0.162901in}{0.583231in}}%
\pgfpathlineto{\pgfqpoint{0.163033in}{0.583747in}}%
\pgfpathlineto{\pgfqpoint{0.163167in}{0.584262in}}%
\pgfpathlineto{\pgfqpoint{0.163301in}{0.584778in}}%
\pgfpathlineto{\pgfqpoint{0.163436in}{0.585293in}}%
\pgfpathlineto{\pgfqpoint{0.163572in}{0.585809in}}%
\pgfpathlineto{\pgfqpoint{0.163708in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{0.163846in}{0.586840in}}%
\pgfpathlineto{\pgfqpoint{0.163984in}{0.587355in}}%
\pgfpathlineto{\pgfqpoint{0.164123in}{0.587871in}}%
\pgfpathlineto{\pgfqpoint{0.164263in}{0.588387in}}%
\pgfpathlineto{\pgfqpoint{0.164403in}{0.588902in}}%
\pgfpathlineto{\pgfqpoint{0.164544in}{0.589418in}}%
\pgfpathlineto{\pgfqpoint{0.164687in}{0.589933in}}%
\pgfpathlineto{\pgfqpoint{0.164830in}{0.590449in}}%
\pgfpathlineto{\pgfqpoint{0.164974in}{0.590964in}}%
\pgfpathlineto{\pgfqpoint{0.165119in}{0.591480in}}%
\pgfpathlineto{\pgfqpoint{0.165265in}{0.591995in}}%
\pgfpathlineto{\pgfqpoint{0.165412in}{0.592511in}}%
\pgfpathlineto{\pgfqpoint{0.165561in}{0.593026in}}%
\pgfpathlineto{\pgfqpoint{0.165710in}{0.593542in}}%
\pgfpathlineto{\pgfqpoint{0.165860in}{0.594058in}}%
\pgfpathlineto{\pgfqpoint{0.166012in}{0.594573in}}%
\pgfpathlineto{\pgfqpoint{0.166164in}{0.595089in}}%
\pgfpathlineto{\pgfqpoint{0.166318in}{0.595604in}}%
\pgfpathlineto{\pgfqpoint{0.166473in}{0.596120in}}%
\pgfpathlineto{\pgfqpoint{0.166630in}{0.596635in}}%
\pgfpathlineto{\pgfqpoint{0.166788in}{0.597151in}}%
\pgfpathlineto{\pgfqpoint{0.166947in}{0.597666in}}%
\pgfpathlineto{\pgfqpoint{0.167107in}{0.598182in}}%
\pgfpathlineto{\pgfqpoint{0.167269in}{0.598697in}}%
\pgfpathlineto{\pgfqpoint{0.167433in}{0.599213in}}%
\pgfpathlineto{\pgfqpoint{0.167598in}{0.599729in}}%
\pgfpathlineto{\pgfqpoint{0.167765in}{0.600244in}}%
\pgfpathlineto{\pgfqpoint{0.167933in}{0.600760in}}%
\pgfpathlineto{\pgfqpoint{0.168103in}{0.601275in}}%
\pgfpathlineto{\pgfqpoint{0.168275in}{0.601791in}}%
\pgfpathlineto{\pgfqpoint{0.168449in}{0.602306in}}%
\pgfpathlineto{\pgfqpoint{0.168624in}{0.602822in}}%
\pgfpathlineto{\pgfqpoint{0.168801in}{0.603337in}}%
\pgfpathlineto{\pgfqpoint{0.168980in}{0.603853in}}%
\pgfpathlineto{\pgfqpoint{0.169161in}{0.604368in}}%
\pgfpathlineto{\pgfqpoint{0.169344in}{0.604884in}}%
\pgfpathlineto{\pgfqpoint{0.169529in}{0.605400in}}%
\pgfpathlineto{\pgfqpoint{0.169716in}{0.605915in}}%
\pgfpathlineto{\pgfqpoint{0.169905in}{0.606431in}}%
\pgfpathlineto{\pgfqpoint{0.170096in}{0.606946in}}%
\pgfpathlineto{\pgfqpoint{0.170289in}{0.607462in}}%
\pgfpathlineto{\pgfqpoint{0.170484in}{0.607977in}}%
\pgfpathlineto{\pgfqpoint{0.170512in}{0.608051in}}%
\pgfpathlineto{\pgfqpoint{0.170540in}{0.608125in}}%
\pgfpathlineto{\pgfqpoint{0.170568in}{0.608198in}}%
\pgfpathlineto{\pgfqpoint{0.170596in}{0.608272in}}%
\pgfpathlineto{\pgfqpoint{0.170624in}{0.608346in}}%
\pgfpathlineto{\pgfqpoint{0.170653in}{0.608419in}}%
\pgfpathlineto{\pgfqpoint{0.170681in}{0.608493in}}%
\pgfpathlineto{\pgfqpoint{0.170709in}{0.608567in}}%
\pgfpathlineto{\pgfqpoint{0.170738in}{0.608640in}}%
\pgfpathlineto{\pgfqpoint{0.170766in}{0.608714in}}%
\pgfpathlineto{\pgfqpoint{0.170794in}{0.608787in}}%
\pgfpathlineto{\pgfqpoint{0.170823in}{0.608861in}}%
\pgfpathlineto{\pgfqpoint{0.170852in}{0.608935in}}%
\pgfpathlineto{\pgfqpoint{0.170880in}{0.609008in}}%
\pgfpathlineto{\pgfqpoint{0.170909in}{0.609082in}}%
\pgfpathlineto{\pgfqpoint{0.170937in}{0.609156in}}%
\pgfpathlineto{\pgfqpoint{0.170966in}{0.609229in}}%
\pgfpathlineto{\pgfqpoint{0.170995in}{0.609303in}}%
\pgfpathlineto{\pgfqpoint{0.171024in}{0.609377in}}%
\pgfpathlineto{\pgfqpoint{0.171053in}{0.609450in}}%
\pgfpathlineto{\pgfqpoint{0.171081in}{0.609524in}}%
\pgfpathlineto{\pgfqpoint{0.171110in}{0.609598in}}%
\pgfpathlineto{\pgfqpoint{0.171139in}{0.609671in}}%
\pgfpathlineto{\pgfqpoint{0.171168in}{0.609745in}}%
\pgfpathlineto{\pgfqpoint{0.171197in}{0.609819in}}%
\pgfpathlineto{\pgfqpoint{0.171227in}{0.609892in}}%
\pgfpathlineto{\pgfqpoint{0.171256in}{0.609966in}}%
\pgfpathlineto{\pgfqpoint{0.171285in}{0.610039in}}%
\pgfpathlineto{\pgfqpoint{0.171314in}{0.610113in}}%
\pgfpathlineto{\pgfqpoint{0.171343in}{0.610187in}}%
\pgfpathlineto{\pgfqpoint{0.171373in}{0.610260in}}%
\pgfpathlineto{\pgfqpoint{0.171402in}{0.610334in}}%
\pgfpathlineto{\pgfqpoint{0.171432in}{0.610408in}}%
\pgfpathlineto{\pgfqpoint{0.171461in}{0.610481in}}%
\pgfpathlineto{\pgfqpoint{0.171491in}{0.610555in}}%
\pgfpathlineto{\pgfqpoint{0.171520in}{0.610629in}}%
\pgfpathlineto{\pgfqpoint{0.171550in}{0.610702in}}%
\pgfpathlineto{\pgfqpoint{0.171579in}{0.610776in}}%
\pgfpathlineto{\pgfqpoint{0.171609in}{0.610850in}}%
\pgfpathlineto{\pgfqpoint{0.171639in}{0.610923in}}%
\pgfpathlineto{\pgfqpoint{0.171668in}{0.610997in}}%
\pgfpathlineto{\pgfqpoint{0.171698in}{0.611071in}}%
\pgfpathlineto{\pgfqpoint{0.171728in}{0.611144in}}%
\pgfpathlineto{\pgfqpoint{0.171758in}{0.611218in}}%
\pgfpathlineto{\pgfqpoint{0.171788in}{0.611292in}}%
\pgfpathlineto{\pgfqpoint{0.171818in}{0.611365in}}%
\pgfpathlineto{\pgfqpoint{0.171848in}{0.611439in}}%
\pgfpathlineto{\pgfqpoint{0.171878in}{0.611512in}}%
\pgfpathlineto{\pgfqpoint{0.171908in}{0.611586in}}%
\pgfpathlineto{\pgfqpoint{0.171938in}{0.611660in}}%
\pgfpathlineto{\pgfqpoint{0.171968in}{0.611733in}}%
\pgfpathlineto{\pgfqpoint{0.171999in}{0.611807in}}%
\pgfpathlineto{\pgfqpoint{0.172029in}{0.611881in}}%
\pgfpathlineto{\pgfqpoint{0.172059in}{0.611954in}}%
\pgfpathlineto{\pgfqpoint{0.172090in}{0.612028in}}%
\pgfpathlineto{\pgfqpoint{0.172120in}{0.612102in}}%
\pgfpathlineto{\pgfqpoint{0.172150in}{0.612175in}}%
\pgfpathlineto{\pgfqpoint{0.172181in}{0.612249in}}%
\pgfpathlineto{\pgfqpoint{0.172211in}{0.612323in}}%
\pgfpathlineto{\pgfqpoint{0.172242in}{0.612396in}}%
\pgfpathlineto{\pgfqpoint{0.172273in}{0.612470in}}%
\pgfpathlineto{\pgfqpoint{0.172303in}{0.612544in}}%
\pgfpathlineto{\pgfqpoint{0.172334in}{0.612617in}}%
\pgfpathlineto{\pgfqpoint{0.172365in}{0.612691in}}%
\pgfpathlineto{\pgfqpoint{0.172395in}{0.612765in}}%
\pgfpathlineto{\pgfqpoint{0.172426in}{0.612838in}}%
\pgfpathlineto{\pgfqpoint{0.172457in}{0.612912in}}%
\pgfpathlineto{\pgfqpoint{0.172488in}{0.612985in}}%
\pgfpathlineto{\pgfqpoint{0.172519in}{0.613059in}}%
\pgfpathlineto{\pgfqpoint{0.172550in}{0.613133in}}%
\pgfpathlineto{\pgfqpoint{0.172581in}{0.613206in}}%
\pgfpathlineto{\pgfqpoint{0.172612in}{0.613280in}}%
\pgfpathlineto{\pgfqpoint{0.172643in}{0.613354in}}%
\pgfpathlineto{\pgfqpoint{0.172674in}{0.613427in}}%
\pgfpathlineto{\pgfqpoint{0.172706in}{0.613501in}}%
\pgfpathlineto{\pgfqpoint{0.172737in}{0.613575in}}%
\pgfpathlineto{\pgfqpoint{0.172768in}{0.613648in}}%
\pgfpathlineto{\pgfqpoint{0.172799in}{0.613722in}}%
\pgfpathlineto{\pgfqpoint{0.172831in}{0.613796in}}%
\pgfpathlineto{\pgfqpoint{0.172862in}{0.613869in}}%
\pgfpathlineto{\pgfqpoint{0.172894in}{0.613943in}}%
\pgfpathlineto{\pgfqpoint{0.172925in}{0.614017in}}%
\pgfpathlineto{\pgfqpoint{0.172957in}{0.614090in}}%
\pgfpathlineto{\pgfqpoint{0.172988in}{0.614164in}}%
\pgfpathlineto{\pgfqpoint{0.173020in}{0.614238in}}%
\pgfpathlineto{\pgfqpoint{0.173052in}{0.614311in}}%
\pgfpathlineto{\pgfqpoint{0.173083in}{0.614385in}}%
\pgfpathlineto{\pgfqpoint{0.173115in}{0.614458in}}%
\pgfpathlineto{\pgfqpoint{0.173147in}{0.614532in}}%
\pgfpathlineto{\pgfqpoint{0.173179in}{0.614606in}}%
\pgfpathlineto{\pgfqpoint{0.173210in}{0.614679in}}%
\pgfpathlineto{\pgfqpoint{0.173242in}{0.614753in}}%
\pgfpathlineto{\pgfqpoint{0.173274in}{0.614827in}}%
\pgfpathlineto{\pgfqpoint{0.173306in}{0.614900in}}%
\pgfpathlineto{\pgfqpoint{0.173338in}{0.614974in}}%
\pgfpathlineto{\pgfqpoint{0.173370in}{0.615048in}}%
\pgfpathlineto{\pgfqpoint{0.173402in}{0.615121in}}%
\pgfpathlineto{\pgfqpoint{0.173435in}{0.615195in}}%
\pgfpathlineto{\pgfqpoint{0.173467in}{0.615269in}}%
\pgfpathlineto{\pgfqpoint{0.173499in}{0.615342in}}%
\pgfpathlineto{\pgfqpoint{0.173531in}{0.615416in}}%
\pgfpathlineto{\pgfqpoint{0.173564in}{0.615490in}}%
\pgfpathlineto{\pgfqpoint{0.173596in}{0.615563in}}%
\pgfpathlineto{\pgfqpoint{0.173628in}{0.615637in}}%
\pgfpathlineto{\pgfqpoint{0.173661in}{0.615710in}}%
\pgfpathlineto{\pgfqpoint{0.173693in}{0.615784in}}%
\pgfpathlineto{\pgfqpoint{0.173726in}{0.615858in}}%
\pgfpathlineto{\pgfqpoint{0.173758in}{0.615931in}}%
\pgfpathlineto{\pgfqpoint{0.173791in}{0.616005in}}%
\pgfpathlineto{\pgfqpoint{0.173823in}{0.616079in}}%
\pgfpathlineto{\pgfqpoint{0.173856in}{0.616152in}}%
\pgfpathlineto{\pgfqpoint{0.173889in}{0.616226in}}%
\pgfpathlineto{\pgfqpoint{0.173921in}{0.616300in}}%
\pgfpathlineto{\pgfqpoint{0.173954in}{0.616373in}}%
\pgfpathlineto{\pgfqpoint{0.173987in}{0.616447in}}%
\pgfpathlineto{\pgfqpoint{0.174020in}{0.616521in}}%
\pgfpathlineto{\pgfqpoint{0.174053in}{0.616594in}}%
\pgfpathlineto{\pgfqpoint{0.174086in}{0.616668in}}%
\pgfpathlineto{\pgfqpoint{0.174119in}{0.616742in}}%
\pgfpathlineto{\pgfqpoint{0.174152in}{0.616815in}}%
\pgfpathlineto{\pgfqpoint{0.174185in}{0.616889in}}%
\pgfpathlineto{\pgfqpoint{0.174218in}{0.616963in}}%
\pgfpathlineto{\pgfqpoint{0.174251in}{0.617036in}}%
\pgfpathlineto{\pgfqpoint{0.174284in}{0.617110in}}%
\pgfpathlineto{\pgfqpoint{0.174317in}{0.617183in}}%
\pgfpathlineto{\pgfqpoint{0.174350in}{0.617257in}}%
\pgfpathlineto{\pgfqpoint{0.174384in}{0.617331in}}%
\pgfpathlineto{\pgfqpoint{0.174417in}{0.617404in}}%
\pgfpathlineto{\pgfqpoint{0.174450in}{0.617478in}}%
\pgfpathlineto{\pgfqpoint{0.174484in}{0.617552in}}%
\pgfpathlineto{\pgfqpoint{0.174517in}{0.617625in}}%
\pgfpathlineto{\pgfqpoint{0.174551in}{0.617699in}}%
\pgfpathlineto{\pgfqpoint{0.174584in}{0.617773in}}%
\pgfpathlineto{\pgfqpoint{0.174618in}{0.617846in}}%
\pgfpathlineto{\pgfqpoint{0.174651in}{0.617920in}}%
\pgfpathlineto{\pgfqpoint{0.174685in}{0.617994in}}%
\pgfpathlineto{\pgfqpoint{0.174718in}{0.618067in}}%
\pgfpathlineto{\pgfqpoint{0.174752in}{0.618141in}}%
\pgfpathlineto{\pgfqpoint{0.174786in}{0.618215in}}%
\pgfpathlineto{\pgfqpoint{0.174819in}{0.618288in}}%
\pgfpathlineto{\pgfqpoint{0.174853in}{0.618362in}}%
\pgfpathlineto{\pgfqpoint{0.174887in}{0.618436in}}%
\pgfpathlineto{\pgfqpoint{0.174921in}{0.618509in}}%
\pgfpathlineto{\pgfqpoint{0.174955in}{0.618583in}}%
\pgfpathlineto{\pgfqpoint{0.174989in}{0.618656in}}%
\pgfpathlineto{\pgfqpoint{0.175023in}{0.618730in}}%
\pgfpathlineto{\pgfqpoint{0.175057in}{0.618804in}}%
\pgfpathlineto{\pgfqpoint{0.175091in}{0.618877in}}%
\pgfpathlineto{\pgfqpoint{0.175125in}{0.618951in}}%
\pgfpathlineto{\pgfqpoint{0.175159in}{0.619025in}}%
\pgfpathlineto{\pgfqpoint{0.175193in}{0.619098in}}%
\pgfpathlineto{\pgfqpoint{0.175227in}{0.619172in}}%
\pgfpathlineto{\pgfqpoint{0.175261in}{0.619246in}}%
\pgfpathlineto{\pgfqpoint{0.175295in}{0.619319in}}%
\pgfpathlineto{\pgfqpoint{0.175330in}{0.619393in}}%
\pgfpathlineto{\pgfqpoint{0.175364in}{0.619467in}}%
\pgfpathlineto{\pgfqpoint{0.175398in}{0.619540in}}%
\pgfpathlineto{\pgfqpoint{0.175433in}{0.619614in}}%
\pgfpathlineto{\pgfqpoint{0.175467in}{0.619688in}}%
\pgfpathlineto{\pgfqpoint{0.175502in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{0.175536in}{0.619835in}}%
\pgfpathlineto{\pgfqpoint{0.175571in}{0.619909in}}%
\pgfpathlineto{\pgfqpoint{0.175605in}{0.619982in}}%
\pgfpathlineto{\pgfqpoint{0.175640in}{0.620056in}}%
\pgfpathlineto{\pgfqpoint{0.175674in}{0.620129in}}%
\pgfpathlineto{\pgfqpoint{0.175709in}{0.620203in}}%
\pgfpathlineto{\pgfqpoint{0.175744in}{0.620277in}}%
\pgfpathlineto{\pgfqpoint{0.175778in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{0.175813in}{0.620424in}}%
\pgfpathlineto{\pgfqpoint{0.175848in}{0.620498in}}%
\pgfpathlineto{\pgfqpoint{0.175883in}{0.620571in}}%
\pgfpathlineto{\pgfqpoint{0.175917in}{0.620645in}}%
\pgfpathlineto{\pgfqpoint{0.175952in}{0.620719in}}%
\pgfpathlineto{\pgfqpoint{0.175987in}{0.620792in}}%
\pgfpathlineto{\pgfqpoint{0.176022in}{0.620866in}}%
\pgfpathlineto{\pgfqpoint{0.176057in}{0.620940in}}%
\pgfpathlineto{\pgfqpoint{0.176092in}{0.621013in}}%
\pgfpathlineto{\pgfqpoint{0.176127in}{0.621087in}}%
\pgfpathlineto{\pgfqpoint{0.176162in}{0.621161in}}%
\pgfpathlineto{\pgfqpoint{0.176197in}{0.621234in}}%
\pgfpathlineto{\pgfqpoint{0.176233in}{0.621308in}}%
\pgfpathlineto{\pgfqpoint{0.176268in}{0.621382in}}%
\pgfpathlineto{\pgfqpoint{0.176303in}{0.621455in}}%
\pgfpathlineto{\pgfqpoint{0.176338in}{0.621529in}}%
\pgfpathlineto{\pgfqpoint{0.176373in}{0.621602in}}%
\pgfpathlineto{\pgfqpoint{0.176409in}{0.621676in}}%
\pgfpathlineto{\pgfqpoint{0.176444in}{0.621750in}}%
\pgfpathlineto{\pgfqpoint{0.176479in}{0.621823in}}%
\pgfpathlineto{\pgfqpoint{0.176515in}{0.621897in}}%
\pgfpathlineto{\pgfqpoint{0.176550in}{0.621971in}}%
\pgfpathlineto{\pgfqpoint{0.176586in}{0.622044in}}%
\pgfpathlineto{\pgfqpoint{0.176621in}{0.622118in}}%
\pgfpathlineto{\pgfqpoint{0.176657in}{0.622192in}}%
\pgfpathlineto{\pgfqpoint{0.176692in}{0.622265in}}%
\pgfpathlineto{\pgfqpoint{0.176728in}{0.622339in}}%
\pgfpathlineto{\pgfqpoint{0.176764in}{0.622413in}}%
\pgfpathlineto{\pgfqpoint{0.176799in}{0.622486in}}%
\pgfpathlineto{\pgfqpoint{0.176835in}{0.622560in}}%
\pgfpathlineto{\pgfqpoint{0.176871in}{0.622634in}}%
\pgfpathlineto{\pgfqpoint{0.176906in}{0.622707in}}%
\pgfpathlineto{\pgfqpoint{0.176942in}{0.622781in}}%
\pgfpathlineto{\pgfqpoint{0.176978in}{0.622854in}}%
\pgfpathlineto{\pgfqpoint{0.177014in}{0.622928in}}%
\pgfpathlineto{\pgfqpoint{0.177050in}{0.623002in}}%
\pgfpathlineto{\pgfqpoint{0.177086in}{0.623075in}}%
\pgfpathlineto{\pgfqpoint{0.177122in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{0.177158in}{0.623223in}}%
\pgfpathlineto{\pgfqpoint{0.177194in}{0.623296in}}%
\pgfpathlineto{\pgfqpoint{0.177230in}{0.623370in}}%
\pgfpathlineto{\pgfqpoint{0.177266in}{0.623444in}}%
\pgfpathlineto{\pgfqpoint{0.177302in}{0.623517in}}%
\pgfpathlineto{\pgfqpoint{0.177338in}{0.623591in}}%
\pgfpathlineto{\pgfqpoint{0.177374in}{0.623665in}}%
\pgfpathlineto{\pgfqpoint{0.177411in}{0.623738in}}%
\pgfpathlineto{\pgfqpoint{0.177447in}{0.623812in}}%
\pgfpathlineto{\pgfqpoint{0.177483in}{0.623886in}}%
\pgfpathlineto{\pgfqpoint{0.177519in}{0.623959in}}%
\pgfpathlineto{\pgfqpoint{0.177556in}{0.624033in}}%
\pgfpathlineto{\pgfqpoint{0.177592in}{0.624107in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{0.624180in}}%
\pgfpathlineto{\pgfqpoint{0.177665in}{0.624254in}}%
\pgfpathlineto{\pgfqpoint{0.177701in}{0.624327in}}%
\pgfpathlineto{\pgfqpoint{0.177738in}{0.624401in}}%
\pgfpathlineto{\pgfqpoint{0.177774in}{0.624475in}}%
\pgfpathlineto{\pgfqpoint{0.177811in}{0.624548in}}%
\pgfpathlineto{\pgfqpoint{0.177848in}{0.624622in}}%
\pgfpathlineto{\pgfqpoint{0.177884in}{0.624696in}}%
\pgfpathlineto{\pgfqpoint{0.177921in}{0.624769in}}%
\pgfpathlineto{\pgfqpoint{0.177958in}{0.624843in}}%
\pgfpathlineto{\pgfqpoint{0.177994in}{0.624917in}}%
\pgfpathlineto{\pgfqpoint{0.178031in}{0.624990in}}%
\pgfpathlineto{\pgfqpoint{0.178068in}{0.625064in}}%
\pgfpathlineto{\pgfqpoint{0.178105in}{0.625138in}}%
\pgfpathlineto{\pgfqpoint{0.178142in}{0.625211in}}%
\pgfpathlineto{\pgfqpoint{0.178179in}{0.625285in}}%
\pgfpathlineto{\pgfqpoint{0.178216in}{0.625359in}}%
\pgfpathlineto{\pgfqpoint{0.178253in}{0.625432in}}%
\pgfpathlineto{\pgfqpoint{0.178290in}{0.625506in}}%
\pgfpathlineto{\pgfqpoint{0.178327in}{0.625580in}}%
\pgfpathlineto{\pgfqpoint{0.178364in}{0.625653in}}%
\pgfpathlineto{\pgfqpoint{0.178401in}{0.625727in}}%
\pgfpathlineto{\pgfqpoint{0.178438in}{0.625800in}}%
\pgfpathlineto{\pgfqpoint{0.178475in}{0.625874in}}%
\pgfpathlineto{\pgfqpoint{0.178512in}{0.625948in}}%
\pgfpathlineto{\pgfqpoint{0.178550in}{0.626021in}}%
\pgfpathlineto{\pgfqpoint{0.178587in}{0.626095in}}%
\pgfpathlineto{\pgfqpoint{0.178624in}{0.626169in}}%
\pgfpathlineto{\pgfqpoint{0.178662in}{0.626242in}}%
\pgfpathlineto{\pgfqpoint{0.178699in}{0.626316in}}%
\pgfpathlineto{\pgfqpoint{0.178737in}{0.626390in}}%
\pgfpathlineto{\pgfqpoint{0.178774in}{0.626463in}}%
\pgfpathlineto{\pgfqpoint{0.178812in}{0.626537in}}%
\pgfpathlineto{\pgfqpoint{0.178849in}{0.626611in}}%
\pgfpathlineto{\pgfqpoint{0.178887in}{0.626684in}}%
\pgfpathlineto{\pgfqpoint{0.178924in}{0.626758in}}%
\pgfpathlineto{\pgfqpoint{0.178962in}{0.626832in}}%
\pgfpathlineto{\pgfqpoint{0.179000in}{0.626905in}}%
\pgfpathlineto{\pgfqpoint{0.179037in}{0.626979in}}%
\pgfpathlineto{\pgfqpoint{0.179075in}{0.627053in}}%
\pgfpathlineto{\pgfqpoint{0.179113in}{0.627126in}}%
\pgfpathlineto{\pgfqpoint{0.179151in}{0.627200in}}%
\pgfpathlineto{\pgfqpoint{0.179189in}{0.627273in}}%
\pgfpathlineto{\pgfqpoint{0.179227in}{0.627347in}}%
\pgfpathlineto{\pgfqpoint{0.179265in}{0.627421in}}%
\pgfpathlineto{\pgfqpoint{0.179303in}{0.627494in}}%
\pgfpathlineto{\pgfqpoint{0.179341in}{0.627568in}}%
\pgfpathlineto{\pgfqpoint{0.179379in}{0.627642in}}%
\pgfpathlineto{\pgfqpoint{0.179417in}{0.627715in}}%
\pgfpathlineto{\pgfqpoint{0.179455in}{0.627789in}}%
\pgfpathlineto{\pgfqpoint{0.179493in}{0.627863in}}%
\pgfpathlineto{\pgfqpoint{0.179532in}{0.627936in}}%
\pgfpathlineto{\pgfqpoint{0.179570in}{0.628010in}}%
\pgfpathlineto{\pgfqpoint{0.179608in}{0.628084in}}%
\pgfpathlineto{\pgfqpoint{0.179647in}{0.628157in}}%
\pgfpathlineto{\pgfqpoint{0.179685in}{0.628231in}}%
\pgfpathlineto{\pgfqpoint{0.179723in}{0.628305in}}%
\pgfpathlineto{\pgfqpoint{0.179762in}{0.628378in}}%
\pgfpathlineto{\pgfqpoint{0.179800in}{0.628452in}}%
\pgfpathlineto{\pgfqpoint{0.179839in}{0.628526in}}%
\pgfpathlineto{\pgfqpoint{0.179878in}{0.628599in}}%
\pgfpathlineto{\pgfqpoint{0.179916in}{0.628673in}}%
\pgfpathlineto{\pgfqpoint{0.179955in}{0.628746in}}%
\pgfpathlineto{\pgfqpoint{0.179994in}{0.628820in}}%
\pgfpathlineto{\pgfqpoint{0.180033in}{0.628894in}}%
\pgfpathlineto{\pgfqpoint{0.180071in}{0.628967in}}%
\pgfpathlineto{\pgfqpoint{0.180110in}{0.629041in}}%
\pgfpathlineto{\pgfqpoint{0.180149in}{0.629115in}}%
\pgfpathlineto{\pgfqpoint{0.180188in}{0.629188in}}%
\pgfpathlineto{\pgfqpoint{0.180227in}{0.629262in}}%
\pgfpathlineto{\pgfqpoint{0.180266in}{0.629336in}}%
\pgfpathlineto{\pgfqpoint{0.180305in}{0.629409in}}%
\pgfpathlineto{\pgfqpoint{0.180345in}{0.629483in}}%
\pgfpathlineto{\pgfqpoint{0.180384in}{0.629557in}}%
\pgfpathlineto{\pgfqpoint{0.180423in}{0.629630in}}%
\pgfpathlineto{\pgfqpoint{0.180462in}{0.629704in}}%
\pgfpathlineto{\pgfqpoint{0.180502in}{0.629778in}}%
\pgfpathlineto{\pgfqpoint{0.180541in}{0.629851in}}%
\pgfpathlineto{\pgfqpoint{0.180581in}{0.629925in}}%
\pgfpathlineto{\pgfqpoint{0.180620in}{0.629998in}}%
\pgfpathlineto{\pgfqpoint{0.180660in}{0.630072in}}%
\pgfpathlineto{\pgfqpoint{0.180699in}{0.630146in}}%
\pgfpathlineto{\pgfqpoint{0.180739in}{0.630219in}}%
\pgfpathlineto{\pgfqpoint{0.180778in}{0.630293in}}%
\pgfpathlineto{\pgfqpoint{0.180818in}{0.630367in}}%
\pgfpathlineto{\pgfqpoint{0.180858in}{0.630440in}}%
\pgfpathlineto{\pgfqpoint{0.180898in}{0.630514in}}%
\pgfpathlineto{\pgfqpoint{0.180938in}{0.630588in}}%
\pgfpathlineto{\pgfqpoint{0.180978in}{0.630661in}}%
\pgfpathlineto{\pgfqpoint{0.181018in}{0.630735in}}%
\pgfpathlineto{\pgfqpoint{0.181058in}{0.630809in}}%
\pgfpathlineto{\pgfqpoint{0.181098in}{0.630882in}}%
\pgfpathlineto{\pgfqpoint{0.181138in}{0.630956in}}%
\pgfpathlineto{\pgfqpoint{0.181178in}{0.631030in}}%
\pgfpathlineto{\pgfqpoint{0.181218in}{0.631103in}}%
\pgfpathlineto{\pgfqpoint{0.181259in}{0.631177in}}%
\pgfpathlineto{\pgfqpoint{0.181299in}{0.631251in}}%
\pgfpathlineto{\pgfqpoint{0.181339in}{0.631324in}}%
\pgfpathlineto{\pgfqpoint{0.181380in}{0.631398in}}%
\pgfpathlineto{\pgfqpoint{0.181420in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{0.181461in}{0.631545in}}%
\pgfpathlineto{\pgfqpoint{0.181502in}{0.631619in}}%
\pgfpathlineto{\pgfqpoint{0.181542in}{0.631692in}}%
\pgfpathlineto{\pgfqpoint{0.181583in}{0.631766in}}%
\pgfpathlineto{\pgfqpoint{0.181624in}{0.631840in}}%
\pgfpathlineto{\pgfqpoint{0.181665in}{0.631913in}}%
\pgfpathlineto{\pgfqpoint{0.181705in}{0.631987in}}%
\pgfpathlineto{\pgfqpoint{0.181746in}{0.632061in}}%
\pgfpathlineto{\pgfqpoint{0.181787in}{0.632134in}}%
\pgfpathlineto{\pgfqpoint{0.181829in}{0.632208in}}%
\pgfpathlineto{\pgfqpoint{0.181870in}{0.632282in}}%
\pgfpathlineto{\pgfqpoint{0.181911in}{0.632355in}}%
\pgfpathlineto{\pgfqpoint{0.181952in}{0.632429in}}%
\pgfpathlineto{\pgfqpoint{0.181993in}{0.632503in}}%
\pgfpathlineto{\pgfqpoint{0.182035in}{0.632576in}}%
\pgfpathlineto{\pgfqpoint{0.182076in}{0.632650in}}%
\pgfpathlineto{\pgfqpoint{0.182118in}{0.632724in}}%
\pgfpathlineto{\pgfqpoint{0.182159in}{0.632797in}}%
\pgfpathlineto{\pgfqpoint{0.182201in}{0.632871in}}%
\pgfpathlineto{\pgfqpoint{0.182242in}{0.632944in}}%
\pgfpathlineto{\pgfqpoint{0.182284in}{0.633018in}}%
\pgfpathlineto{\pgfqpoint{0.182326in}{0.633092in}}%
\pgfpathlineto{\pgfqpoint{0.182368in}{0.633165in}}%
\pgfpathlineto{\pgfqpoint{0.182409in}{0.633239in}}%
\pgfpathlineto{\pgfqpoint{0.182451in}{0.633313in}}%
\pgfpathlineto{\pgfqpoint{0.182493in}{0.633386in}}%
\pgfpathlineto{\pgfqpoint{0.182535in}{0.633460in}}%
\pgfpathlineto{\pgfqpoint{0.182577in}{0.633534in}}%
\pgfpathlineto{\pgfqpoint{0.182620in}{0.633607in}}%
\pgfpathlineto{\pgfqpoint{0.182662in}{0.633681in}}%
\pgfpathlineto{\pgfqpoint{0.182704in}{0.633755in}}%
\pgfpathlineto{\pgfqpoint{0.182746in}{0.633828in}}%
\pgfpathlineto{\pgfqpoint{0.182789in}{0.633902in}}%
\pgfpathlineto{\pgfqpoint{0.182831in}{0.633976in}}%
\pgfpathlineto{\pgfqpoint{0.182874in}{0.634049in}}%
\pgfpathlineto{\pgfqpoint{0.182916in}{0.634123in}}%
\pgfpathlineto{\pgfqpoint{0.182959in}{0.634197in}}%
\pgfpathlineto{\pgfqpoint{0.183002in}{0.634270in}}%
\pgfpathlineto{\pgfqpoint{0.183044in}{0.634344in}}%
\pgfpathlineto{\pgfqpoint{0.183087in}{0.634417in}}%
\pgfpathlineto{\pgfqpoint{0.183130in}{0.634491in}}%
\pgfpathlineto{\pgfqpoint{0.183173in}{0.634565in}}%
\pgfpathlineto{\pgfqpoint{0.183216in}{0.634638in}}%
\pgfpathlineto{\pgfqpoint{0.183259in}{0.634712in}}%
\pgfpathlineto{\pgfqpoint{0.183302in}{0.634786in}}%
\pgfpathlineto{\pgfqpoint{0.183345in}{0.634859in}}%
\pgfpathlineto{\pgfqpoint{0.183388in}{0.634933in}}%
\pgfpathlineto{\pgfqpoint{0.183432in}{0.635007in}}%
\pgfpathlineto{\pgfqpoint{0.183475in}{0.635080in}}%
\pgfpathlineto{\pgfqpoint{0.183518in}{0.635154in}}%
\pgfpathlineto{\pgfqpoint{0.183562in}{0.635228in}}%
\pgfpathlineto{\pgfqpoint{0.183605in}{0.635301in}}%
\pgfpathlineto{\pgfqpoint{0.183649in}{0.635375in}}%
\pgfpathlineto{\pgfqpoint{0.183692in}{0.635449in}}%
\pgfpathlineto{\pgfqpoint{0.183736in}{0.635522in}}%
\pgfpathlineto{\pgfqpoint{0.183780in}{0.635596in}}%
\pgfpathlineto{\pgfqpoint{0.183823in}{0.635670in}}%
\pgfpathlineto{\pgfqpoint{0.183867in}{0.635743in}}%
\pgfpathlineto{\pgfqpoint{0.183911in}{0.635817in}}%
\pgfpathlineto{\pgfqpoint{0.183955in}{0.635890in}}%
\pgfpathlineto{\pgfqpoint{0.183999in}{0.635964in}}%
\pgfpathlineto{\pgfqpoint{0.184043in}{0.636038in}}%
\pgfpathlineto{\pgfqpoint{0.184087in}{0.636111in}}%
\pgfpathlineto{\pgfqpoint{0.184131in}{0.636185in}}%
\pgfpathlineto{\pgfqpoint{0.184175in}{0.636259in}}%
\pgfpathlineto{\pgfqpoint{0.184219in}{0.636332in}}%
\pgfpathlineto{\pgfqpoint{0.184263in}{0.636406in}}%
\pgfpathlineto{\pgfqpoint{0.184308in}{0.636480in}}%
\pgfpathlineto{\pgfqpoint{0.184352in}{0.636553in}}%
\pgfpathlineto{\pgfqpoint{0.184396in}{0.636627in}}%
\pgfpathlineto{\pgfqpoint{0.184441in}{0.636701in}}%
\pgfpathlineto{\pgfqpoint{0.184485in}{0.636774in}}%
\pgfpathlineto{\pgfqpoint{0.184529in}{0.636848in}}%
\pgfpathlineto{\pgfqpoint{0.184574in}{0.636922in}}%
\pgfpathlineto{\pgfqpoint{0.184618in}{0.636995in}}%
\pgfpathlineto{\pgfqpoint{0.184663in}{0.637069in}}%
\pgfpathlineto{\pgfqpoint{0.184707in}{0.637142in}}%
\pgfpathlineto{\pgfqpoint{0.184752in}{0.637216in}}%
\pgfpathlineto{\pgfqpoint{0.184797in}{0.637290in}}%
\pgfpathlineto{\pgfqpoint{0.184841in}{0.637363in}}%
\pgfpathlineto{\pgfqpoint{0.184886in}{0.637437in}}%
\pgfpathlineto{\pgfqpoint{0.184931in}{0.637511in}}%
\pgfpathlineto{\pgfqpoint{0.184976in}{0.637584in}}%
\pgfpathlineto{\pgfqpoint{0.185020in}{0.637658in}}%
\pgfpathlineto{\pgfqpoint{0.185065in}{0.637732in}}%
\pgfpathlineto{\pgfqpoint{0.185110in}{0.637805in}}%
\pgfpathlineto{\pgfqpoint{0.185155in}{0.637879in}}%
\pgfpathlineto{\pgfqpoint{0.185199in}{0.637953in}}%
\pgfpathlineto{\pgfqpoint{0.185244in}{0.638026in}}%
\pgfpathlineto{\pgfqpoint{0.185289in}{0.638100in}}%
\pgfpathlineto{\pgfqpoint{0.185334in}{0.638174in}}%
\pgfpathlineto{\pgfqpoint{0.185379in}{0.638247in}}%
\pgfpathlineto{\pgfqpoint{0.185424in}{0.638321in}}%
\pgfpathlineto{\pgfqpoint{0.185468in}{0.638395in}}%
\pgfpathlineto{\pgfqpoint{0.185513in}{0.638468in}}%
\pgfpathlineto{\pgfqpoint{0.185558in}{0.638542in}}%
\pgfpathlineto{\pgfqpoint{0.185603in}{0.638615in}}%
\pgfpathlineto{\pgfqpoint{0.185648in}{0.638689in}}%
\pgfpathlineto{\pgfqpoint{0.185692in}{0.638763in}}%
\pgfpathlineto{\pgfqpoint{0.185737in}{0.638836in}}%
\pgfpathlineto{\pgfqpoint{0.185782in}{0.638910in}}%
\pgfpathlineto{\pgfqpoint{0.185827in}{0.638984in}}%
\pgfpathlineto{\pgfqpoint{0.185871in}{0.639057in}}%
\pgfpathlineto{\pgfqpoint{0.185916in}{0.639131in}}%
\pgfpathlineto{\pgfqpoint{0.185961in}{0.639205in}}%
\pgfpathlineto{\pgfqpoint{0.186005in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.186050in}{0.639352in}}%
\pgfpathlineto{\pgfqpoint{0.186094in}{0.639426in}}%
\pgfpathlineto{\pgfqpoint{0.186139in}{0.639499in}}%
\pgfpathlineto{\pgfqpoint{0.186183in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{0.186228in}{0.639647in}}%
\pgfpathlineto{\pgfqpoint{0.186272in}{0.639720in}}%
\pgfpathlineto{\pgfqpoint{0.186316in}{0.639794in}}%
\pgfpathlineto{\pgfqpoint{0.186360in}{0.639868in}}%
\pgfpathlineto{\pgfqpoint{0.186404in}{0.639941in}}%
\pgfpathlineto{\pgfqpoint{0.186448in}{0.640015in}}%
\pgfpathlineto{\pgfqpoint{0.186492in}{0.640088in}}%
\pgfpathlineto{\pgfqpoint{0.186536in}{0.640162in}}%
\pgfpathlineto{\pgfqpoint{0.186580in}{0.640236in}}%
\pgfpathlineto{\pgfqpoint{0.186623in}{0.640309in}}%
\pgfpathlineto{\pgfqpoint{0.186667in}{0.640383in}}%
\pgfpathlineto{\pgfqpoint{0.186710in}{0.640457in}}%
\pgfpathlineto{\pgfqpoint{0.186754in}{0.640530in}}%
\pgfpathlineto{\pgfqpoint{0.186797in}{0.640604in}}%
\pgfpathlineto{\pgfqpoint{0.186840in}{0.640678in}}%
\pgfpathlineto{\pgfqpoint{0.186883in}{0.640751in}}%
\pgfpathlineto{\pgfqpoint{0.186926in}{0.640825in}}%
\pgfpathlineto{\pgfqpoint{0.186969in}{0.640899in}}%
\pgfpathlineto{\pgfqpoint{0.187011in}{0.640972in}}%
\pgfpathlineto{\pgfqpoint{0.187054in}{0.641046in}}%
\pgfpathlineto{\pgfqpoint{0.187096in}{0.641120in}}%
\pgfpathlineto{\pgfqpoint{0.187138in}{0.641193in}}%
\pgfpathlineto{\pgfqpoint{0.187180in}{0.641267in}}%
\pgfpathlineto{\pgfqpoint{0.187221in}{0.641341in}}%
\pgfpathlineto{\pgfqpoint{0.187263in}{0.641414in}}%
\pgfpathlineto{\pgfqpoint{0.187304in}{0.641488in}}%
\pgfpathlineto{\pgfqpoint{0.187345in}{0.641561in}}%
\pgfpathlineto{\pgfqpoint{0.187386in}{0.641635in}}%
\pgfpathlineto{\pgfqpoint{0.187427in}{0.641709in}}%
\pgfpathlineto{\pgfqpoint{0.187468in}{0.641782in}}%
\pgfpathlineto{\pgfqpoint{0.187508in}{0.641856in}}%
\pgfpathlineto{\pgfqpoint{0.187548in}{0.641930in}}%
\pgfpathlineto{\pgfqpoint{0.187588in}{0.642003in}}%
\pgfpathlineto{\pgfqpoint{0.187627in}{0.642077in}}%
\pgfpathlineto{\pgfqpoint{0.187666in}{0.642151in}}%
\pgfpathlineto{\pgfqpoint{0.187705in}{0.642224in}}%
\pgfpathlineto{\pgfqpoint{0.187744in}{0.642298in}}%
\pgfpathlineto{\pgfqpoint{0.187782in}{0.642372in}}%
\pgfpathlineto{\pgfqpoint{0.187821in}{0.642445in}}%
\pgfpathlineto{\pgfqpoint{0.187858in}{0.642519in}}%
\pgfpathlineto{\pgfqpoint{0.187896in}{0.642593in}}%
\pgfpathlineto{\pgfqpoint{0.187933in}{0.642666in}}%
\pgfpathlineto{\pgfqpoint{0.187970in}{0.642740in}}%
\pgfpathlineto{\pgfqpoint{0.188006in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{0.188042in}{0.642887in}}%
\pgfpathlineto{\pgfqpoint{0.188078in}{0.642961in}}%
\pgfpathlineto{\pgfqpoint{0.188113in}{0.643034in}}%
\pgfpathlineto{\pgfqpoint{0.188148in}{0.643108in}}%
\pgfpathlineto{\pgfqpoint{0.188183in}{0.643182in}}%
\pgfpathlineto{\pgfqpoint{0.188217in}{0.643255in}}%
\pgfpathlineto{\pgfqpoint{0.188251in}{0.643329in}}%
\pgfpathlineto{\pgfqpoint{0.188284in}{0.643403in}}%
\pgfpathlineto{\pgfqpoint{0.188317in}{0.643476in}}%
\pgfpathlineto{\pgfqpoint{0.188349in}{0.643550in}}%
\pgfpathlineto{\pgfqpoint{0.188381in}{0.643624in}}%
\pgfpathlineto{\pgfqpoint{0.188412in}{0.643697in}}%
\pgfpathlineto{\pgfqpoint{0.188443in}{0.643771in}}%
\pgfpathlineto{\pgfqpoint{0.188473in}{0.643845in}}%
\pgfpathlineto{\pgfqpoint{0.188503in}{0.643918in}}%
\pgfpathlineto{\pgfqpoint{0.188532in}{0.643992in}}%
\pgfpathlineto{\pgfqpoint{0.188561in}{0.644066in}}%
\pgfpathlineto{\pgfqpoint{0.188589in}{0.644139in}}%
\pgfpathlineto{\pgfqpoint{0.188616in}{0.644213in}}%
\pgfpathlineto{\pgfqpoint{0.188643in}{0.644286in}}%
\pgfpathlineto{\pgfqpoint{0.188670in}{0.644360in}}%
\pgfpathlineto{\pgfqpoint{0.188695in}{0.644434in}}%
\pgfpathlineto{\pgfqpoint{0.188720in}{0.644507in}}%
\pgfpathlineto{\pgfqpoint{0.188744in}{0.644581in}}%
\pgfpathlineto{\pgfqpoint{0.188768in}{0.644655in}}%
\pgfpathlineto{\pgfqpoint{0.188791in}{0.644728in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.644728in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.644728in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.644655in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.644581in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.644507in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.644434in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.644360in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.644286in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.644213in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.644139in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.644066in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.643992in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.643918in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.643845in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.643771in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.643697in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.643624in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.643550in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.643476in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.643403in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.643329in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.643255in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.643182in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.643108in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.643034in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.642961in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.642887in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.642740in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.642666in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.642593in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.642519in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.642445in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.642372in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.642298in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.642224in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.642151in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.642077in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.642003in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.641930in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.641856in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.641782in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.641709in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.641635in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.641561in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.641488in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.641414in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.641341in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.641267in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.641193in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.641120in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.641046in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.640972in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.640899in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.640825in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.640751in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.640678in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.640604in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.640530in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.640457in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.640383in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.640309in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.640236in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.640162in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.640088in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.640015in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.639941in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.639868in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.639794in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.639720in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.639647in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.639499in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.639426in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.639352in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.639205in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.639131in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.639057in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.638984in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.638910in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.638836in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.638763in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.638689in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.638615in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.638542in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.638468in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.638395in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.638321in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.638247in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.638174in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.638100in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.638026in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.637953in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.637879in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.637805in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.637732in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.637658in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.637584in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.637511in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.637437in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.637363in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.637290in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.637216in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.637142in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.637069in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.636995in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.636922in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.636848in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.636774in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.636701in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.636627in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.636553in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.636480in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.636406in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.636332in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.636259in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.636185in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.636111in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.636038in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.635964in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.635890in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.635817in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.635743in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.635670in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.635596in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.635522in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.635449in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.635375in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.635301in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.635228in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.635154in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.635080in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.635007in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.634933in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.634859in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.634786in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.634712in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.634638in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.634565in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.634491in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.634417in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.634344in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.634270in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.634197in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.634123in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.634049in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.633976in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.633902in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.633828in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.633755in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.633681in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.633607in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.633534in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.633460in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.633386in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.633313in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.633239in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.633165in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.633092in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.633018in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.632944in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.632871in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.632797in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.632724in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.632650in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.632576in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.632503in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.632429in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.632355in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.632282in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.632208in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.632134in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.632061in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.631987in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.631913in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.631840in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.631766in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.631692in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.631619in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.631545in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.631398in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.631324in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.631251in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.631177in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.631103in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.631030in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.630956in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.630882in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.630809in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.630735in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.630661in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.630588in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.630514in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.630440in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.630367in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.630293in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.630219in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.630146in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.630072in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.629998in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.629925in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.629851in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.629778in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.629704in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.629630in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.629557in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.629483in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.629409in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.629336in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.629262in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.629188in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.629115in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.629041in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.628967in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.628894in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.628820in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.628746in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.628673in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.628599in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.628526in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.628452in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.628378in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.628305in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.628231in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.628157in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.628084in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.628010in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.627936in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.627863in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.627789in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.627715in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.627642in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.627568in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.627494in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.627421in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.627347in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.627273in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.627200in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.627126in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.627053in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.626979in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.626905in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.626832in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.626758in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.626684in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.626611in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.626537in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.626463in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.626390in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.626316in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.626242in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.626169in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.626095in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.626021in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.625948in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.625874in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.625800in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.625727in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.625653in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.625580in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.625506in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.625432in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.625359in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.625285in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.625211in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.625138in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.625064in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.624990in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.624917in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.624843in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.624769in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.624696in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.624622in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.624548in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.624475in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.624401in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.624327in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.624254in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.624180in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.624107in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.624033in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.623959in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.623886in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.623812in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.623738in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.623665in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.623591in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.623517in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.623444in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.623370in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.623296in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.623223in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.623075in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.623002in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.622928in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.622854in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.622781in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.622707in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.622634in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.622560in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.622486in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.622413in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.622339in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.622265in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.622192in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.622118in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.622044in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.621971in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.621897in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.621823in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.621750in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.621676in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.621602in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.621529in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.621455in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.621382in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.621308in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.621234in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.621161in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.621087in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.621013in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.620940in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.620866in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.620792in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.620719in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.620645in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.620571in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.620498in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.620424in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.620277in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.620203in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.620129in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.620056in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.619982in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.619909in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.619835in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.619688in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.619614in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.619540in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.619467in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.619393in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.619319in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.619246in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.619172in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.619098in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.619025in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.618951in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.618877in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.618804in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.618730in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.618656in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.618583in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.618509in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.618436in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.618362in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.618288in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.618215in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.618141in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.618067in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.617994in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.617920in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.617846in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.617773in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.617699in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.617625in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.617552in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.617478in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.617404in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.617331in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.617257in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.617183in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.617110in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.617036in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.616963in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.616889in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.616815in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.616742in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.616668in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.616594in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.616521in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.616447in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.616373in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.616300in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.616226in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.616152in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.616079in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.616005in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.615931in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.615858in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.615784in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.615710in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.615637in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.615563in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.615490in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.615416in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.615342in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.615269in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.615195in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.615121in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.615048in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.614974in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.614900in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.614827in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.614753in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.614679in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.614606in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.614532in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.614458in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.614385in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.614311in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.614238in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.614164in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.614090in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.614017in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.613943in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.613869in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.613796in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.613722in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.613648in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.613575in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.613501in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.613427in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.613354in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.613280in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.613206in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.613133in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.613059in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.612985in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.612912in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.612838in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.612765in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.612691in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.612617in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.612544in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.612470in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.612396in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.612323in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.612249in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.612175in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.612102in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.612028in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.611954in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.611881in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.611807in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.611733in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.611660in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.611586in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.611512in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.611439in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.611365in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.611292in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.611218in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.611144in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.611071in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.610997in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.610923in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.610850in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.610776in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.610702in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.610629in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.610555in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.610481in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.610408in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.610334in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.610260in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.610187in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.610113in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.610039in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.609966in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.609892in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.609819in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.609745in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.609671in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.609598in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.609524in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.609450in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.609377in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.609303in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.609229in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.609156in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.609082in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.609008in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.608935in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.608861in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.608787in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.608714in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.608640in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.608567in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.608493in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.608419in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.608346in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.608272in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.608198in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.608125in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.608051in}}%
\pgfpathlineto{\pgfqpoint{0.189343in}{0.607977in}}%
\pgfpathlineto{\pgfqpoint{0.189031in}{0.607462in}}%
\pgfpathlineto{\pgfqpoint{0.188739in}{0.606946in}}%
\pgfpathlineto{\pgfqpoint{0.188470in}{0.606431in}}%
\pgfpathlineto{\pgfqpoint{0.188224in}{0.605915in}}%
\pgfpathlineto{\pgfqpoint{0.188000in}{0.605400in}}%
\pgfpathlineto{\pgfqpoint{0.187798in}{0.604884in}}%
\pgfpathlineto{\pgfqpoint{0.187614in}{0.604368in}}%
\pgfpathlineto{\pgfqpoint{0.187448in}{0.603853in}}%
\pgfpathlineto{\pgfqpoint{0.187296in}{0.603337in}}%
\pgfpathlineto{\pgfqpoint{0.187157in}{0.602822in}}%
\pgfpathlineto{\pgfqpoint{0.187028in}{0.602306in}}%
\pgfpathlineto{\pgfqpoint{0.186906in}{0.601791in}}%
\pgfpathlineto{\pgfqpoint{0.186789in}{0.601275in}}%
\pgfpathlineto{\pgfqpoint{0.186675in}{0.600760in}}%
\pgfpathlineto{\pgfqpoint{0.186563in}{0.600244in}}%
\pgfpathlineto{\pgfqpoint{0.186450in}{0.599729in}}%
\pgfpathlineto{\pgfqpoint{0.186336in}{0.599213in}}%
\pgfpathlineto{\pgfqpoint{0.186219in}{0.598697in}}%
\pgfpathlineto{\pgfqpoint{0.186097in}{0.598182in}}%
\pgfpathlineto{\pgfqpoint{0.185971in}{0.597666in}}%
\pgfpathlineto{\pgfqpoint{0.185840in}{0.597151in}}%
\pgfpathlineto{\pgfqpoint{0.185703in}{0.596635in}}%
\pgfpathlineto{\pgfqpoint{0.185561in}{0.596120in}}%
\pgfpathlineto{\pgfqpoint{0.185413in}{0.595604in}}%
\pgfpathlineto{\pgfqpoint{0.185259in}{0.595089in}}%
\pgfpathlineto{\pgfqpoint{0.185100in}{0.594573in}}%
\pgfpathlineto{\pgfqpoint{0.184936in}{0.594058in}}%
\pgfpathlineto{\pgfqpoint{0.184768in}{0.593542in}}%
\pgfpathlineto{\pgfqpoint{0.184595in}{0.593026in}}%
\pgfpathlineto{\pgfqpoint{0.184419in}{0.592511in}}%
\pgfpathlineto{\pgfqpoint{0.184240in}{0.591995in}}%
\pgfpathlineto{\pgfqpoint{0.184059in}{0.591480in}}%
\pgfpathlineto{\pgfqpoint{0.183876in}{0.590964in}}%
\pgfpathlineto{\pgfqpoint{0.183693in}{0.590449in}}%
\pgfpathlineto{\pgfqpoint{0.183508in}{0.589933in}}%
\pgfpathlineto{\pgfqpoint{0.183325in}{0.589418in}}%
\pgfpathlineto{\pgfqpoint{0.183141in}{0.588902in}}%
\pgfpathlineto{\pgfqpoint{0.182960in}{0.588387in}}%
\pgfpathlineto{\pgfqpoint{0.182779in}{0.587871in}}%
\pgfpathlineto{\pgfqpoint{0.182602in}{0.587355in}}%
\pgfpathlineto{\pgfqpoint{0.182426in}{0.586840in}}%
\pgfpathlineto{\pgfqpoint{0.182254in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{0.182085in}{0.585809in}}%
\pgfpathlineto{\pgfqpoint{0.181919in}{0.585293in}}%
\pgfpathlineto{\pgfqpoint{0.181758in}{0.584778in}}%
\pgfpathlineto{\pgfqpoint{0.181600in}{0.584262in}}%
\pgfpathlineto{\pgfqpoint{0.181446in}{0.583747in}}%
\pgfpathlineto{\pgfqpoint{0.181296in}{0.583231in}}%
\pgfpathlineto{\pgfqpoint{0.181150in}{0.582716in}}%
\pgfpathlineto{\pgfqpoint{0.181008in}{0.582200in}}%
\pgfpathlineto{\pgfqpoint{0.180870in}{0.581684in}}%
\pgfpathlineto{\pgfqpoint{0.180736in}{0.581169in}}%
\pgfpathlineto{\pgfqpoint{0.180605in}{0.580653in}}%
\pgfpathlineto{\pgfqpoint{0.180479in}{0.580138in}}%
\pgfpathlineto{\pgfqpoint{0.180355in}{0.579622in}}%
\pgfpathlineto{\pgfqpoint{0.180235in}{0.579107in}}%
\pgfpathlineto{\pgfqpoint{0.180118in}{0.578591in}}%
\pgfpathlineto{\pgfqpoint{0.180004in}{0.578076in}}%
\pgfpathlineto{\pgfqpoint{0.179892in}{0.577560in}}%
\pgfpathlineto{\pgfqpoint{0.179783in}{0.577045in}}%
\pgfpathlineto{\pgfqpoint{0.179676in}{0.576529in}}%
\pgfpathlineto{\pgfqpoint{0.179570in}{0.576013in}}%
\pgfpathlineto{\pgfqpoint{0.179467in}{0.575498in}}%
\pgfpathlineto{\pgfqpoint{0.179364in}{0.574982in}}%
\pgfpathlineto{\pgfqpoint{0.179263in}{0.574467in}}%
\pgfpathlineto{\pgfqpoint{0.179163in}{0.573951in}}%
\pgfpathlineto{\pgfqpoint{0.179064in}{0.573436in}}%
\pgfpathlineto{\pgfqpoint{0.178965in}{0.572920in}}%
\pgfpathlineto{\pgfqpoint{0.178867in}{0.572405in}}%
\pgfpathlineto{\pgfqpoint{0.178769in}{0.571889in}}%
\pgfpathlineto{\pgfqpoint{0.178671in}{0.571374in}}%
\pgfpathlineto{\pgfqpoint{0.178573in}{0.570858in}}%
\pgfpathlineto{\pgfqpoint{0.178475in}{0.570342in}}%
\pgfpathlineto{\pgfqpoint{0.178377in}{0.569827in}}%
\pgfpathlineto{\pgfqpoint{0.178279in}{0.569311in}}%
\pgfpathlineto{\pgfqpoint{0.178180in}{0.568796in}}%
\pgfpathlineto{\pgfqpoint{0.178080in}{0.568280in}}%
\pgfpathlineto{\pgfqpoint{0.177980in}{0.567765in}}%
\pgfpathlineto{\pgfqpoint{0.177880in}{0.567249in}}%
\pgfpathlineto{\pgfqpoint{0.177779in}{0.566734in}}%
\pgfpathlineto{\pgfqpoint{0.177678in}{0.566218in}}%
\pgfpathlineto{\pgfqpoint{0.177576in}{0.565703in}}%
\pgfpathlineto{\pgfqpoint{0.177474in}{0.565187in}}%
\pgfpathlineto{\pgfqpoint{0.177372in}{0.564671in}}%
\pgfpathlineto{\pgfqpoint{0.177269in}{0.564156in}}%
\pgfpathlineto{\pgfqpoint{0.177166in}{0.563640in}}%
\pgfpathlineto{\pgfqpoint{0.177063in}{0.563125in}}%
\pgfpathlineto{\pgfqpoint{0.176960in}{0.562609in}}%
\pgfpathlineto{\pgfqpoint{0.176856in}{0.562094in}}%
\pgfpathlineto{\pgfqpoint{0.176753in}{0.561578in}}%
\pgfpathlineto{\pgfqpoint{0.176650in}{0.561063in}}%
\pgfpathlineto{\pgfqpoint{0.176547in}{0.560547in}}%
\pgfpathlineto{\pgfqpoint{0.176445in}{0.560032in}}%
\pgfpathlineto{\pgfqpoint{0.176343in}{0.559516in}}%
\pgfpathlineto{\pgfqpoint{0.176241in}{0.559000in}}%
\pgfpathlineto{\pgfqpoint{0.176140in}{0.558485in}}%
\pgfpathlineto{\pgfqpoint{0.176041in}{0.557969in}}%
\pgfpathlineto{\pgfqpoint{0.175941in}{0.557454in}}%
\pgfpathlineto{\pgfqpoint{0.175843in}{0.556938in}}%
\pgfpathlineto{\pgfqpoint{0.175746in}{0.556423in}}%
\pgfpathlineto{\pgfqpoint{0.175650in}{0.555907in}}%
\pgfpathlineto{\pgfqpoint{0.175555in}{0.555392in}}%
\pgfpathlineto{\pgfqpoint{0.175462in}{0.554876in}}%
\pgfpathlineto{\pgfqpoint{0.175369in}{0.554361in}}%
\pgfpathlineto{\pgfqpoint{0.175279in}{0.553845in}}%
\pgfpathlineto{\pgfqpoint{0.175189in}{0.553329in}}%
\pgfpathlineto{\pgfqpoint{0.175102in}{0.552814in}}%
\pgfpathlineto{\pgfqpoint{0.175015in}{0.552298in}}%
\pgfpathlineto{\pgfqpoint{0.174931in}{0.551783in}}%
\pgfpathlineto{\pgfqpoint{0.174848in}{0.551267in}}%
\pgfpathlineto{\pgfqpoint{0.174766in}{0.550752in}}%
\pgfpathlineto{\pgfqpoint{0.174687in}{0.550236in}}%
\pgfpathlineto{\pgfqpoint{0.174609in}{0.549721in}}%
\pgfpathlineto{\pgfqpoint{0.174532in}{0.549205in}}%
\pgfpathlineto{\pgfqpoint{0.174458in}{0.548690in}}%
\pgfpathlineto{\pgfqpoint{0.174385in}{0.548174in}}%
\pgfpathlineto{\pgfqpoint{0.174314in}{0.547658in}}%
\pgfpathlineto{\pgfqpoint{0.174244in}{0.547143in}}%
\pgfpathlineto{\pgfqpoint{0.174176in}{0.546627in}}%
\pgfpathlineto{\pgfqpoint{0.174110in}{0.546112in}}%
\pgfpathlineto{\pgfqpoint{0.174045in}{0.545596in}}%
\pgfpathlineto{\pgfqpoint{0.173982in}{0.545081in}}%
\pgfpathlineto{\pgfqpoint{0.173920in}{0.544565in}}%
\pgfpathlineto{\pgfqpoint{0.173860in}{0.544050in}}%
\pgfpathlineto{\pgfqpoint{0.173802in}{0.543534in}}%
\pgfpathlineto{\pgfqpoint{0.173744in}{0.543018in}}%
\pgfpathlineto{\pgfqpoint{0.173688in}{0.542503in}}%
\pgfpathlineto{\pgfqpoint{0.173634in}{0.541987in}}%
\pgfpathlineto{\pgfqpoint{0.173580in}{0.541472in}}%
\pgfpathlineto{\pgfqpoint{0.173528in}{0.540956in}}%
\pgfpathlineto{\pgfqpoint{0.173477in}{0.540441in}}%
\pgfpathlineto{\pgfqpoint{0.173427in}{0.539925in}}%
\pgfpathlineto{\pgfqpoint{0.173379in}{0.539410in}}%
\pgfpathlineto{\pgfqpoint{0.173331in}{0.538894in}}%
\pgfpathlineto{\pgfqpoint{0.173284in}{0.538379in}}%
\pgfpathlineto{\pgfqpoint{0.173238in}{0.537863in}}%
\pgfpathlineto{\pgfqpoint{0.173193in}{0.537347in}}%
\pgfpathlineto{\pgfqpoint{0.173149in}{0.536832in}}%
\pgfpathlineto{\pgfqpoint{0.173106in}{0.536316in}}%
\pgfpathlineto{\pgfqpoint{0.173063in}{0.535801in}}%
\pgfpathlineto{\pgfqpoint{0.173021in}{0.535285in}}%
\pgfpathlineto{\pgfqpoint{0.172980in}{0.534770in}}%
\pgfpathlineto{\pgfqpoint{0.172940in}{0.534254in}}%
\pgfpathlineto{\pgfqpoint{0.172900in}{0.533739in}}%
\pgfpathlineto{\pgfqpoint{0.172861in}{0.533223in}}%
\pgfpathlineto{\pgfqpoint{0.172822in}{0.532708in}}%
\pgfpathlineto{\pgfqpoint{0.172784in}{0.532192in}}%
\pgfpathlineto{\pgfqpoint{0.172746in}{0.531676in}}%
\pgfpathlineto{\pgfqpoint{0.172709in}{0.531161in}}%
\pgfpathlineto{\pgfqpoint{0.172673in}{0.530645in}}%
\pgfpathlineto{\pgfqpoint{0.172637in}{0.530130in}}%
\pgfpathlineto{\pgfqpoint{0.172601in}{0.529614in}}%
\pgfpathlineto{\pgfqpoint{0.172566in}{0.529099in}}%
\pgfpathlineto{\pgfqpoint{0.172531in}{0.528583in}}%
\pgfpathlineto{\pgfqpoint{0.172497in}{0.528068in}}%
\pgfpathlineto{\pgfqpoint{0.172463in}{0.527552in}}%
\pgfpathlineto{\pgfqpoint{0.172430in}{0.527037in}}%
\pgfpathlineto{\pgfqpoint{0.172397in}{0.526521in}}%
\pgfpathlineto{\pgfqpoint{0.172364in}{0.526005in}}%
\pgfpathlineto{\pgfqpoint{0.172332in}{0.525490in}}%
\pgfpathlineto{\pgfqpoint{0.172301in}{0.524974in}}%
\pgfpathlineto{\pgfqpoint{0.172269in}{0.524459in}}%
\pgfpathlineto{\pgfqpoint{0.172239in}{0.523943in}}%
\pgfpathlineto{\pgfqpoint{0.172209in}{0.523428in}}%
\pgfpathlineto{\pgfqpoint{0.172179in}{0.522912in}}%
\pgfpathlineto{\pgfqpoint{0.172150in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{0.172121in}{0.521881in}}%
\pgfpathlineto{\pgfqpoint{0.172093in}{0.521366in}}%
\pgfpathlineto{\pgfqpoint{0.172065in}{0.520850in}}%
\pgfpathlineto{\pgfqpoint{0.172038in}{0.520334in}}%
\pgfpathlineto{\pgfqpoint{0.172012in}{0.519819in}}%
\pgfpathlineto{\pgfqpoint{0.171986in}{0.519303in}}%
\pgfpathlineto{\pgfqpoint{0.171960in}{0.518788in}}%
\pgfpathlineto{\pgfqpoint{0.171936in}{0.518272in}}%
\pgfpathlineto{\pgfqpoint{0.171911in}{0.517757in}}%
\pgfpathlineto{\pgfqpoint{0.171888in}{0.517241in}}%
\pgfpathlineto{\pgfqpoint{0.171865in}{0.516726in}}%
\pgfpathlineto{\pgfqpoint{0.171842in}{0.516210in}}%
\pgfpathlineto{\pgfqpoint{0.171821in}{0.515695in}}%
\pgfpathlineto{\pgfqpoint{0.171799in}{0.515179in}}%
\pgfpathlineto{\pgfqpoint{0.171779in}{0.514663in}}%
\pgfpathlineto{\pgfqpoint{0.171759in}{0.514148in}}%
\pgfpathlineto{\pgfqpoint{0.171740in}{0.513632in}}%
\pgfpathlineto{\pgfqpoint{0.171721in}{0.513117in}}%
\pgfpathlineto{\pgfqpoint{0.171703in}{0.512601in}}%
\pgfpathlineto{\pgfqpoint{0.171686in}{0.512086in}}%
\pgfpathlineto{\pgfqpoint{0.171669in}{0.511570in}}%
\pgfpathlineto{\pgfqpoint{0.171653in}{0.511055in}}%
\pgfpathlineto{\pgfqpoint{0.171637in}{0.510539in}}%
\pgfpathlineto{\pgfqpoint{0.171622in}{0.510024in}}%
\pgfpathlineto{\pgfqpoint{0.171608in}{0.509508in}}%
\pgfpathlineto{\pgfqpoint{0.171595in}{0.508992in}}%
\pgfpathlineto{\pgfqpoint{0.171582in}{0.508477in}}%
\pgfpathlineto{\pgfqpoint{0.171570in}{0.507961in}}%
\pgfpathlineto{\pgfqpoint{0.171558in}{0.507446in}}%
\pgfpathlineto{\pgfqpoint{0.171547in}{0.506930in}}%
\pgfpathlineto{\pgfqpoint{0.171536in}{0.506415in}}%
\pgfpathlineto{\pgfqpoint{0.171527in}{0.505899in}}%
\pgfpathlineto{\pgfqpoint{0.171517in}{0.505384in}}%
\pgfpathlineto{\pgfqpoint{0.171509in}{0.504868in}}%
\pgfpathlineto{\pgfqpoint{0.171501in}{0.504353in}}%
\pgfpathlineto{\pgfqpoint{0.171493in}{0.503837in}}%
\pgfpathlineto{\pgfqpoint{0.171486in}{0.503321in}}%
\pgfpathlineto{\pgfqpoint{0.171480in}{0.502806in}}%
\pgfpathlineto{\pgfqpoint{0.171474in}{0.502290in}}%
\pgfpathlineto{\pgfqpoint{0.171469in}{0.501775in}}%
\pgfpathlineto{\pgfqpoint{0.171464in}{0.501259in}}%
\pgfpathlineto{\pgfqpoint{0.171460in}{0.500744in}}%
\pgfpathlineto{\pgfqpoint{0.171457in}{0.500228in}}%
\pgfpathlineto{\pgfqpoint{0.171454in}{0.499713in}}%
\pgfpathlineto{\pgfqpoint{0.171451in}{0.499197in}}%
\pgfpathlineto{\pgfqpoint{0.171449in}{0.498682in}}%
\pgfpathlineto{\pgfqpoint{0.171448in}{0.498166in}}%
\pgfpathlineto{\pgfqpoint{0.171447in}{0.497650in}}%
\pgfpathlineto{\pgfqpoint{0.171447in}{0.497135in}}%
\pgfpathlineto{\pgfqpoint{0.171447in}{0.496619in}}%
\pgfpathlineto{\pgfqpoint{0.171448in}{0.496104in}}%
\pgfpathlineto{\pgfqpoint{0.171449in}{0.495588in}}%
\pgfpathlineto{\pgfqpoint{0.171451in}{0.495073in}}%
\pgfpathlineto{\pgfqpoint{0.171454in}{0.494557in}}%
\pgfpathlineto{\pgfqpoint{0.171457in}{0.494042in}}%
\pgfpathlineto{\pgfqpoint{0.171460in}{0.493526in}}%
\pgfpathlineto{\pgfqpoint{0.171464in}{0.493011in}}%
\pgfpathlineto{\pgfqpoint{0.171469in}{0.492495in}}%
\pgfpathlineto{\pgfqpoint{0.171474in}{0.491979in}}%
\pgfpathlineto{\pgfqpoint{0.171480in}{0.491464in}}%
\pgfpathlineto{\pgfqpoint{0.171486in}{0.490948in}}%
\pgfpathlineto{\pgfqpoint{0.171493in}{0.490433in}}%
\pgfpathlineto{\pgfqpoint{0.171501in}{0.489917in}}%
\pgfpathlineto{\pgfqpoint{0.171509in}{0.489402in}}%
\pgfpathlineto{\pgfqpoint{0.171517in}{0.488886in}}%
\pgfpathlineto{\pgfqpoint{0.171527in}{0.488371in}}%
\pgfpathlineto{\pgfqpoint{0.171537in}{0.487855in}}%
\pgfpathlineto{\pgfqpoint{0.171547in}{0.487340in}}%
\pgfpathlineto{\pgfqpoint{0.171558in}{0.486824in}}%
\pgfpathlineto{\pgfqpoint{0.171570in}{0.486308in}}%
\pgfpathlineto{\pgfqpoint{0.171582in}{0.485793in}}%
\pgfpathlineto{\pgfqpoint{0.171595in}{0.485277in}}%
\pgfpathlineto{\pgfqpoint{0.171609in}{0.484762in}}%
\pgfpathlineto{\pgfqpoint{0.171623in}{0.484246in}}%
\pgfpathlineto{\pgfqpoint{0.171638in}{0.483731in}}%
\pgfpathlineto{\pgfqpoint{0.171653in}{0.483215in}}%
\pgfpathlineto{\pgfqpoint{0.171669in}{0.482700in}}%
\pgfpathlineto{\pgfqpoint{0.171686in}{0.482184in}}%
\pgfpathlineto{\pgfqpoint{0.171703in}{0.481669in}}%
\pgfpathlineto{\pgfqpoint{0.171721in}{0.481153in}}%
\pgfpathlineto{\pgfqpoint{0.171739in}{0.480637in}}%
\pgfpathlineto{\pgfqpoint{0.171759in}{0.480122in}}%
\pgfpathlineto{\pgfqpoint{0.171778in}{0.479606in}}%
\pgfpathlineto{\pgfqpoint{0.171799in}{0.479091in}}%
\pgfpathlineto{\pgfqpoint{0.171820in}{0.478575in}}%
\pgfpathlineto{\pgfqpoint{0.171841in}{0.478060in}}%
\pgfpathlineto{\pgfqpoint{0.171864in}{0.477544in}}%
\pgfpathlineto{\pgfqpoint{0.171886in}{0.477029in}}%
\pgfpathlineto{\pgfqpoint{0.171910in}{0.476513in}}%
\pgfpathlineto{\pgfqpoint{0.171934in}{0.475997in}}%
\pgfpathlineto{\pgfqpoint{0.171958in}{0.475482in}}%
\pgfpathlineto{\pgfqpoint{0.171983in}{0.474966in}}%
\pgfpathlineto{\pgfqpoint{0.172009in}{0.474451in}}%
\pgfpathlineto{\pgfqpoint{0.172035in}{0.473935in}}%
\pgfpathlineto{\pgfqpoint{0.172062in}{0.473420in}}%
\pgfpathlineto{\pgfqpoint{0.172089in}{0.472904in}}%
\pgfpathlineto{\pgfqpoint{0.172116in}{0.472389in}}%
\pgfpathlineto{\pgfqpoint{0.172144in}{0.471873in}}%
\pgfpathlineto{\pgfqpoint{0.172173in}{0.471358in}}%
\pgfpathlineto{\pgfqpoint{0.172202in}{0.470842in}}%
\pgfpathlineto{\pgfqpoint{0.172232in}{0.470326in}}%
\pgfpathlineto{\pgfqpoint{0.172262in}{0.469811in}}%
\pgfpathlineto{\pgfqpoint{0.172292in}{0.469295in}}%
\pgfpathlineto{\pgfqpoint{0.172323in}{0.468780in}}%
\pgfpathlineto{\pgfqpoint{0.172354in}{0.468264in}}%
\pgfpathlineto{\pgfqpoint{0.172385in}{0.467749in}}%
\pgfpathlineto{\pgfqpoint{0.172417in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{0.172450in}{0.466718in}}%
\pgfpathlineto{\pgfqpoint{0.172482in}{0.466202in}}%
\pgfpathlineto{\pgfqpoint{0.172515in}{0.465687in}}%
\pgfpathlineto{\pgfqpoint{0.172549in}{0.465171in}}%
\pgfpathlineto{\pgfqpoint{0.172582in}{0.464655in}}%
\pgfpathlineto{\pgfqpoint{0.172616in}{0.464140in}}%
\pgfpathlineto{\pgfqpoint{0.172651in}{0.463624in}}%
\pgfpathlineto{\pgfqpoint{0.172686in}{0.463109in}}%
\pgfpathlineto{\pgfqpoint{0.172721in}{0.462593in}}%
\pgfpathlineto{\pgfqpoint{0.172756in}{0.462078in}}%
\pgfpathlineto{\pgfqpoint{0.172792in}{0.461562in}}%
\pgfpathlineto{\pgfqpoint{0.172828in}{0.461047in}}%
\pgfpathlineto{\pgfqpoint{0.172864in}{0.460531in}}%
\pgfpathlineto{\pgfqpoint{0.172900in}{0.460016in}}%
\pgfpathlineto{\pgfqpoint{0.172937in}{0.459500in}}%
\pgfpathlineto{\pgfqpoint{0.172975in}{0.458984in}}%
\pgfpathlineto{\pgfqpoint{0.173012in}{0.458469in}}%
\pgfpathlineto{\pgfqpoint{0.173050in}{0.457953in}}%
\pgfpathlineto{\pgfqpoint{0.173089in}{0.457438in}}%
\pgfpathlineto{\pgfqpoint{0.173128in}{0.456922in}}%
\pgfpathlineto{\pgfqpoint{0.173167in}{0.456407in}}%
\pgfpathlineto{\pgfqpoint{0.173206in}{0.455891in}}%
\pgfpathlineto{\pgfqpoint{0.173246in}{0.455376in}}%
\pgfpathlineto{\pgfqpoint{0.173286in}{0.454860in}}%
\pgfpathlineto{\pgfqpoint{0.173327in}{0.454345in}}%
\pgfpathlineto{\pgfqpoint{0.173368in}{0.453829in}}%
\pgfpathlineto{\pgfqpoint{0.173410in}{0.453313in}}%
\pgfpathlineto{\pgfqpoint{0.173452in}{0.452798in}}%
\pgfpathlineto{\pgfqpoint{0.173495in}{0.452282in}}%
\pgfpathlineto{\pgfqpoint{0.173538in}{0.451767in}}%
\pgfpathlineto{\pgfqpoint{0.173582in}{0.451251in}}%
\pgfpathlineto{\pgfqpoint{0.173626in}{0.450736in}}%
\pgfpathlineto{\pgfqpoint{0.173671in}{0.450220in}}%
\pgfpathlineto{\pgfqpoint{0.173716in}{0.449705in}}%
\pgfpathlineto{\pgfqpoint{0.173762in}{0.449189in}}%
\pgfpathlineto{\pgfqpoint{0.173809in}{0.448674in}}%
\pgfpathlineto{\pgfqpoint{0.173856in}{0.448158in}}%
\pgfpathlineto{\pgfqpoint{0.173903in}{0.447642in}}%
\pgfpathlineto{\pgfqpoint{0.173952in}{0.447127in}}%
\pgfpathlineto{\pgfqpoint{0.174001in}{0.446611in}}%
\pgfpathlineto{\pgfqpoint{0.174051in}{0.446096in}}%
\pgfpathlineto{\pgfqpoint{0.174101in}{0.445580in}}%
\pgfpathlineto{\pgfqpoint{0.174152in}{0.445065in}}%
\pgfpathlineto{\pgfqpoint{0.174204in}{0.444549in}}%
\pgfpathlineto{\pgfqpoint{0.174256in}{0.444034in}}%
\pgfpathlineto{\pgfqpoint{0.174310in}{0.443518in}}%
\pgfpathlineto{\pgfqpoint{0.174363in}{0.443003in}}%
\pgfpathlineto{\pgfqpoint{0.174418in}{0.442487in}}%
\pgfpathlineto{\pgfqpoint{0.174473in}{0.441971in}}%
\pgfpathlineto{\pgfqpoint{0.174529in}{0.441456in}}%
\pgfpathlineto{\pgfqpoint{0.174586in}{0.440940in}}%
\pgfpathlineto{\pgfqpoint{0.174643in}{0.440425in}}%
\pgfpathlineto{\pgfqpoint{0.174701in}{0.439909in}}%
\pgfpathlineto{\pgfqpoint{0.174760in}{0.439394in}}%
\pgfpathlineto{\pgfqpoint{0.174819in}{0.438878in}}%
\pgfpathlineto{\pgfqpoint{0.174879in}{0.438363in}}%
\pgfpathlineto{\pgfqpoint{0.174939in}{0.437847in}}%
\pgfpathlineto{\pgfqpoint{0.175000in}{0.437332in}}%
\pgfpathlineto{\pgfqpoint{0.175062in}{0.436816in}}%
\pgfpathlineto{\pgfqpoint{0.175124in}{0.436300in}}%
\pgfpathlineto{\pgfqpoint{0.175186in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{0.175249in}{0.435269in}}%
\pgfpathlineto{\pgfqpoint{0.175313in}{0.434754in}}%
\pgfpathlineto{\pgfqpoint{0.175377in}{0.434238in}}%
\pgfpathlineto{\pgfqpoint{0.175441in}{0.433723in}}%
\pgfpathlineto{\pgfqpoint{0.175506in}{0.433207in}}%
\pgfpathlineto{\pgfqpoint{0.175571in}{0.432692in}}%
\pgfpathlineto{\pgfqpoint{0.175636in}{0.432176in}}%
\pgfpathlineto{\pgfqpoint{0.175702in}{0.431661in}}%
\pgfpathlineto{\pgfqpoint{0.175768in}{0.431145in}}%
\pgfpathlineto{\pgfqpoint{0.175834in}{0.430629in}}%
\pgfpathlineto{\pgfqpoint{0.175900in}{0.430114in}}%
\pgfpathlineto{\pgfqpoint{0.175967in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{0.176033in}{0.429083in}}%
\pgfpathlineto{\pgfqpoint{0.176100in}{0.428567in}}%
\pgfpathlineto{\pgfqpoint{0.176167in}{0.428052in}}%
\pgfpathlineto{\pgfqpoint{0.176233in}{0.427536in}}%
\pgfpathlineto{\pgfqpoint{0.176300in}{0.427021in}}%
\pgfpathlineto{\pgfqpoint{0.176367in}{0.426505in}}%
\pgfpathlineto{\pgfqpoint{0.176434in}{0.425990in}}%
\pgfpathlineto{\pgfqpoint{0.176500in}{0.425474in}}%
\pgfpathlineto{\pgfqpoint{0.176567in}{0.424958in}}%
\pgfpathlineto{\pgfqpoint{0.176633in}{0.424443in}}%
\pgfpathlineto{\pgfqpoint{0.176700in}{0.423927in}}%
\pgfpathlineto{\pgfqpoint{0.176766in}{0.423412in}}%
\pgfpathlineto{\pgfqpoint{0.176832in}{0.422896in}}%
\pgfpathlineto{\pgfqpoint{0.176898in}{0.422381in}}%
\pgfpathlineto{\pgfqpoint{0.176964in}{0.421865in}}%
\pgfpathlineto{\pgfqpoint{0.177030in}{0.421350in}}%
\pgfpathlineto{\pgfqpoint{0.177095in}{0.420834in}}%
\pgfpathlineto{\pgfqpoint{0.177161in}{0.420319in}}%
\pgfpathlineto{\pgfqpoint{0.177227in}{0.419803in}}%
\pgfpathlineto{\pgfqpoint{0.177292in}{0.419287in}}%
\pgfpathlineto{\pgfqpoint{0.177358in}{0.418772in}}%
\pgfpathlineto{\pgfqpoint{0.177423in}{0.418256in}}%
\pgfpathlineto{\pgfqpoint{0.177489in}{0.417741in}}%
\pgfpathlineto{\pgfqpoint{0.177554in}{0.417225in}}%
\pgfpathlineto{\pgfqpoint{0.177620in}{0.416710in}}%
\pgfpathlineto{\pgfqpoint{0.177686in}{0.416194in}}%
\pgfpathlineto{\pgfqpoint{0.177752in}{0.415679in}}%
\pgfpathlineto{\pgfqpoint{0.177818in}{0.415163in}}%
\pgfpathlineto{\pgfqpoint{0.177885in}{0.414648in}}%
\pgfpathlineto{\pgfqpoint{0.177952in}{0.414132in}}%
\pgfpathlineto{\pgfqpoint{0.178019in}{0.413616in}}%
\pgfpathlineto{\pgfqpoint{0.178087in}{0.413101in}}%
\pgfpathlineto{\pgfqpoint{0.178155in}{0.412585in}}%
\pgfpathlineto{\pgfqpoint{0.178224in}{0.412070in}}%
\pgfpathlineto{\pgfqpoint{0.178293in}{0.411554in}}%
\pgfpathlineto{\pgfqpoint{0.178363in}{0.411039in}}%
\pgfpathlineto{\pgfqpoint{0.178434in}{0.410523in}}%
\pgfpathlineto{\pgfqpoint{0.178505in}{0.410008in}}%
\pgfpathlineto{\pgfqpoint{0.178578in}{0.409492in}}%
\pgfpathlineto{\pgfqpoint{0.178651in}{0.408977in}}%
\pgfpathlineto{\pgfqpoint{0.178725in}{0.408461in}}%
\pgfpathlineto{\pgfqpoint{0.178800in}{0.407945in}}%
\pgfpathlineto{\pgfqpoint{0.178876in}{0.407430in}}%
\pgfpathlineto{\pgfqpoint{0.178953in}{0.406914in}}%
\pgfpathlineto{\pgfqpoint{0.179032in}{0.406399in}}%
\pgfpathlineto{\pgfqpoint{0.179111in}{0.405883in}}%
\pgfpathlineto{\pgfqpoint{0.179191in}{0.405368in}}%
\pgfpathlineto{\pgfqpoint{0.179273in}{0.404852in}}%
\pgfpathlineto{\pgfqpoint{0.179356in}{0.404337in}}%
\pgfpathlineto{\pgfqpoint{0.179440in}{0.403821in}}%
\pgfpathlineto{\pgfqpoint{0.179525in}{0.403305in}}%
\pgfpathlineto{\pgfqpoint{0.179612in}{0.402790in}}%
\pgfpathlineto{\pgfqpoint{0.179700in}{0.402274in}}%
\pgfpathlineto{\pgfqpoint{0.179789in}{0.401759in}}%
\pgfpathlineto{\pgfqpoint{0.179879in}{0.401243in}}%
\pgfpathlineto{\pgfqpoint{0.179970in}{0.400728in}}%
\pgfpathlineto{\pgfqpoint{0.180063in}{0.400212in}}%
\pgfpathlineto{\pgfqpoint{0.180156in}{0.399697in}}%
\pgfpathlineto{\pgfqpoint{0.180251in}{0.399181in}}%
\pgfpathlineto{\pgfqpoint{0.180346in}{0.398666in}}%
\pgfpathlineto{\pgfqpoint{0.180443in}{0.398150in}}%
\pgfpathlineto{\pgfqpoint{0.180540in}{0.397634in}}%
\pgfpathlineto{\pgfqpoint{0.180639in}{0.397119in}}%
\pgfpathlineto{\pgfqpoint{0.180738in}{0.396603in}}%
\pgfpathlineto{\pgfqpoint{0.180837in}{0.396088in}}%
\pgfpathlineto{\pgfqpoint{0.180938in}{0.395572in}}%
\pgfpathlineto{\pgfqpoint{0.181038in}{0.395057in}}%
\pgfpathlineto{\pgfqpoint{0.181139in}{0.394541in}}%
\pgfpathlineto{\pgfqpoint{0.181241in}{0.394026in}}%
\pgfpathlineto{\pgfqpoint{0.181343in}{0.393510in}}%
\pgfpathlineto{\pgfqpoint{0.181444in}{0.392995in}}%
\pgfpathlineto{\pgfqpoint{0.181546in}{0.392479in}}%
\pgfpathlineto{\pgfqpoint{0.181648in}{0.391963in}}%
\pgfpathlineto{\pgfqpoint{0.181750in}{0.391448in}}%
\pgfpathlineto{\pgfqpoint{0.181851in}{0.390932in}}%
\pgfpathlineto{\pgfqpoint{0.181952in}{0.390417in}}%
\pgfpathlineto{\pgfqpoint{0.182053in}{0.389901in}}%
\pgfpathlineto{\pgfqpoint{0.182153in}{0.389386in}}%
\pgfpathlineto{\pgfqpoint{0.182253in}{0.388870in}}%
\pgfpathlineto{\pgfqpoint{0.182352in}{0.388355in}}%
\pgfpathlineto{\pgfqpoint{0.182450in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{0.182548in}{0.387324in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.386808in}}%
\pgfpathlineto{\pgfqpoint{0.182741in}{0.386292in}}%
\pgfpathlineto{\pgfqpoint{0.182836in}{0.385777in}}%
\pgfpathlineto{\pgfqpoint{0.182931in}{0.385261in}}%
\pgfpathlineto{\pgfqpoint{0.183024in}{0.384746in}}%
\pgfpathlineto{\pgfqpoint{0.183117in}{0.384230in}}%
\pgfpathlineto{\pgfqpoint{0.183209in}{0.383715in}}%
\pgfpathlineto{\pgfqpoint{0.183301in}{0.383199in}}%
\pgfpathlineto{\pgfqpoint{0.183392in}{0.382684in}}%
\pgfpathlineto{\pgfqpoint{0.183482in}{0.382168in}}%
\pgfpathlineto{\pgfqpoint{0.183572in}{0.381653in}}%
\pgfpathlineto{\pgfqpoint{0.183661in}{0.381137in}}%
\pgfpathlineto{\pgfqpoint{0.183750in}{0.380621in}}%
\pgfpathlineto{\pgfqpoint{0.183839in}{0.380106in}}%
\pgfpathlineto{\pgfqpoint{0.183927in}{0.379590in}}%
\pgfpathlineto{\pgfqpoint{0.184016in}{0.379075in}}%
\pgfpathlineto{\pgfqpoint{0.184105in}{0.378559in}}%
\pgfpathlineto{\pgfqpoint{0.184194in}{0.378044in}}%
\pgfpathlineto{\pgfqpoint{0.184283in}{0.377528in}}%
\pgfpathlineto{\pgfqpoint{0.184373in}{0.377013in}}%
\pgfpathlineto{\pgfqpoint{0.184464in}{0.376497in}}%
\pgfpathlineto{\pgfqpoint{0.184555in}{0.375982in}}%
\pgfpathlineto{\pgfqpoint{0.184648in}{0.375466in}}%
\pgfpathlineto{\pgfqpoint{0.184741in}{0.374950in}}%
\pgfpathlineto{\pgfqpoint{0.184836in}{0.374435in}}%
\pgfpathlineto{\pgfqpoint{0.184932in}{0.373919in}}%
\pgfpathlineto{\pgfqpoint{0.185030in}{0.373404in}}%
\pgfpathlineto{\pgfqpoint{0.185129in}{0.372888in}}%
\pgfpathlineto{\pgfqpoint{0.185230in}{0.372373in}}%
\pgfpathlineto{\pgfqpoint{0.185332in}{0.371857in}}%
\pgfpathlineto{\pgfqpoint{0.185436in}{0.371342in}}%
\pgfpathlineto{\pgfqpoint{0.185542in}{0.370826in}}%
\pgfpathlineto{\pgfqpoint{0.185649in}{0.370311in}}%
\pgfpathlineto{\pgfqpoint{0.185758in}{0.369795in}}%
\pgfpathlineto{\pgfqpoint{0.185869in}{0.369279in}}%
\pgfpathlineto{\pgfqpoint{0.185981in}{0.368764in}}%
\pgfpathlineto{\pgfqpoint{0.186095in}{0.368248in}}%
\pgfpathlineto{\pgfqpoint{0.186210in}{0.367733in}}%
\pgfpathlineto{\pgfqpoint{0.186326in}{0.367217in}}%
\pgfpathlineto{\pgfqpoint{0.186443in}{0.366702in}}%
\pgfpathlineto{\pgfqpoint{0.186562in}{0.366186in}}%
\pgfpathlineto{\pgfqpoint{0.186680in}{0.365671in}}%
\pgfpathlineto{\pgfqpoint{0.186800in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{0.186920in}{0.364640in}}%
\pgfpathlineto{\pgfqpoint{0.187040in}{0.364124in}}%
\pgfpathlineto{\pgfqpoint{0.187159in}{0.363608in}}%
\pgfpathlineto{\pgfqpoint{0.187279in}{0.363093in}}%
\pgfpathlineto{\pgfqpoint{0.187399in}{0.362577in}}%
\pgfpathlineto{\pgfqpoint{0.187518in}{0.362062in}}%
\pgfpathlineto{\pgfqpoint{0.187637in}{0.361546in}}%
\pgfpathlineto{\pgfqpoint{0.187755in}{0.361031in}}%
\pgfpathlineto{\pgfqpoint{0.187873in}{0.360515in}}%
\pgfpathlineto{\pgfqpoint{0.187990in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{0.188107in}{0.359484in}}%
\pgfpathlineto{\pgfqpoint{0.188224in}{0.358969in}}%
\pgfpathlineto{\pgfqpoint{0.188341in}{0.358453in}}%
\pgfpathlineto{\pgfqpoint{0.188458in}{0.357937in}}%
\pgfpathlineto{\pgfqpoint{0.188576in}{0.357422in}}%
\pgfpathlineto{\pgfqpoint{0.188694in}{0.356906in}}%
\pgfpathlineto{\pgfqpoint{0.188815in}{0.356391in}}%
\pgfpathlineto{\pgfqpoint{0.188936in}{0.355875in}}%
\pgfpathlineto{\pgfqpoint{0.189060in}{0.355360in}}%
\pgfpathlineto{\pgfqpoint{0.189186in}{0.354844in}}%
\pgfpathlineto{\pgfqpoint{0.189313in}{0.354329in}}%
\pgfpathlineto{\pgfqpoint{0.189443in}{0.353813in}}%
\pgfpathlineto{\pgfqpoint{0.189574in}{0.353298in}}%
\pgfpathlineto{\pgfqpoint{0.189706in}{0.352782in}}%
\pgfpathlineto{\pgfqpoint{0.189836in}{0.352266in}}%
\pgfpathlineto{\pgfqpoint{0.189964in}{0.351751in}}%
\pgfpathlineto{\pgfqpoint{0.190086in}{0.351235in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.350720in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.350572in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.350425in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.350278in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.350131in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.349836in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.349689in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.349541in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.349394in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.349247in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.349100in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.348952in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.348805in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.348658in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.348510in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.348363in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.348216in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.348068in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.347921in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.347774in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.347627in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.347479in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.347332in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.347185in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.347037in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.346890in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.346743in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.346595in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.346448in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.346301in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.346154in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.346006in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.345859in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.345712in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.345564in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.345417in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.345270in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.345122in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.344975in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.344828in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.344681in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.344533in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.344386in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.344239in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.344091in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.343944in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.343797in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.343649in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.343502in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.343355in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.343208in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.343060in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.342913in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.342766in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.342618in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.342471in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.342324in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.342176in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.342029in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.341882in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.341735in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.341587in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.341440in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.341293in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.341145in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.340998in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.340851in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.340703in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.340556in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.340409in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.340262in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.340114in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.339967in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.339820in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.339672in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.339525in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.339378in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.339230in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.339083in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.338936in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.338789in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.338641in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.338494in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.338347in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.338199in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.338052in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.337905in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.337757in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.337610in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.337463in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.337316in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.337168in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.337021in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.336874in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.336726in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.336579in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.336432in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.336284in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.336137in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.335990in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.335843in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.335695in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.335548in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.335401in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.335253in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.335106in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.334959in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.334812in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.334664in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.334517in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.334370in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.334222in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.334075in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.333928in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.333780in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.333633in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.333486in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.333339in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.333191in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.333044in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.332897in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.332749in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.332602in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.332455in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.332307in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.332160in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.332013in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.331866in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.331718in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.331571in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.331424in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.331276in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.331129in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.330982in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.330834in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.330687in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.330540in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.330393in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.330245in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.330098in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.329951in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.329803in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.329656in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.329509in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.329361in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.329214in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.329067in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.328920in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.328772in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.328625in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.328478in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.328330in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.328183in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.328036in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.327888in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.327741in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.327594in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.327447in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.327299in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.327152in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.327005in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.326857in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.326710in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.326563in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.326415in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.326268in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.326121in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.325974in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.325826in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.325679in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.325532in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.325384in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.325237in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.325090in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.324942in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.324795in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.324648in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.324501in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.324353in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.324206in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.324059in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.323911in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.323764in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.323617in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.323469in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.323322in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.323175in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.323028in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.322880in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.322733in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.322586in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.322438in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.322291in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.322144in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.321997in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.321849in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.321702in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.321555in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.321407in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.321260in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.321113in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.320965in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.320818in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.320671in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.320524in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.320376in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.320229in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.320082in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.319934in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.319787in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.319640in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.319492in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.319345in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.319198in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.319051in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.318903in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.318756in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.318609in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.318461in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.318314in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.318167in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.318019in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.317872in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.317725in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.317578in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.317430in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.317283in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.317136in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.316988in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.316841in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.316694in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.316546in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.316399in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.316252in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.316105in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.315957in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.315663in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.315515in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.315368in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.315221in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.315073in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.314926in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.314779in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.314632in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.314484in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.314337in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.314190in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.314042in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.313895in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.313748in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.313600in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.313453in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.313306in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.313159in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.313011in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.312864in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.312717in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.312569in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.312422in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.312275in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.312127in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.311980in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.311833in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.311686in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.311538in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.311391in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.311244in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.311096in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.310949in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.310802in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.310654in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.310507in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.310360in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.310213in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.310065in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.309918in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.309771in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.309623in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.309476in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.309329in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.309182in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.309034in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.308887in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.308740in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.308592in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.308445in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.308298in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.308150in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.308003in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.307856in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.307709in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.307561in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.307414in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.307267in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.307119in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.306972in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.306825in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.306677in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.306530in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.306383in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.306236in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.306088in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.305941in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.305794in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.305646in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.305499in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.305352in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.305204in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.305057in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.304910in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.304763in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.304615in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.304468in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.304321in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.304173in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.304026in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.303879in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.303731in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.303584in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.303437in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.303290in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.303142in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.302995in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.302848in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.302700in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.302553in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.302406in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.302258in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.302111in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.301964in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.301817in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.301669in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.301522in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.301375in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.301227in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.301080in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.300933in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.300785in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.300638in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.300491in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.300344in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.300196in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.300049in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.299902in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.299754in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.299607in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.299460in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.299312in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.299165in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.299018in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.298871in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.298723in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.298576in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.298429in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.298281in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.298134in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.297987in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.297692in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.297545in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.297398in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.297250in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.297103in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.296956in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.296808in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.296661in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.296514in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.296366in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.296219in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.296072in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.295777in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.295630in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.295483in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.295335in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.295041in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.294894in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.294746in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.294599in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.294452in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.294304in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.294157in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.294010in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.293862in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.293715in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.293568in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.293421in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.293273in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.293126in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.292979in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.292831in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.292684in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.292537in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.292389in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.292242in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.292095in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.291948in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.291800in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.291653in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.291506in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.291358in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.291211in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.291064in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.290916in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.290769in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.290622in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.290475in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.290327in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.290180in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.290033in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.289885in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.289738in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.289591in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.289443in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.289296in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.289149in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.289002in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.288854in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.288707in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.288560in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.288412in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.288265in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.288118in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.287970in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.287823in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.287676in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.287529in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.287381in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.287234in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.287087in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.286939in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.286792in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.286645in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.286497in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.286350in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.286203in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.286056in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.285908in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.285761in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.285614in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.285466in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.285319in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.285172in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.285024in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.284877in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.284730in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.284583in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.284435in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.284288in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.284141in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.283993in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.283846in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.283699in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.283551in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.283404in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.283257in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.283110in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.282962in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.282815in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.282668in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.282520in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.282373in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.282226in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.282079in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.281931in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.281784in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.281637in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.281489in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.281342in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.281195in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.281047in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.280900in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.280753in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.280606in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.280458in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.280311in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.280164in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.280016in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.279869in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.279722in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.279574in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.279427in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.279280in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.279133in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.278985in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.278838in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.278691in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.278543in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.278396in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.278249in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.278101in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.277954in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.277807in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.277660in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.277512in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.277365in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.277218in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.277218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329743in,y=0.048825in,,top]{\color{textcolor}{\rmfamily\fontsize{3.000000}{3.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $\phi$-axis}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.052685in,y=0.387486in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{3.000000}{3.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $\theta$-axis}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.059630in}{0.041880in}}{\pgfqpoint{0.540227in}{0.691211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190291in}{0.277218in}}%
\pgfpathlineto{\pgfqpoint{0.189005in}{0.280311in}}%
\pgfpathlineto{\pgfqpoint{0.187591in}{0.285024in}}%
\pgfpathlineto{\pgfqpoint{0.179380in}{0.316252in}}%
\pgfpathlineto{\pgfqpoint{0.171026in}{0.350720in}}%
\pgfpathlineto{\pgfqpoint{0.171026in}{0.350720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.059630in}{0.041880in}}{\pgfqpoint{0.540227in}{0.691211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190236in}{0.277218in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.350720in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.350720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.059630in}{0.041880in}}{\pgfqpoint{0.540227in}{0.691211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.170484in}{0.607977in}}%
\pgfpathlineto{\pgfqpoint{0.173693in}{0.615784in}}%
\pgfpathlineto{\pgfqpoint{0.177738in}{0.624401in}}%
\pgfpathlineto{\pgfqpoint{0.182076in}{0.632650in}}%
\pgfpathlineto{\pgfqpoint{0.188791in}{0.644728in}}%
\pgfpathlineto{\pgfqpoint{0.188791in}{0.644728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.059630in}{0.041880in}}{\pgfqpoint{0.540227in}{0.691211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190236in}{0.607977in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.644728in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.644728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.059630in}{0.041880in}}{\pgfqpoint{0.540227in}{0.691211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.171026in}{0.350720in}}%
\pgfpathlineto{\pgfqpoint{0.168062in}{0.365671in}}%
\pgfpathlineto{\pgfqpoint{0.160408in}{0.407430in}}%
\pgfpathlineto{\pgfqpoint{0.158460in}{0.421350in}}%
\pgfpathlineto{\pgfqpoint{0.156216in}{0.440940in}}%
\pgfpathlineto{\pgfqpoint{0.154359in}{0.460531in}}%
\pgfpathlineto{\pgfqpoint{0.153520in}{0.473935in}}%
\pgfpathlineto{\pgfqpoint{0.153139in}{0.487340in}}%
\pgfpathlineto{\pgfqpoint{0.153175in}{0.502806in}}%
\pgfpathlineto{\pgfqpoint{0.153668in}{0.519819in}}%
\pgfpathlineto{\pgfqpoint{0.154495in}{0.533739in}}%
\pgfpathlineto{\pgfqpoint{0.155644in}{0.545596in}}%
\pgfpathlineto{\pgfqpoint{0.157079in}{0.555907in}}%
\pgfpathlineto{\pgfqpoint{0.158958in}{0.566218in}}%
\pgfpathlineto{\pgfqpoint{0.161488in}{0.577560in}}%
\pgfpathlineto{\pgfqpoint{0.164830in}{0.590449in}}%
\pgfpathlineto{\pgfqpoint{0.167933in}{0.600760in}}%
\pgfpathlineto{\pgfqpoint{0.170484in}{0.607977in}}%
\pgfpathlineto{\pgfqpoint{0.170484in}{0.607977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.059630in}{0.041880in}}{\pgfqpoint{0.540227in}{0.691211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190198in}{0.350720in}}%
\pgfpathlineto{\pgfqpoint{0.187399in}{0.362577in}}%
\pgfpathlineto{\pgfqpoint{0.184741in}{0.374950in}}%
\pgfpathlineto{\pgfqpoint{0.178224in}{0.412070in}}%
\pgfpathlineto{\pgfqpoint{0.174586in}{0.440940in}}%
\pgfpathlineto{\pgfqpoint{0.173327in}{0.454345in}}%
\pgfpathlineto{\pgfqpoint{0.172116in}{0.472389in}}%
\pgfpathlineto{\pgfqpoint{0.171558in}{0.486824in}}%
\pgfpathlineto{\pgfqpoint{0.171464in}{0.501259in}}%
\pgfpathlineto{\pgfqpoint{0.171799in}{0.515179in}}%
\pgfpathlineto{\pgfqpoint{0.172601in}{0.529614in}}%
\pgfpathlineto{\pgfqpoint{0.173744in}{0.543018in}}%
\pgfpathlineto{\pgfqpoint{0.174931in}{0.551783in}}%
\pgfpathlineto{\pgfqpoint{0.176753in}{0.561578in}}%
\pgfpathlineto{\pgfqpoint{0.181296in}{0.583231in}}%
\pgfpathlineto{\pgfqpoint{0.183325in}{0.589418in}}%
\pgfpathlineto{\pgfqpoint{0.185703in}{0.596635in}}%
\pgfpathlineto{\pgfqpoint{0.188470in}{0.606431in}}%
\pgfpathlineto{\pgfqpoint{0.189343in}{0.607977in}}%
\pgfpathlineto{\pgfqpoint{0.189343in}{0.607977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.059630in}{0.041880in}}{\pgfqpoint{0.540227in}{0.691211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190236in}{0.041880in}}%
\pgfpathlineto{\pgfqpoint{0.190236in}{0.733091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.059630in}{0.041880in}}{\pgfqpoint{0.540227in}{0.691211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190195in}{0.056711in}}%
\pgfpathlineto{\pgfqpoint{0.182635in}{0.075271in}}%
\pgfpathlineto{\pgfqpoint{0.177378in}{0.088528in}}%
\pgfpathlineto{\pgfqpoint{0.155552in}{0.146858in}}%
\pgfpathlineto{\pgfqpoint{0.149538in}{0.164092in}}%
\pgfpathlineto{\pgfqpoint{0.138150in}{0.198560in}}%
\pgfpathlineto{\pgfqpoint{0.126567in}{0.234354in}}%
\pgfpathlineto{\pgfqpoint{0.120662in}{0.254239in}}%
\pgfpathlineto{\pgfqpoint{0.114845in}{0.275450in}}%
\pgfpathlineto{\pgfqpoint{0.107334in}{0.304615in}}%
\pgfpathlineto{\pgfqpoint{0.100932in}{0.331129in}}%
\pgfpathlineto{\pgfqpoint{0.096281in}{0.352340in}}%
\pgfpathlineto{\pgfqpoint{0.092390in}{0.372225in}}%
\pgfpathlineto{\pgfqpoint{0.088945in}{0.392111in}}%
\pgfpathlineto{\pgfqpoint{0.085942in}{0.411996in}}%
\pgfpathlineto{\pgfqpoint{0.083582in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{0.081834in}{0.447790in}}%
\pgfpathlineto{\pgfqpoint{0.080552in}{0.465024in}}%
\pgfpathlineto{\pgfqpoint{0.079801in}{0.480932in}}%
\pgfpathlineto{\pgfqpoint{0.079488in}{0.496840in}}%
\pgfpathlineto{\pgfqpoint{0.079633in}{0.511423in}}%
\pgfpathlineto{\pgfqpoint{0.080182in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{0.081186in}{0.537937in}}%
\pgfpathlineto{\pgfqpoint{0.082515in}{0.549868in}}%
\pgfpathlineto{\pgfqpoint{0.084268in}{0.561799in}}%
\pgfpathlineto{\pgfqpoint{0.086462in}{0.573730in}}%
\pgfpathlineto{\pgfqpoint{0.089123in}{0.585662in}}%
\pgfpathlineto{\pgfqpoint{0.091923in}{0.596267in}}%
\pgfpathlineto{\pgfqpoint{0.095194in}{0.606873in}}%
\pgfpathlineto{\pgfqpoint{0.098495in}{0.616152in}}%
\pgfpathlineto{\pgfqpoint{0.102254in}{0.625432in}}%
\pgfpathlineto{\pgfqpoint{0.106513in}{0.634712in}}%
\pgfpathlineto{\pgfqpoint{0.111316in}{0.643992in}}%
\pgfpathlineto{\pgfqpoint{0.115918in}{0.651946in}}%
\pgfpathlineto{\pgfqpoint{0.121046in}{0.659900in}}%
\pgfpathlineto{\pgfqpoint{0.125805in}{0.666529in}}%
\pgfpathlineto{\pgfqpoint{0.131104in}{0.673157in}}%
\pgfpathlineto{\pgfqpoint{0.137046in}{0.679786in}}%
\pgfpathlineto{\pgfqpoint{0.143723in}{0.686414in}}%
\pgfpathlineto{\pgfqpoint{0.151198in}{0.693042in}}%
\pgfpathlineto{\pgfqpoint{0.159493in}{0.699671in}}%
\pgfpathlineto{\pgfqpoint{0.166749in}{0.704974in}}%
\pgfpathlineto{\pgfqpoint{0.174695in}{0.710276in}}%
\pgfpathlineto{\pgfqpoint{0.181346in}{0.714253in}}%
\pgfpathlineto{\pgfqpoint{0.189007in}{0.718231in}}%
\pgfpathlineto{\pgfqpoint{0.189007in}{0.718231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.059630in}{0.041880in}}{\pgfqpoint{0.540227in}{0.691211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190236in}{0.644728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.059630in}{0.041880in}}{\pgfqpoint{0.540227in}{0.691211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.190236in}{0.644728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.059630in}{0.041880in}}{\pgfqpoint{0.540227in}{0.691211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190236in}{0.607977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.059630in}{0.041880in}}{\pgfqpoint{0.540227in}{0.691211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.190236in}{0.607977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.059630in}{0.041880in}}{\pgfqpoint{0.540227in}{0.691211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190236in}{0.277218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.059630in}{0.041880in}}{\pgfqpoint{0.540227in}{0.691211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.190236in}{0.277218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.059630in}{0.041880in}}{\pgfqpoint{0.540227in}{0.691211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190236in}{0.350720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.059630in}{0.041880in}}{\pgfqpoint{0.540227in}{0.691211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.190236in}{0.350720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.059630in}{0.041880in}}%
\pgfpathlineto{\pgfqpoint{0.059630in}{0.733091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599857in}{0.041880in}}%
\pgfpathlineto{\pgfqpoint{0.599857in}{0.733091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.059630in}{0.041880in}}%
\pgfpathlineto{\pgfqpoint{0.599857in}{0.041880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.059630in}{0.733091in}}%
\pgfpathlineto{\pgfqpoint{0.599857in}{0.733091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203466in,y=0.654213in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\phi_*-(2/3)\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203466in,y=0.599496in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\phi_*-(3/4)\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203466in,y=0.266192in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\phi_*-(3/2)\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203466in,y=0.350720in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\phi_*-(4/3)\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203466in,y=0.497724in,left,base]{\color{textcolor}{\rmfamily\fontsize{3.500000}{4.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{D}^{out}_{2}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/Figure_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{RCMSSDC10.ttf}[Path=\detokenize{C:/Program Files (x86)/Aurora/fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Thinkpad/PycharmProjects/pythonProject/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Thinkpad/PycharmProjects/pythonProject/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.878000in}{0.998000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.878000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.878000in}{0.998000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.998000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.101911in}{0.054422in}}%
\pgfpathlineto{\pgfqpoint{0.815286in}{0.054422in}}%
\pgfpathlineto{\pgfqpoint{0.815286in}{0.952636in}}%
\pgfpathlineto{\pgfqpoint{0.101911in}{0.952636in}}%
\pgfpathlineto{\pgfqpoint{0.101911in}{0.054422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458598in,y=0.061367in,,top]{\color{textcolor}{\rmfamily\fontsize{3.000000}{3.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $\phi$-axis}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.094966in,y=0.503529in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{3.000000}{3.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $\theta$-axis}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101911in}{0.054422in}}{\pgfqpoint{0.713375in}{0.898214in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516967in}{0.115529in}}%
\pgfpathlineto{\pgfqpoint{0.524593in}{0.134190in}}%
\pgfpathlineto{\pgfqpoint{0.529586in}{0.147020in}}%
\pgfpathlineto{\pgfqpoint{0.553213in}{0.211168in}}%
\pgfpathlineto{\pgfqpoint{0.566329in}{0.250823in}}%
\pgfpathlineto{\pgfqpoint{0.573794in}{0.274150in}}%
\pgfpathlineto{\pgfqpoint{0.579273in}{0.292811in}}%
\pgfpathlineto{\pgfqpoint{0.585255in}{0.314972in}}%
\pgfpathlineto{\pgfqpoint{0.592346in}{0.342964in}}%
\pgfpathlineto{\pgfqpoint{0.597527in}{0.365124in}}%
\pgfpathlineto{\pgfqpoint{0.601432in}{0.383786in}}%
\pgfpathlineto{\pgfqpoint{0.604880in}{0.402447in}}%
\pgfpathlineto{\pgfqpoint{0.607887in}{0.421108in}}%
\pgfpathlineto{\pgfqpoint{0.610283in}{0.438603in}}%
\pgfpathlineto{\pgfqpoint{0.612089in}{0.454932in}}%
\pgfpathlineto{\pgfqpoint{0.613348in}{0.470094in}}%
\pgfpathlineto{\pgfqpoint{0.614182in}{0.485257in}}%
\pgfpathlineto{\pgfqpoint{0.614571in}{0.500419in}}%
\pgfpathlineto{\pgfqpoint{0.614489in}{0.514415in}}%
\pgfpathlineto{\pgfqpoint{0.613977in}{0.527245in}}%
\pgfpathlineto{\pgfqpoint{0.613092in}{0.538908in}}%
\pgfpathlineto{\pgfqpoint{0.611767in}{0.550572in}}%
\pgfpathlineto{\pgfqpoint{0.609978in}{0.562235in}}%
\pgfpathlineto{\pgfqpoint{0.607705in}{0.573898in}}%
\pgfpathlineto{\pgfqpoint{0.605212in}{0.584395in}}%
\pgfpathlineto{\pgfqpoint{0.602237in}{0.594892in}}%
\pgfpathlineto{\pgfqpoint{0.599124in}{0.604223in}}%
\pgfpathlineto{\pgfqpoint{0.595505in}{0.613554in}}%
\pgfpathlineto{\pgfqpoint{0.591879in}{0.621718in}}%
\pgfpathlineto{\pgfqpoint{0.587785in}{0.629882in}}%
\pgfpathlineto{\pgfqpoint{0.583171in}{0.638047in}}%
\pgfpathlineto{\pgfqpoint{0.578733in}{0.645045in}}%
\pgfpathlineto{\pgfqpoint{0.573746in}{0.652043in}}%
\pgfpathlineto{\pgfqpoint{0.569074in}{0.657874in}}%
\pgfpathlineto{\pgfqpoint{0.563835in}{0.663706in}}%
\pgfpathlineto{\pgfqpoint{0.557946in}{0.669538in}}%
\pgfpathlineto{\pgfqpoint{0.551355in}{0.675370in}}%
\pgfpathlineto{\pgfqpoint{0.544040in}{0.681201in}}%
\pgfpathlineto{\pgfqpoint{0.535956in}{0.687033in}}%
\pgfpathlineto{\pgfqpoint{0.528753in}{0.691698in}}%
\pgfpathlineto{\pgfqpoint{0.522642in}{0.695197in}}%
\pgfpathlineto{\pgfqpoint{0.518014in}{0.697530in}}%
\pgfpathlineto{\pgfqpoint{0.518014in}{0.697530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101911in}{0.054422in}}{\pgfqpoint{0.713375in}{0.898214in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516882in}{0.309529in}}%
\pgfpathlineto{\pgfqpoint{0.518194in}{0.312769in}}%
\pgfpathlineto{\pgfqpoint{0.519852in}{0.318600in}}%
\pgfpathlineto{\pgfqpoint{0.528577in}{0.352295in}}%
\pgfpathlineto{\pgfqpoint{0.533898in}{0.374325in}}%
\pgfpathlineto{\pgfqpoint{0.536716in}{0.388581in}}%
\pgfpathlineto{\pgfqpoint{0.543453in}{0.425515in}}%
\pgfpathlineto{\pgfqpoint{0.545296in}{0.439122in}}%
\pgfpathlineto{\pgfqpoint{0.547514in}{0.459209in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.474760in}}%
\pgfpathlineto{\pgfqpoint{0.549481in}{0.487071in}}%
\pgfpathlineto{\pgfqpoint{0.549677in}{0.500030in}}%
\pgfpathlineto{\pgfqpoint{0.549443in}{0.515582in}}%
\pgfpathlineto{\pgfqpoint{0.548819in}{0.529837in}}%
\pgfpathlineto{\pgfqpoint{0.547889in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{0.546608in}{0.551868in}}%
\pgfpathlineto{\pgfqpoint{0.544950in}{0.561587in}}%
\pgfpathlineto{\pgfqpoint{0.542714in}{0.571954in}}%
\pgfpathlineto{\pgfqpoint{0.539746in}{0.583618in}}%
\pgfpathlineto{\pgfqpoint{0.536872in}{0.593337in}}%
\pgfpathlineto{\pgfqpoint{0.534125in}{0.601113in}}%
\pgfpathlineto{\pgfqpoint{0.531143in}{0.608240in}}%
\pgfpathlineto{\pgfqpoint{0.527104in}{0.616664in}}%
\pgfpathlineto{\pgfqpoint{0.523235in}{0.623792in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{0.632215in}}%
\pgfpathlineto{\pgfqpoint{0.518205in}{0.632863in}}%
\pgfpathlineto{\pgfqpoint{0.518205in}{0.632863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101911in}{0.054422in}}{\pgfqpoint{0.713375in}{0.898214in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516965in}{0.374196in}}%
\pgfpathlineto{\pgfqpoint{0.519855in}{0.386442in}}%
\pgfpathlineto{\pgfqpoint{0.521859in}{0.395967in}}%
\pgfpathlineto{\pgfqpoint{0.527763in}{0.429985in}}%
\pgfpathlineto{\pgfqpoint{0.531203in}{0.458107in}}%
\pgfpathlineto{\pgfqpoint{0.532345in}{0.472168in}}%
\pgfpathlineto{\pgfqpoint{0.533224in}{0.488043in}}%
\pgfpathlineto{\pgfqpoint{0.533495in}{0.501197in}}%
\pgfpathlineto{\pgfqpoint{0.533331in}{0.514804in}}%
\pgfpathlineto{\pgfqpoint{0.532719in}{0.527958in}}%
\pgfpathlineto{\pgfqpoint{0.531664in}{0.541565in}}%
\pgfpathlineto{\pgfqpoint{0.530572in}{0.550183in}}%
\pgfpathlineto{\pgfqpoint{0.529002in}{0.558801in}}%
\pgfpathlineto{\pgfqpoint{0.524815in}{0.578758in}}%
\pgfpathlineto{\pgfqpoint{0.523025in}{0.584201in}}%
\pgfpathlineto{\pgfqpoint{0.520807in}{0.591005in}}%
\pgfpathlineto{\pgfqpoint{0.518705in}{0.598715in}}%
\pgfpathlineto{\pgfqpoint{0.517718in}{0.600530in}}%
\pgfpathlineto{\pgfqpoint{0.517718in}{0.600530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101911in}{0.054422in}}{\pgfqpoint{0.713375in}{0.898214in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517016in}{0.406529in}}%
\pgfpathlineto{\pgfqpoint{0.517732in}{0.408629in}}%
\pgfpathlineto{\pgfqpoint{0.518352in}{0.412128in}}%
\pgfpathlineto{\pgfqpoint{0.520300in}{0.424024in}}%
\pgfpathlineto{\pgfqpoint{0.522901in}{0.441869in}}%
\pgfpathlineto{\pgfqpoint{0.525505in}{0.466712in}}%
\pgfpathlineto{\pgfqpoint{0.527202in}{0.495754in}}%
\pgfpathlineto{\pgfqpoint{0.527148in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{0.525146in}}%
\pgfpathlineto{\pgfqpoint{0.525200in}{0.540891in}}%
\pgfpathlineto{\pgfqpoint{0.524278in}{0.548939in}}%
\pgfpathlineto{\pgfqpoint{0.522836in}{0.556986in}}%
\pgfpathlineto{\pgfqpoint{0.519087in}{0.575531in}}%
\pgfpathlineto{\pgfqpoint{0.517901in}{0.580080in}}%
\pgfpathlineto{\pgfqpoint{0.517892in}{0.581130in}}%
\pgfpathlineto{\pgfqpoint{0.517892in}{0.581130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101911in}{0.054422in}}{\pgfqpoint{0.713375in}{0.898214in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516931in}{0.054422in}}%
\pgfpathlineto{\pgfqpoint{0.516931in}{0.952636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101911in}{0.054422in}}{\pgfqpoint{0.713375in}{0.898214in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516931in}{0.891530in}}%
\pgfpathlineto{\pgfqpoint{0.643431in}{0.954636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101911in}{0.054422in}}{\pgfqpoint{0.713375in}{0.898214in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516931in}{0.891530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101911in}{0.054422in}}{\pgfqpoint{0.713375in}{0.898214in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.002778in}{-0.002778in}}{\pgfqpoint{0.002778in}{0.002778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.002778in}}%
\pgfpathcurveto{\pgfqpoint{0.000737in}{-0.002778in}}{\pgfqpoint{0.001443in}{-0.002485in}}{\pgfqpoint{0.001964in}{-0.001964in}}%
\pgfpathcurveto{\pgfqpoint{0.002485in}{-0.001443in}}{\pgfqpoint{0.002778in}{-0.000737in}}{\pgfqpoint{0.002778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.002778in}{0.000737in}}{\pgfqpoint{0.002485in}{0.001443in}}{\pgfqpoint{0.001964in}{0.001964in}}%
\pgfpathcurveto{\pgfqpoint{0.001443in}{0.002485in}}{\pgfqpoint{0.000737in}{0.002778in}}{\pgfqpoint{0.000000in}{0.002778in}}%
\pgfpathcurveto{\pgfqpoint{-0.000737in}{0.002778in}}{\pgfqpoint{-0.001443in}{0.002485in}}{\pgfqpoint{-0.001964in}{0.001964in}}%
\pgfpathcurveto{\pgfqpoint{-0.002485in}{0.001443in}}{\pgfqpoint{-0.002778in}{0.000737in}}{\pgfqpoint{-0.002778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002778in}{-0.000737in}}{\pgfqpoint{-0.002485in}{-0.001443in}}{\pgfqpoint{-0.001964in}{-0.001964in}}%
\pgfpathcurveto{\pgfqpoint{-0.001443in}{-0.002485in}}{\pgfqpoint{-0.000737in}{-0.002778in}}{\pgfqpoint{0.000000in}{-0.002778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.002778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516931in}{0.891530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101911in}{0.054422in}}{\pgfqpoint{0.713375in}{0.898214in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516931in}{0.697530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101911in}{0.054422in}}{\pgfqpoint{0.713375in}{0.898214in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.001736in}{-0.001736in}}{\pgfqpoint{0.001736in}{0.001736in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathcurveto{\pgfqpoint{0.000460in}{-0.001736in}}{\pgfqpoint{0.000902in}{-0.001553in}}{\pgfqpoint{0.001228in}{-0.001228in}}%
\pgfpathcurveto{\pgfqpoint{0.001553in}{-0.000902in}}{\pgfqpoint{0.001736in}{-0.000460in}}{\pgfqpoint{0.001736in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.001736in}{0.000460in}}{\pgfqpoint{0.001553in}{0.000902in}}{\pgfqpoint{0.001228in}{0.001228in}}%
\pgfpathcurveto{\pgfqpoint{0.000902in}{0.001553in}}{\pgfqpoint{0.000460in}{0.001736in}}{\pgfqpoint{0.000000in}{0.001736in}}%
\pgfpathcurveto{\pgfqpoint{-0.000460in}{0.001736in}}{\pgfqpoint{-0.000902in}{0.001553in}}{\pgfqpoint{-0.001228in}{0.001228in}}%
\pgfpathcurveto{\pgfqpoint{-0.001553in}{0.000902in}}{\pgfqpoint{-0.001736in}{0.000460in}}{\pgfqpoint{-0.001736in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.001736in}{-0.000460in}}{\pgfqpoint{-0.001553in}{-0.000902in}}{\pgfqpoint{-0.001228in}{-0.001228in}}%
\pgfpathcurveto{\pgfqpoint{-0.000902in}{-0.001553in}}{\pgfqpoint{-0.000460in}{-0.001736in}}{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516931in}{0.697530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101911in}{0.054422in}}{\pgfqpoint{0.713375in}{0.898214in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516931in}{0.632863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101911in}{0.054422in}}{\pgfqpoint{0.713375in}{0.898214in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516931in}{0.632863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101911in}{0.054422in}}{\pgfqpoint{0.713375in}{0.898214in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516931in}{0.600530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101911in}{0.054422in}}{\pgfqpoint{0.713375in}{0.898214in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000347in}{-0.000347in}}{\pgfqpoint{0.000347in}{0.000347in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000347in}}%
\pgfpathcurveto{\pgfqpoint{0.000092in}{-0.000347in}}{\pgfqpoint{0.000180in}{-0.000311in}}{\pgfqpoint{0.000246in}{-0.000246in}}%
\pgfpathcurveto{\pgfqpoint{0.000311in}{-0.000180in}}{\pgfqpoint{0.000347in}{-0.000092in}}{\pgfqpoint{0.000347in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000347in}{0.000092in}}{\pgfqpoint{0.000311in}{0.000180in}}{\pgfqpoint{0.000246in}{0.000246in}}%
\pgfpathcurveto{\pgfqpoint{0.000180in}{0.000311in}}{\pgfqpoint{0.000092in}{0.000347in}}{\pgfqpoint{0.000000in}{0.000347in}}%
\pgfpathcurveto{\pgfqpoint{-0.000092in}{0.000347in}}{\pgfqpoint{-0.000180in}{0.000311in}}{\pgfqpoint{-0.000246in}{0.000246in}}%
\pgfpathcurveto{\pgfqpoint{-0.000311in}{0.000180in}}{\pgfqpoint{-0.000347in}{0.000092in}}{\pgfqpoint{-0.000347in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000347in}{-0.000092in}}{\pgfqpoint{-0.000311in}{-0.000180in}}{\pgfqpoint{-0.000246in}{-0.000246in}}%
\pgfpathcurveto{\pgfqpoint{-0.000180in}{-0.000311in}}{\pgfqpoint{-0.000092in}{-0.000347in}}{\pgfqpoint{0.000000in}{-0.000347in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516931in}{0.600530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101911in}{0.054422in}}{\pgfqpoint{0.713375in}{0.898214in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516931in}{0.581130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101911in}{0.054422in}}{\pgfqpoint{0.713375in}{0.898214in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000243in}{-0.000243in}}{\pgfqpoint{0.000243in}{0.000243in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000243in}}%
\pgfpathcurveto{\pgfqpoint{0.000064in}{-0.000243in}}{\pgfqpoint{0.000126in}{-0.000217in}}{\pgfqpoint{0.000172in}{-0.000172in}}%
\pgfpathcurveto{\pgfqpoint{0.000217in}{-0.000126in}}{\pgfqpoint{0.000243in}{-0.000064in}}{\pgfqpoint{0.000243in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000243in}{0.000064in}}{\pgfqpoint{0.000217in}{0.000126in}}{\pgfqpoint{0.000172in}{0.000172in}}%
\pgfpathcurveto{\pgfqpoint{0.000126in}{0.000217in}}{\pgfqpoint{0.000064in}{0.000243in}}{\pgfqpoint{0.000000in}{0.000243in}}%
\pgfpathcurveto{\pgfqpoint{-0.000064in}{0.000243in}}{\pgfqpoint{-0.000126in}{0.000217in}}{\pgfqpoint{-0.000172in}{0.000172in}}%
\pgfpathcurveto{\pgfqpoint{-0.000217in}{0.000126in}}{\pgfqpoint{-0.000243in}{0.000064in}}{\pgfqpoint{-0.000243in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000243in}{-0.000064in}}{\pgfqpoint{-0.000217in}{-0.000126in}}{\pgfqpoint{-0.000172in}{-0.000172in}}%
\pgfpathcurveto{\pgfqpoint{-0.000126in}{-0.000217in}}{\pgfqpoint{-0.000064in}{-0.000243in}}{\pgfqpoint{0.000000in}{-0.000243in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516931in}{0.581130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101911in}{0.054422in}}{\pgfqpoint{0.713375in}{0.898214in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516931in}{0.503529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101911in}{0.054422in}}{\pgfqpoint{0.713375in}{0.898214in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516931in}{0.503529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101911in}{0.054422in}}{\pgfqpoint{0.713375in}{0.898214in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516931in}{0.115529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101911in}{0.054422in}}{\pgfqpoint{0.713375in}{0.898214in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.001736in}{-0.001736in}}{\pgfqpoint{0.001736in}{0.001736in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathcurveto{\pgfqpoint{0.000460in}{-0.001736in}}{\pgfqpoint{0.000902in}{-0.001553in}}{\pgfqpoint{0.001228in}{-0.001228in}}%
\pgfpathcurveto{\pgfqpoint{0.001553in}{-0.000902in}}{\pgfqpoint{0.001736in}{-0.000460in}}{\pgfqpoint{0.001736in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.001736in}{0.000460in}}{\pgfqpoint{0.001553in}{0.000902in}}{\pgfqpoint{0.001228in}{0.001228in}}%
\pgfpathcurveto{\pgfqpoint{0.000902in}{0.001553in}}{\pgfqpoint{0.000460in}{0.001736in}}{\pgfqpoint{0.000000in}{0.001736in}}%
\pgfpathcurveto{\pgfqpoint{-0.000460in}{0.001736in}}{\pgfqpoint{-0.000902in}{0.001553in}}{\pgfqpoint{-0.001228in}{0.001228in}}%
\pgfpathcurveto{\pgfqpoint{-0.001553in}{0.000902in}}{\pgfqpoint{-0.001736in}{0.000460in}}{\pgfqpoint{-0.001736in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.001736in}{-0.000460in}}{\pgfqpoint{-0.001553in}{-0.000902in}}{\pgfqpoint{-0.001228in}{-0.001228in}}%
\pgfpathcurveto{\pgfqpoint{-0.000902in}{-0.001553in}}{\pgfqpoint{-0.000460in}{-0.001736in}}{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516931in}{0.115529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101911in}{0.054422in}}{\pgfqpoint{0.713375in}{0.898214in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516931in}{0.309529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101911in}{0.054422in}}{\pgfqpoint{0.713375in}{0.898214in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516931in}{0.309529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101911in}{0.054422in}}{\pgfqpoint{0.713375in}{0.898214in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516931in}{0.374196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101911in}{0.054422in}}{\pgfqpoint{0.713375in}{0.898214in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000347in}{-0.000347in}}{\pgfqpoint{0.000347in}{0.000347in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000347in}}%
\pgfpathcurveto{\pgfqpoint{0.000092in}{-0.000347in}}{\pgfqpoint{0.000180in}{-0.000311in}}{\pgfqpoint{0.000246in}{-0.000246in}}%
\pgfpathcurveto{\pgfqpoint{0.000311in}{-0.000180in}}{\pgfqpoint{0.000347in}{-0.000092in}}{\pgfqpoint{0.000347in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000347in}{0.000092in}}{\pgfqpoint{0.000311in}{0.000180in}}{\pgfqpoint{0.000246in}{0.000246in}}%
\pgfpathcurveto{\pgfqpoint{0.000180in}{0.000311in}}{\pgfqpoint{0.000092in}{0.000347in}}{\pgfqpoint{0.000000in}{0.000347in}}%
\pgfpathcurveto{\pgfqpoint{-0.000092in}{0.000347in}}{\pgfqpoint{-0.000180in}{0.000311in}}{\pgfqpoint{-0.000246in}{0.000246in}}%
\pgfpathcurveto{\pgfqpoint{-0.000311in}{0.000180in}}{\pgfqpoint{-0.000347in}{0.000092in}}{\pgfqpoint{-0.000347in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000347in}{-0.000092in}}{\pgfqpoint{-0.000311in}{-0.000180in}}{\pgfqpoint{-0.000246in}{-0.000246in}}%
\pgfpathcurveto{\pgfqpoint{-0.000180in}{-0.000311in}}{\pgfqpoint{-0.000092in}{-0.000347in}}{\pgfqpoint{0.000000in}{-0.000347in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516931in}{0.374196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101911in}{0.054422in}}{\pgfqpoint{0.713375in}{0.898214in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516931in}{0.406529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101911in}{0.054422in}}{\pgfqpoint{0.713375in}{0.898214in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000243in}{-0.000243in}}{\pgfqpoint{0.000243in}{0.000243in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000243in}}%
\pgfpathcurveto{\pgfqpoint{0.000064in}{-0.000243in}}{\pgfqpoint{0.000126in}{-0.000217in}}{\pgfqpoint{0.000172in}{-0.000172in}}%
\pgfpathcurveto{\pgfqpoint{0.000217in}{-0.000126in}}{\pgfqpoint{0.000243in}{-0.000064in}}{\pgfqpoint{0.000243in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000243in}{0.000064in}}{\pgfqpoint{0.000217in}{0.000126in}}{\pgfqpoint{0.000172in}{0.000172in}}%
\pgfpathcurveto{\pgfqpoint{0.000126in}{0.000217in}}{\pgfqpoint{0.000064in}{0.000243in}}{\pgfqpoint{0.000000in}{0.000243in}}%
\pgfpathcurveto{\pgfqpoint{-0.000064in}{0.000243in}}{\pgfqpoint{-0.000126in}{0.000217in}}{\pgfqpoint{-0.000172in}{0.000172in}}%
\pgfpathcurveto{\pgfqpoint{-0.000217in}{0.000126in}}{\pgfqpoint{-0.000243in}{0.000064in}}{\pgfqpoint{-0.000243in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000243in}{-0.000064in}}{\pgfqpoint{-0.000217in}{-0.000126in}}{\pgfqpoint{-0.000172in}{-0.000172in}}%
\pgfpathcurveto{\pgfqpoint{-0.000126in}{-0.000217in}}{\pgfqpoint{-0.000064in}{-0.000243in}}{\pgfqpoint{0.000000in}{-0.000243in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516931in}{0.406529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.101911in}{0.054422in}}%
\pgfpathlineto{\pgfqpoint{0.101911in}{0.952636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815286in}{0.054422in}}%
\pgfpathlineto{\pgfqpoint{0.815286in}{0.952636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.101911in}{0.054422in}}%
\pgfpathlineto{\pgfqpoint{0.815286in}{0.054422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.101911in}{0.952636in}}%
\pgfpathlineto{\pgfqpoint{0.815286in}{0.952636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528598in,y=0.813930in,left,base]{\color{textcolor}{\rmfamily\fontsize{4.000000}{4.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M^{in}_r$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380821in,y=0.891530in,left,base]{\color{textcolor}{\rmfamily\fontsize{1.700000}{2.040000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\phi_*,\phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166933in,y=0.701410in,left,base]{\color{textcolor}{\rmfamily\fontsize{1.700000}{2.040000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\phi_*,\phi_*-(1/2)\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166933in,y=0.645796in,left,base]{\color{textcolor}{\rmfamily\fontsize{1.700000}{2.040000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\phi_*,\phi_*-(2/3)\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166933in,y=0.605380in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\phi_*,\phi_*-(3/4)\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166933in,y=0.569490in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\phi_*,\phi_*-(4/5)\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283599in,y=0.503529in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\phi_*,\phi_*-\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166933in,y=0.115529in,left,base]{\color{textcolor}{\rmfamily\fontsize{1.700000}{2.040000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\phi_*,\phi_*-2\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166933in,y=0.270729in,left,base]{\color{textcolor}{\rmfamily\fontsize{1.700000}{2.040000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\phi_*,\phi_*-(3/2)\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166933in,y=0.361262in,left,base]{\color{textcolor}{\rmfamily\fontsize{1.700000}{2.040000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\phi_*,\phi_*-(4/3)\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166933in,y=0.411379in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\phi_*,\phi_*-(5/4)\Phi_*)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/Figure_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{RCMSSDC10.ttf}[Path=\detokenize{C:/Program Files (x86)/Aurora/fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Thinkpad/PycharmProjects/pythonProject/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Thinkpad/PycharmProjects/pythonProject/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.940000in}{1.244000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.940000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.940000in}{1.244000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.244000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086768in}{0.067837in}}%
\pgfpathlineto{\pgfqpoint{0.872857in}{0.067837in}}%
\pgfpathlineto{\pgfqpoint{0.872857in}{1.187455in}}%
\pgfpathlineto{\pgfqpoint{0.086768in}{1.187455in}}%
\pgfpathlineto{\pgfqpoint{0.086768in}{0.067837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479812in,y=0.074782in,,top]{\color{textcolor}{\rmfamily\fontsize{3.000000}{3.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $\phi$-axis}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.079823in,y=0.627646in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{3.000000}{3.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $\theta$-axis}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.086768in}{0.067837in}}{\pgfqpoint{0.786089in}{1.119617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247678in}{0.356619in}}%
\pgfpathlineto{\pgfqpoint{0.241327in}{0.359828in}}%
\pgfpathlineto{\pgfqpoint{0.232937in}{0.364642in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{0.369456in}}%
\pgfpathlineto{\pgfqpoint{0.216255in}{0.375875in}}%
\pgfpathlineto{\pgfqpoint{0.207816in}{0.382294in}}%
\pgfpathlineto{\pgfqpoint{0.200024in}{0.388712in}}%
\pgfpathlineto{\pgfqpoint{0.192865in}{0.395131in}}%
\pgfpathlineto{\pgfqpoint{0.186324in}{0.401550in}}%
\pgfpathlineto{\pgfqpoint{0.180366in}{0.407968in}}%
\pgfpathlineto{\pgfqpoint{0.174938in}{0.414387in}}%
\pgfpathlineto{\pgfqpoint{0.168800in}{0.422410in}}%
\pgfpathlineto{\pgfqpoint{0.163268in}{0.430434in}}%
\pgfpathlineto{\pgfqpoint{0.158239in}{0.438457in}}%
\pgfpathlineto{\pgfqpoint{0.152764in}{0.448085in}}%
\pgfpathlineto{\pgfqpoint{0.147824in}{0.457713in}}%
\pgfpathlineto{\pgfqpoint{0.143366in}{0.467341in}}%
\pgfpathlineto{\pgfqpoint{0.139359in}{0.476969in}}%
\pgfpathlineto{\pgfqpoint{0.135211in}{0.488202in}}%
\pgfpathlineto{\pgfqpoint{0.131577in}{0.499435in}}%
\pgfpathlineto{\pgfqpoint{0.128403in}{0.510667in}}%
\pgfpathlineto{\pgfqpoint{0.125269in}{0.523505in}}%
\pgfpathlineto{\pgfqpoint{0.122607in}{0.536342in}}%
\pgfpathlineto{\pgfqpoint{0.120381in}{0.549179in}}%
\pgfpathlineto{\pgfqpoint{0.118572in}{0.562017in}}%
\pgfpathlineto{\pgfqpoint{0.117167in}{0.574854in}}%
\pgfpathlineto{\pgfqpoint{0.116047in}{0.589296in}}%
\pgfpathlineto{\pgfqpoint{0.115379in}{0.603738in}}%
\pgfpathlineto{\pgfqpoint{0.115107in}{0.619785in}}%
\pgfpathlineto{\pgfqpoint{0.115266in}{0.635831in}}%
\pgfpathlineto{\pgfqpoint{0.115882in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{0.116928in}{0.671134in}}%
\pgfpathlineto{\pgfqpoint{0.118390in}{0.688785in}}%
\pgfpathlineto{\pgfqpoint{0.120440in}{0.708042in}}%
\pgfpathlineto{\pgfqpoint{0.122924in}{0.727298in}}%
\pgfpathlineto{\pgfqpoint{0.126043in}{0.748158in}}%
\pgfpathlineto{\pgfqpoint{0.129852in}{0.770624in}}%
\pgfpathlineto{\pgfqpoint{0.134128in}{0.793089in}}%
\pgfpathlineto{\pgfqpoint{0.138888in}{0.815554in}}%
\pgfpathlineto{\pgfqpoint{0.144477in}{0.839624in}}%
\pgfpathlineto{\pgfqpoint{0.152065in}{0.870113in}}%
\pgfpathlineto{\pgfqpoint{0.160492in}{0.902206in}}%
\pgfpathlineto{\pgfqpoint{0.167267in}{0.926276in}}%
\pgfpathlineto{\pgfqpoint{0.173597in}{0.947137in}}%
\pgfpathlineto{\pgfqpoint{0.181885in}{0.972812in}}%
\pgfpathlineto{\pgfqpoint{0.203758in}{1.038603in}}%
\pgfpathlineto{\pgfqpoint{0.210726in}{1.057859in}}%
\pgfpathlineto{\pgfqpoint{0.237998in}{1.130069in}}%
\pgfpathlineto{\pgfqpoint{0.249116in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{0.249116in}{1.157349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.086768in}{0.067837in}}{\pgfqpoint{0.786089in}{1.119617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247416in}{0.445589in}}%
\pgfpathlineto{\pgfqpoint{0.246288in}{0.448263in}}%
\pgfpathlineto{\pgfqpoint{0.243720in}{0.452721in}}%
\pgfpathlineto{\pgfqpoint{0.238007in}{0.462527in}}%
\pgfpathlineto{\pgfqpoint{0.233422in}{0.471442in}}%
\pgfpathlineto{\pgfqpoint{0.228867in}{0.481248in}}%
\pgfpathlineto{\pgfqpoint{0.225223in}{0.490163in}}%
\pgfpathlineto{\pgfqpoint{0.222082in}{0.499078in}}%
\pgfpathlineto{\pgfqpoint{0.218839in}{0.509776in}}%
\pgfpathlineto{\pgfqpoint{0.215287in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.212164in}{0.536520in}}%
\pgfpathlineto{\pgfqpoint{0.209877in}{0.548109in}}%
\pgfpathlineto{\pgfqpoint{0.208047in}{0.559699in}}%
\pgfpathlineto{\pgfqpoint{0.206670in}{0.571288in}}%
\pgfpathlineto{\pgfqpoint{0.205563in}{0.584660in}}%
\pgfpathlineto{\pgfqpoint{0.204777in}{0.599815in}}%
\pgfpathlineto{\pgfqpoint{0.204301in}{0.617645in}}%
\pgfpathlineto{\pgfqpoint{0.204254in}{0.635475in}}%
\pgfpathlineto{\pgfqpoint{0.204649in}{0.650630in}}%
\pgfpathlineto{\pgfqpoint{0.205463in}{0.664894in}}%
\pgfpathlineto{\pgfqpoint{0.206834in}{0.680940in}}%
\pgfpathlineto{\pgfqpoint{0.209390in}{0.705010in}}%
\pgfpathlineto{\pgfqpoint{0.211849in}{0.724623in}}%
\pgfpathlineto{\pgfqpoint{0.214191in}{0.739778in}}%
\pgfpathlineto{\pgfqpoint{0.217439in}{0.757608in}}%
\pgfpathlineto{\pgfqpoint{0.226652in}{0.804857in}}%
\pgfpathlineto{\pgfqpoint{0.230261in}{0.820012in}}%
\pgfpathlineto{\pgfqpoint{0.242987in}{0.869935in}}%
\pgfpathlineto{\pgfqpoint{0.248067in}{0.887764in}}%
\pgfpathlineto{\pgfqpoint{0.249232in}{0.890439in}}%
\pgfpathlineto{\pgfqpoint{0.249232in}{0.890439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.086768in}{0.067837in}}{\pgfqpoint{0.786089in}{1.119617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248085in}{0.490074in}}%
\pgfpathlineto{\pgfqpoint{0.246730in}{0.492570in}}%
\pgfpathlineto{\pgfqpoint{0.245607in}{0.495690in}}%
\pgfpathlineto{\pgfqpoint{0.244303in}{0.501307in}}%
\pgfpathlineto{\pgfqpoint{0.242949in}{0.506299in}}%
\pgfpathlineto{\pgfqpoint{0.240140in}{0.514411in}}%
\pgfpathlineto{\pgfqpoint{0.237995in}{0.521276in}}%
\pgfpathlineto{\pgfqpoint{0.236383in}{0.528140in}}%
\pgfpathlineto{\pgfqpoint{0.231626in}{0.552478in}}%
\pgfpathlineto{\pgfqpoint{0.229979in}{0.562462in}}%
\pgfpathlineto{\pgfqpoint{0.228820in}{0.572447in}}%
\pgfpathlineto{\pgfqpoint{0.227735in}{0.586176in}}%
\pgfpathlineto{\pgfqpoint{0.226824in}{0.603025in}}%
\pgfpathlineto{\pgfqpoint{0.226455in}{0.618002in}}%
\pgfpathlineto{\pgfqpoint{0.226508in}{0.634227in}}%
\pgfpathlineto{\pgfqpoint{0.226983in}{0.649204in}}%
\pgfpathlineto{\pgfqpoint{0.228007in}{0.666677in}}%
\pgfpathlineto{\pgfqpoint{0.229514in}{0.685398in}}%
\pgfpathlineto{\pgfqpoint{0.231180in}{0.700375in}}%
\pgfpathlineto{\pgfqpoint{0.235603in}{0.734073in}}%
\pgfpathlineto{\pgfqpoint{0.237549in}{0.745305in}}%
\pgfpathlineto{\pgfqpoint{0.246019in}{0.788364in}}%
\pgfpathlineto{\pgfqpoint{0.249119in}{0.801469in}}%
\pgfpathlineto{\pgfqpoint{0.249119in}{0.801469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.086768in}{0.067837in}}{\pgfqpoint{0.786089in}{1.119617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247846in}{0.516765in}}%
\pgfpathlineto{\pgfqpoint{0.247767in}{0.518691in}}%
\pgfpathlineto{\pgfqpoint{0.247062in}{0.521579in}}%
\pgfpathlineto{\pgfqpoint{0.244451in}{0.531207in}}%
\pgfpathlineto{\pgfqpoint{0.243081in}{0.538428in}}%
\pgfpathlineto{\pgfqpoint{0.239881in}{0.556240in}}%
\pgfpathlineto{\pgfqpoint{0.238616in}{0.564424in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{0.573570in}}%
\pgfpathlineto{\pgfqpoint{0.235642in}{0.600047in}}%
\pgfpathlineto{\pgfqpoint{0.235309in}{0.613045in}}%
\pgfpathlineto{\pgfqpoint{0.235112in}{0.636152in}}%
\pgfpathlineto{\pgfqpoint{0.235610in}{0.645780in}}%
\pgfpathlineto{\pgfqpoint{0.238935in}{0.690069in}}%
\pgfpathlineto{\pgfqpoint{0.243110in}{0.723767in}}%
\pgfpathlineto{\pgfqpoint{0.248066in}{0.754096in}}%
\pgfpathlineto{\pgfqpoint{0.249048in}{0.756984in}}%
\pgfpathlineto{\pgfqpoint{0.249048in}{0.756984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.086768in}{0.067837in}}{\pgfqpoint{0.786089in}{1.119617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249165in}{0.067837in}}%
\pgfpathlineto{\pgfqpoint{0.249165in}{1.187455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.086768in}{0.067837in}}{\pgfqpoint{0.786089in}{1.119617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249165in}{0.089709in}}%
\pgfpathlineto{\pgfqpoint{0.201422in}{0.065837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.086768in}{0.067837in}}{\pgfqpoint{0.786089in}{1.119617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249165in}{0.089709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.086768in}{0.067837in}}{\pgfqpoint{0.786089in}{1.119617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.002778in}{-0.002778in}}{\pgfqpoint{0.002778in}{0.002778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.002778in}}%
\pgfpathcurveto{\pgfqpoint{0.000737in}{-0.002778in}}{\pgfqpoint{0.001443in}{-0.002485in}}{\pgfqpoint{0.001964in}{-0.001964in}}%
\pgfpathcurveto{\pgfqpoint{0.002485in}{-0.001443in}}{\pgfqpoint{0.002778in}{-0.000737in}}{\pgfqpoint{0.002778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.002778in}{0.000737in}}{\pgfqpoint{0.002485in}{0.001443in}}{\pgfqpoint{0.001964in}{0.001964in}}%
\pgfpathcurveto{\pgfqpoint{0.001443in}{0.002485in}}{\pgfqpoint{0.000737in}{0.002778in}}{\pgfqpoint{0.000000in}{0.002778in}}%
\pgfpathcurveto{\pgfqpoint{-0.000737in}{0.002778in}}{\pgfqpoint{-0.001443in}{0.002485in}}{\pgfqpoint{-0.001964in}{0.001964in}}%
\pgfpathcurveto{\pgfqpoint{-0.002485in}{0.001443in}}{\pgfqpoint{-0.002778in}{0.000737in}}{\pgfqpoint{-0.002778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002778in}{-0.000737in}}{\pgfqpoint{-0.002485in}{-0.001443in}}{\pgfqpoint{-0.001964in}{-0.001964in}}%
\pgfpathcurveto{\pgfqpoint{-0.001443in}{-0.002485in}}{\pgfqpoint{-0.000737in}{-0.002778in}}{\pgfqpoint{0.000000in}{-0.002778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.002778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.249165in}{0.089709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.086768in}{0.067837in}}{\pgfqpoint{0.786089in}{1.119617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249165in}{0.356619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.086768in}{0.067837in}}{\pgfqpoint{0.786089in}{1.119617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.001736in}{-0.001736in}}{\pgfqpoint{0.001736in}{0.001736in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathcurveto{\pgfqpoint{0.000460in}{-0.001736in}}{\pgfqpoint{0.000902in}{-0.001553in}}{\pgfqpoint{0.001228in}{-0.001228in}}%
\pgfpathcurveto{\pgfqpoint{0.001553in}{-0.000902in}}{\pgfqpoint{0.001736in}{-0.000460in}}{\pgfqpoint{0.001736in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.001736in}{0.000460in}}{\pgfqpoint{0.001553in}{0.000902in}}{\pgfqpoint{0.001228in}{0.001228in}}%
\pgfpathcurveto{\pgfqpoint{0.000902in}{0.001553in}}{\pgfqpoint{0.000460in}{0.001736in}}{\pgfqpoint{0.000000in}{0.001736in}}%
\pgfpathcurveto{\pgfqpoint{-0.000460in}{0.001736in}}{\pgfqpoint{-0.000902in}{0.001553in}}{\pgfqpoint{-0.001228in}{0.001228in}}%
\pgfpathcurveto{\pgfqpoint{-0.001553in}{0.000902in}}{\pgfqpoint{-0.001736in}{0.000460in}}{\pgfqpoint{-0.001736in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.001736in}{-0.000460in}}{\pgfqpoint{-0.001553in}{-0.000902in}}{\pgfqpoint{-0.001228in}{-0.001228in}}%
\pgfpathcurveto{\pgfqpoint{-0.000902in}{-0.001553in}}{\pgfqpoint{-0.000460in}{-0.001736in}}{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.249165in}{0.356619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.086768in}{0.067837in}}{\pgfqpoint{0.786089in}{1.119617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249165in}{0.445589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.086768in}{0.067837in}}{\pgfqpoint{0.786089in}{1.119617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.249165in}{0.445589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.086768in}{0.067837in}}{\pgfqpoint{0.786089in}{1.119617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249165in}{0.490074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.086768in}{0.067837in}}{\pgfqpoint{0.786089in}{1.119617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000347in}{-0.000347in}}{\pgfqpoint{0.000347in}{0.000347in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000347in}}%
\pgfpathcurveto{\pgfqpoint{0.000092in}{-0.000347in}}{\pgfqpoint{0.000180in}{-0.000311in}}{\pgfqpoint{0.000246in}{-0.000246in}}%
\pgfpathcurveto{\pgfqpoint{0.000311in}{-0.000180in}}{\pgfqpoint{0.000347in}{-0.000092in}}{\pgfqpoint{0.000347in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000347in}{0.000092in}}{\pgfqpoint{0.000311in}{0.000180in}}{\pgfqpoint{0.000246in}{0.000246in}}%
\pgfpathcurveto{\pgfqpoint{0.000180in}{0.000311in}}{\pgfqpoint{0.000092in}{0.000347in}}{\pgfqpoint{0.000000in}{0.000347in}}%
\pgfpathcurveto{\pgfqpoint{-0.000092in}{0.000347in}}{\pgfqpoint{-0.000180in}{0.000311in}}{\pgfqpoint{-0.000246in}{0.000246in}}%
\pgfpathcurveto{\pgfqpoint{-0.000311in}{0.000180in}}{\pgfqpoint{-0.000347in}{0.000092in}}{\pgfqpoint{-0.000347in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000347in}{-0.000092in}}{\pgfqpoint{-0.000311in}{-0.000180in}}{\pgfqpoint{-0.000246in}{-0.000246in}}%
\pgfpathcurveto{\pgfqpoint{-0.000180in}{-0.000311in}}{\pgfqpoint{-0.000092in}{-0.000347in}}{\pgfqpoint{0.000000in}{-0.000347in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.249165in}{0.490074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.086768in}{0.067837in}}{\pgfqpoint{0.786089in}{1.119617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249165in}{0.516765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.086768in}{0.067837in}}{\pgfqpoint{0.786089in}{1.119617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000243in}{-0.000243in}}{\pgfqpoint{0.000243in}{0.000243in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000243in}}%
\pgfpathcurveto{\pgfqpoint{0.000064in}{-0.000243in}}{\pgfqpoint{0.000126in}{-0.000217in}}{\pgfqpoint{0.000172in}{-0.000172in}}%
\pgfpathcurveto{\pgfqpoint{0.000217in}{-0.000126in}}{\pgfqpoint{0.000243in}{-0.000064in}}{\pgfqpoint{0.000243in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000243in}{0.000064in}}{\pgfqpoint{0.000217in}{0.000126in}}{\pgfqpoint{0.000172in}{0.000172in}}%
\pgfpathcurveto{\pgfqpoint{0.000126in}{0.000217in}}{\pgfqpoint{0.000064in}{0.000243in}}{\pgfqpoint{0.000000in}{0.000243in}}%
\pgfpathcurveto{\pgfqpoint{-0.000064in}{0.000243in}}{\pgfqpoint{-0.000126in}{0.000217in}}{\pgfqpoint{-0.000172in}{0.000172in}}%
\pgfpathcurveto{\pgfqpoint{-0.000217in}{0.000126in}}{\pgfqpoint{-0.000243in}{0.000064in}}{\pgfqpoint{-0.000243in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000243in}{-0.000064in}}{\pgfqpoint{-0.000217in}{-0.000126in}}{\pgfqpoint{-0.000172in}{-0.000172in}}%
\pgfpathcurveto{\pgfqpoint{-0.000126in}{-0.000217in}}{\pgfqpoint{-0.000064in}{-0.000243in}}{\pgfqpoint{0.000000in}{-0.000243in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.249165in}{0.516765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.086768in}{0.067837in}}{\pgfqpoint{0.786089in}{1.119617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249165in}{0.623529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.086768in}{0.067837in}}{\pgfqpoint{0.786089in}{1.119617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.249165in}{0.623529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.086768in}{0.067837in}}{\pgfqpoint{0.786089in}{1.119617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249165in}{1.157349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.086768in}{0.067837in}}{\pgfqpoint{0.786089in}{1.119617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.001736in}{-0.001736in}}{\pgfqpoint{0.001736in}{0.001736in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathcurveto{\pgfqpoint{0.000460in}{-0.001736in}}{\pgfqpoint{0.000902in}{-0.001553in}}{\pgfqpoint{0.001228in}{-0.001228in}}%
\pgfpathcurveto{\pgfqpoint{0.001553in}{-0.000902in}}{\pgfqpoint{0.001736in}{-0.000460in}}{\pgfqpoint{0.001736in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.001736in}{0.000460in}}{\pgfqpoint{0.001553in}{0.000902in}}{\pgfqpoint{0.001228in}{0.001228in}}%
\pgfpathcurveto{\pgfqpoint{0.000902in}{0.001553in}}{\pgfqpoint{0.000460in}{0.001736in}}{\pgfqpoint{0.000000in}{0.001736in}}%
\pgfpathcurveto{\pgfqpoint{-0.000460in}{0.001736in}}{\pgfqpoint{-0.000902in}{0.001553in}}{\pgfqpoint{-0.001228in}{0.001228in}}%
\pgfpathcurveto{\pgfqpoint{-0.001553in}{0.000902in}}{\pgfqpoint{-0.001736in}{0.000460in}}{\pgfqpoint{-0.001736in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.001736in}{-0.000460in}}{\pgfqpoint{-0.001553in}{-0.000902in}}{\pgfqpoint{-0.001228in}{-0.001228in}}%
\pgfpathcurveto{\pgfqpoint{-0.000902in}{-0.001553in}}{\pgfqpoint{-0.000460in}{-0.001736in}}{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.249165in}{1.157349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.086768in}{0.067837in}}{\pgfqpoint{0.786089in}{1.119617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249165in}{0.890439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.086768in}{0.067837in}}{\pgfqpoint{0.786089in}{1.119617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.249165in}{0.890439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.086768in}{0.067837in}}{\pgfqpoint{0.786089in}{1.119617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249165in}{0.801469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.086768in}{0.067837in}}{\pgfqpoint{0.786089in}{1.119617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000347in}{-0.000347in}}{\pgfqpoint{0.000347in}{0.000347in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000347in}}%
\pgfpathcurveto{\pgfqpoint{0.000092in}{-0.000347in}}{\pgfqpoint{0.000180in}{-0.000311in}}{\pgfqpoint{0.000246in}{-0.000246in}}%
\pgfpathcurveto{\pgfqpoint{0.000311in}{-0.000180in}}{\pgfqpoint{0.000347in}{-0.000092in}}{\pgfqpoint{0.000347in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000347in}{0.000092in}}{\pgfqpoint{0.000311in}{0.000180in}}{\pgfqpoint{0.000246in}{0.000246in}}%
\pgfpathcurveto{\pgfqpoint{0.000180in}{0.000311in}}{\pgfqpoint{0.000092in}{0.000347in}}{\pgfqpoint{0.000000in}{0.000347in}}%
\pgfpathcurveto{\pgfqpoint{-0.000092in}{0.000347in}}{\pgfqpoint{-0.000180in}{0.000311in}}{\pgfqpoint{-0.000246in}{0.000246in}}%
\pgfpathcurveto{\pgfqpoint{-0.000311in}{0.000180in}}{\pgfqpoint{-0.000347in}{0.000092in}}{\pgfqpoint{-0.000347in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000347in}{-0.000092in}}{\pgfqpoint{-0.000311in}{-0.000180in}}{\pgfqpoint{-0.000246in}{-0.000246in}}%
\pgfpathcurveto{\pgfqpoint{-0.000180in}{-0.000311in}}{\pgfqpoint{-0.000092in}{-0.000347in}}{\pgfqpoint{0.000000in}{-0.000347in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.249165in}{0.801469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.086768in}{0.067837in}}{\pgfqpoint{0.786089in}{1.119617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249165in}{0.756984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.086768in}{0.067837in}}{\pgfqpoint{0.786089in}{1.119617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000243in}{-0.000243in}}{\pgfqpoint{0.000243in}{0.000243in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000243in}}%
\pgfpathcurveto{\pgfqpoint{0.000064in}{-0.000243in}}{\pgfqpoint{0.000126in}{-0.000217in}}{\pgfqpoint{0.000172in}{-0.000172in}}%
\pgfpathcurveto{\pgfqpoint{0.000217in}{-0.000126in}}{\pgfqpoint{0.000243in}{-0.000064in}}{\pgfqpoint{0.000243in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000243in}{0.000064in}}{\pgfqpoint{0.000217in}{0.000126in}}{\pgfqpoint{0.000172in}{0.000172in}}%
\pgfpathcurveto{\pgfqpoint{0.000126in}{0.000217in}}{\pgfqpoint{0.000064in}{0.000243in}}{\pgfqpoint{0.000000in}{0.000243in}}%
\pgfpathcurveto{\pgfqpoint{-0.000064in}{0.000243in}}{\pgfqpoint{-0.000126in}{0.000217in}}{\pgfqpoint{-0.000172in}{0.000172in}}%
\pgfpathcurveto{\pgfqpoint{-0.000217in}{0.000126in}}{\pgfqpoint{-0.000243in}{0.000064in}}{\pgfqpoint{-0.000243in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000243in}{-0.000064in}}{\pgfqpoint{-0.000217in}{-0.000126in}}{\pgfqpoint{-0.000172in}{-0.000172in}}%
\pgfpathcurveto{\pgfqpoint{-0.000126in}{-0.000217in}}{\pgfqpoint{-0.000064in}{-0.000243in}}{\pgfqpoint{0.000000in}{-0.000243in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.249165in}{0.756984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086768in}{0.067837in}}%
\pgfpathlineto{\pgfqpoint{0.086768in}{1.187455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872857in}{0.067837in}}%
\pgfpathlineto{\pgfqpoint{0.872857in}{1.187455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086768in}{0.067837in}}%
\pgfpathlineto{\pgfqpoint{0.872857in}{0.067837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086768in}{1.187455in}}%
\pgfpathlineto{\pgfqpoint{0.872857in}{1.187455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.089019in,y=0.143091in,left,base]{\color{textcolor}{\rmfamily\fontsize{4.000000}{4.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M^{in}_r$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345253in,y=0.089709in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.100000}{2.520000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\pi-\phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318562in,y=0.351281in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\pi-(\phi_*-(1/2)\Phi_*))$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318562in,y=0.427795in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\pi-(\phi_*-(2/3)\Phi_*))$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318562in,y=0.483401in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\pi-(\phi_*-(3/4)\Phi_*))$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318562in,y=0.532780in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\pi-(\phi_*-(4/5)\Phi_*))$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318562in,y=0.623529in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\pi-(\phi_*-\Phi_*))$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318562in,y=1.157349in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\pi-(\phi_*-2\Phi_*))$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318562in,y=0.943821in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\pi-(\phi_*-(3/2)\Phi_*))$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318562in,y=0.819263in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\pi-(\phi_*-(4/3)\Phi_*))$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318562in,y=0.750311in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\pi-(\phi_*-(5/4)\Phi_*))$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/Figure_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{RCMSSDC10.ttf}[Path=\detokenize{C:/Program Files (x86)/Aurora/fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Thinkpad/PycharmProjects/pythonProject/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Thinkpad/PycharmProjects/pythonProject/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.846000in}{1.152000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.846000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.846000in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.078091in}{0.062820in}}%
\pgfpathlineto{\pgfqpoint{0.785571in}{0.062820in}}%
\pgfpathlineto{\pgfqpoint{0.785571in}{1.099636in}}%
\pgfpathlineto{\pgfqpoint{0.078091in}{1.099636in}}%
\pgfpathlineto{\pgfqpoint{0.078091in}{0.062820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431831in,y=0.069765in,,top]{\color{textcolor}{\rmfamily\fontsize{3.000000}{3.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $\phi$-axis}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.071147in,y=0.581228in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{3.000000}{3.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $\theta$-axis}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.078091in}{0.062820in}}{\pgfqpoint{0.707480in}{1.036816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214520in}{0.188866in}}%
\pgfpathlineto{\pgfqpoint{0.206938in}{0.207482in}}%
\pgfpathlineto{\pgfqpoint{0.201665in}{0.220779in}}%
\pgfpathlineto{\pgfqpoint{0.179774in}{0.279284in}}%
\pgfpathlineto{\pgfqpoint{0.173741in}{0.296570in}}%
\pgfpathlineto{\pgfqpoint{0.162319in}{0.331141in}}%
\pgfpathlineto{\pgfqpoint{0.150701in}{0.367043in}}%
\pgfpathlineto{\pgfqpoint{0.144778in}{0.386988in}}%
\pgfpathlineto{\pgfqpoint{0.138944in}{0.408263in}}%
\pgfpathlineto{\pgfqpoint{0.131411in}{0.437515in}}%
\pgfpathlineto{\pgfqpoint{0.124990in}{0.464109in}}%
\pgfpathlineto{\pgfqpoint{0.120325in}{0.485384in}}%
\pgfpathlineto{\pgfqpoint{0.116421in}{0.505329in}}%
\pgfpathlineto{\pgfqpoint{0.112967in}{0.525274in}}%
\pgfpathlineto{\pgfqpoint{0.109954in}{0.545219in}}%
\pgfpathlineto{\pgfqpoint{0.107587in}{0.563834in}}%
\pgfpathlineto{\pgfqpoint{0.105834in}{0.581120in}}%
\pgfpathlineto{\pgfqpoint{0.104549in}{0.598406in}}%
\pgfpathlineto{\pgfqpoint{0.103795in}{0.614362in}}%
\pgfpathlineto{\pgfqpoint{0.103481in}{0.630318in}}%
\pgfpathlineto{\pgfqpoint{0.103626in}{0.644945in}}%
\pgfpathlineto{\pgfqpoint{0.104177in}{0.658241in}}%
\pgfpathlineto{\pgfqpoint{0.105184in}{0.671538in}}%
\pgfpathlineto{\pgfqpoint{0.106517in}{0.683505in}}%
\pgfpathlineto{\pgfqpoint{0.108276in}{0.695472in}}%
\pgfpathlineto{\pgfqpoint{0.110476in}{0.707439in}}%
\pgfpathlineto{\pgfqpoint{0.113145in}{0.719406in}}%
\pgfpathlineto{\pgfqpoint{0.115954in}{0.730044in}}%
\pgfpathlineto{\pgfqpoint{0.119234in}{0.740681in}}%
\pgfpathlineto{\pgfqpoint{0.122545in}{0.749989in}}%
\pgfpathlineto{\pgfqpoint{0.126315in}{0.759297in}}%
\pgfpathlineto{\pgfqpoint{0.130587in}{0.768604in}}%
\pgfpathlineto{\pgfqpoint{0.135405in}{0.777912in}}%
\pgfpathlineto{\pgfqpoint{0.140021in}{0.785890in}}%
\pgfpathlineto{\pgfqpoint{0.145164in}{0.793868in}}%
\pgfpathlineto{\pgfqpoint{0.149937in}{0.800516in}}%
\pgfpathlineto{\pgfqpoint{0.155252in}{0.807165in}}%
\pgfpathlineto{\pgfqpoint{0.161211in}{0.813813in}}%
\pgfpathlineto{\pgfqpoint{0.166507in}{0.819132in}}%
\pgfpathlineto{\pgfqpoint{0.172310in}{0.824451in}}%
\pgfpathlineto{\pgfqpoint{0.180299in}{0.831099in}}%
\pgfpathlineto{\pgfqpoint{0.189128in}{0.837747in}}%
\pgfpathlineto{\pgfqpoint{0.196901in}{0.843066in}}%
\pgfpathlineto{\pgfqpoint{0.203333in}{0.847055in}}%
\pgfpathlineto{\pgfqpoint{0.210619in}{0.851044in}}%
\pgfpathlineto{\pgfqpoint{0.213329in}{0.852374in}}%
\pgfpathlineto{\pgfqpoint{0.213329in}{0.852374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.078091in}{0.062820in}}{\pgfqpoint{0.707480in}{1.036816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214617in}{0.410035in}}%
\pgfpathlineto{\pgfqpoint{0.213379in}{0.412990in}}%
\pgfpathlineto{\pgfqpoint{0.211829in}{0.418161in}}%
\pgfpathlineto{\pgfqpoint{0.202955in}{0.452142in}}%
\pgfpathlineto{\pgfqpoint{0.194341in}{0.488339in}}%
\pgfpathlineto{\pgfqpoint{0.190387in}{0.509022in}}%
\pgfpathlineto{\pgfqpoint{0.184853in}{0.539309in}}%
\pgfpathlineto{\pgfqpoint{0.182850in}{0.553345in}}%
\pgfpathlineto{\pgfqpoint{0.180621in}{0.572551in}}%
\pgfpathlineto{\pgfqpoint{0.178689in}{0.592496in}}%
\pgfpathlineto{\pgfqpoint{0.177773in}{0.606532in}}%
\pgfpathlineto{\pgfqpoint{0.177366in}{0.619828in}}%
\pgfpathlineto{\pgfqpoint{0.177365in}{0.634603in}}%
\pgfpathlineto{\pgfqpoint{0.177810in}{0.651593in}}%
\pgfpathlineto{\pgfqpoint{0.178585in}{0.665628in}}%
\pgfpathlineto{\pgfqpoint{0.179663in}{0.677448in}}%
\pgfpathlineto{\pgfqpoint{0.181027in}{0.687790in}}%
\pgfpathlineto{\pgfqpoint{0.182835in}{0.698132in}}%
\pgfpathlineto{\pgfqpoint{0.185235in}{0.709212in}}%
\pgfpathlineto{\pgfqpoint{0.188410in}{0.721770in}}%
\pgfpathlineto{\pgfqpoint{0.191643in}{0.732851in}}%
\pgfpathlineto{\pgfqpoint{0.194444in}{0.740977in}}%
\pgfpathlineto{\pgfqpoint{0.197742in}{0.749102in}}%
\pgfpathlineto{\pgfqpoint{0.201880in}{0.757967in}}%
\pgfpathlineto{\pgfqpoint{0.206129in}{0.766093in}}%
\pgfpathlineto{\pgfqpoint{0.210938in}{0.774218in}}%
\pgfpathlineto{\pgfqpoint{0.212853in}{0.777912in}}%
\pgfpathlineto{\pgfqpoint{0.213112in}{0.778651in}}%
\pgfpathlineto{\pgfqpoint{0.213112in}{0.778651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.078091in}{0.062820in}}{\pgfqpoint{0.707480in}{1.036816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214523in}{0.483759in}}%
\pgfpathlineto{\pgfqpoint{0.211716in}{0.495652in}}%
\pgfpathlineto{\pgfqpoint{0.209051in}{0.508062in}}%
\pgfpathlineto{\pgfqpoint{0.202513in}{0.545293in}}%
\pgfpathlineto{\pgfqpoint{0.198864in}{0.574250in}}%
\pgfpathlineto{\pgfqpoint{0.197602in}{0.587695in}}%
\pgfpathlineto{\pgfqpoint{0.196388in}{0.605793in}}%
\pgfpathlineto{\pgfqpoint{0.195828in}{0.620272in}}%
\pgfpathlineto{\pgfqpoint{0.195734in}{0.634750in}}%
\pgfpathlineto{\pgfqpoint{0.196070in}{0.648712in}}%
\pgfpathlineto{\pgfqpoint{0.196874in}{0.663191in}}%
\pgfpathlineto{\pgfqpoint{0.198020in}{0.676635in}}%
\pgfpathlineto{\pgfqpoint{0.199210in}{0.685426in}}%
\pgfpathlineto{\pgfqpoint{0.201038in}{0.695251in}}%
\pgfpathlineto{\pgfqpoint{0.205595in}{0.716969in}}%
\pgfpathlineto{\pgfqpoint{0.207630in}{0.723174in}}%
\pgfpathlineto{\pgfqpoint{0.210016in}{0.730413in}}%
\pgfpathlineto{\pgfqpoint{0.212791in}{0.740238in}}%
\pgfpathlineto{\pgfqpoint{0.213666in}{0.741789in}}%
\pgfpathlineto{\pgfqpoint{0.213666in}{0.741789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.078091in}{0.062820in}}{\pgfqpoint{0.707480in}{1.036816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214464in}{0.520620in}}%
\pgfpathlineto{\pgfqpoint{0.213650in}{0.523013in}}%
\pgfpathlineto{\pgfqpoint{0.213003in}{0.526604in}}%
\pgfpathlineto{\pgfqpoint{0.210985in}{0.538970in}}%
\pgfpathlineto{\pgfqpoint{0.208053in}{0.558516in}}%
\pgfpathlineto{\pgfqpoint{0.205498in}{0.581253in}}%
\pgfpathlineto{\pgfqpoint{0.204708in}{0.590827in}}%
\pgfpathlineto{\pgfqpoint{0.202851in}{0.625531in}}%
\pgfpathlineto{\pgfqpoint{0.203080in}{0.639892in}}%
\pgfpathlineto{\pgfqpoint{0.203544in}{0.654252in}}%
\pgfpathlineto{\pgfqpoint{0.204510in}{0.666219in}}%
\pgfpathlineto{\pgfqpoint{0.206146in}{0.682574in}}%
\pgfpathlineto{\pgfqpoint{0.207541in}{0.690552in}}%
\pgfpathlineto{\pgfqpoint{0.212109in}{0.713290in}}%
\pgfpathlineto{\pgfqpoint{0.213458in}{0.718476in}}%
\pgfpathlineto{\pgfqpoint{0.213468in}{0.719672in}}%
\pgfpathlineto{\pgfqpoint{0.213468in}{0.719672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.078091in}{0.062820in}}{\pgfqpoint{0.707480in}{1.036816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214561in}{0.062820in}}%
\pgfpathlineto{\pgfqpoint{0.214561in}{1.099636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.078091in}{0.062820in}}{\pgfqpoint{0.707480in}{1.036816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214561in}{1.073543in}}%
\pgfpathlineto{\pgfqpoint{0.158374in}{1.101636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.078091in}{0.062820in}}{\pgfqpoint{0.707480in}{1.036816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214561in}{1.073543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.078091in}{0.062820in}}{\pgfqpoint{0.707480in}{1.036816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.002778in}{-0.002778in}}{\pgfqpoint{0.002778in}{0.002778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.002778in}}%
\pgfpathcurveto{\pgfqpoint{0.000737in}{-0.002778in}}{\pgfqpoint{0.001443in}{-0.002485in}}{\pgfqpoint{0.001964in}{-0.001964in}}%
\pgfpathcurveto{\pgfqpoint{0.002485in}{-0.001443in}}{\pgfqpoint{0.002778in}{-0.000737in}}{\pgfqpoint{0.002778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.002778in}{0.000737in}}{\pgfqpoint{0.002485in}{0.001443in}}{\pgfqpoint{0.001964in}{0.001964in}}%
\pgfpathcurveto{\pgfqpoint{0.001443in}{0.002485in}}{\pgfqpoint{0.000737in}{0.002778in}}{\pgfqpoint{0.000000in}{0.002778in}}%
\pgfpathcurveto{\pgfqpoint{-0.000737in}{0.002778in}}{\pgfqpoint{-0.001443in}{0.002485in}}{\pgfqpoint{-0.001964in}{0.001964in}}%
\pgfpathcurveto{\pgfqpoint{-0.002485in}{0.001443in}}{\pgfqpoint{-0.002778in}{0.000737in}}{\pgfqpoint{-0.002778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002778in}{-0.000737in}}{\pgfqpoint{-0.002485in}{-0.001443in}}{\pgfqpoint{-0.001964in}{-0.001964in}}%
\pgfpathcurveto{\pgfqpoint{-0.001443in}{-0.002485in}}{\pgfqpoint{-0.000737in}{-0.002778in}}{\pgfqpoint{0.000000in}{-0.002778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.002778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214561in}{1.073543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.078091in}{0.062820in}}{\pgfqpoint{0.707480in}{1.036816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214561in}{0.852374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.078091in}{0.062820in}}{\pgfqpoint{0.707480in}{1.036816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.001736in}{-0.001736in}}{\pgfqpoint{0.001736in}{0.001736in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathcurveto{\pgfqpoint{0.000460in}{-0.001736in}}{\pgfqpoint{0.000902in}{-0.001553in}}{\pgfqpoint{0.001228in}{-0.001228in}}%
\pgfpathcurveto{\pgfqpoint{0.001553in}{-0.000902in}}{\pgfqpoint{0.001736in}{-0.000460in}}{\pgfqpoint{0.001736in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.001736in}{0.000460in}}{\pgfqpoint{0.001553in}{0.000902in}}{\pgfqpoint{0.001228in}{0.001228in}}%
\pgfpathcurveto{\pgfqpoint{0.000902in}{0.001553in}}{\pgfqpoint{0.000460in}{0.001736in}}{\pgfqpoint{0.000000in}{0.001736in}}%
\pgfpathcurveto{\pgfqpoint{-0.000460in}{0.001736in}}{\pgfqpoint{-0.000902in}{0.001553in}}{\pgfqpoint{-0.001228in}{0.001228in}}%
\pgfpathcurveto{\pgfqpoint{-0.001553in}{0.000902in}}{\pgfqpoint{-0.001736in}{0.000460in}}{\pgfqpoint{-0.001736in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.001736in}{-0.000460in}}{\pgfqpoint{-0.001553in}{-0.000902in}}{\pgfqpoint{-0.001228in}{-0.001228in}}%
\pgfpathcurveto{\pgfqpoint{-0.000902in}{-0.001553in}}{\pgfqpoint{-0.000460in}{-0.001736in}}{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214561in}{0.852374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.078091in}{0.062820in}}{\pgfqpoint{0.707480in}{1.036816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214561in}{0.778651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.078091in}{0.062820in}}{\pgfqpoint{0.707480in}{1.036816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214561in}{0.778651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.078091in}{0.062820in}}{\pgfqpoint{0.707480in}{1.036816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214561in}{0.741789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.078091in}{0.062820in}}{\pgfqpoint{0.707480in}{1.036816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000347in}{-0.000347in}}{\pgfqpoint{0.000347in}{0.000347in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000347in}}%
\pgfpathcurveto{\pgfqpoint{0.000092in}{-0.000347in}}{\pgfqpoint{0.000180in}{-0.000311in}}{\pgfqpoint{0.000246in}{-0.000246in}}%
\pgfpathcurveto{\pgfqpoint{0.000311in}{-0.000180in}}{\pgfqpoint{0.000347in}{-0.000092in}}{\pgfqpoint{0.000347in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000347in}{0.000092in}}{\pgfqpoint{0.000311in}{0.000180in}}{\pgfqpoint{0.000246in}{0.000246in}}%
\pgfpathcurveto{\pgfqpoint{0.000180in}{0.000311in}}{\pgfqpoint{0.000092in}{0.000347in}}{\pgfqpoint{0.000000in}{0.000347in}}%
\pgfpathcurveto{\pgfqpoint{-0.000092in}{0.000347in}}{\pgfqpoint{-0.000180in}{0.000311in}}{\pgfqpoint{-0.000246in}{0.000246in}}%
\pgfpathcurveto{\pgfqpoint{-0.000311in}{0.000180in}}{\pgfqpoint{-0.000347in}{0.000092in}}{\pgfqpoint{-0.000347in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000347in}{-0.000092in}}{\pgfqpoint{-0.000311in}{-0.000180in}}{\pgfqpoint{-0.000246in}{-0.000246in}}%
\pgfpathcurveto{\pgfqpoint{-0.000180in}{-0.000311in}}{\pgfqpoint{-0.000092in}{-0.000347in}}{\pgfqpoint{0.000000in}{-0.000347in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214561in}{0.741789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.078091in}{0.062820in}}{\pgfqpoint{0.707480in}{1.036816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214561in}{0.719672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.078091in}{0.062820in}}{\pgfqpoint{0.707480in}{1.036816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000243in}{-0.000243in}}{\pgfqpoint{0.000243in}{0.000243in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000243in}}%
\pgfpathcurveto{\pgfqpoint{0.000064in}{-0.000243in}}{\pgfqpoint{0.000126in}{-0.000217in}}{\pgfqpoint{0.000172in}{-0.000172in}}%
\pgfpathcurveto{\pgfqpoint{0.000217in}{-0.000126in}}{\pgfqpoint{0.000243in}{-0.000064in}}{\pgfqpoint{0.000243in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000243in}{0.000064in}}{\pgfqpoint{0.000217in}{0.000126in}}{\pgfqpoint{0.000172in}{0.000172in}}%
\pgfpathcurveto{\pgfqpoint{0.000126in}{0.000217in}}{\pgfqpoint{0.000064in}{0.000243in}}{\pgfqpoint{0.000000in}{0.000243in}}%
\pgfpathcurveto{\pgfqpoint{-0.000064in}{0.000243in}}{\pgfqpoint{-0.000126in}{0.000217in}}{\pgfqpoint{-0.000172in}{0.000172in}}%
\pgfpathcurveto{\pgfqpoint{-0.000217in}{0.000126in}}{\pgfqpoint{-0.000243in}{0.000064in}}{\pgfqpoint{-0.000243in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000243in}{-0.000064in}}{\pgfqpoint{-0.000217in}{-0.000126in}}{\pgfqpoint{-0.000172in}{-0.000172in}}%
\pgfpathcurveto{\pgfqpoint{-0.000126in}{-0.000217in}}{\pgfqpoint{-0.000064in}{-0.000243in}}{\pgfqpoint{0.000000in}{-0.000243in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214561in}{0.719672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.078091in}{0.062820in}}{\pgfqpoint{0.707480in}{1.036816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214561in}{0.631205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.078091in}{0.062820in}}{\pgfqpoint{0.707480in}{1.036816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214561in}{0.631205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.078091in}{0.062820in}}{\pgfqpoint{0.707480in}{1.036816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214561in}{0.188866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.078091in}{0.062820in}}{\pgfqpoint{0.707480in}{1.036816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.001736in}{-0.001736in}}{\pgfqpoint{0.001736in}{0.001736in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathcurveto{\pgfqpoint{0.000460in}{-0.001736in}}{\pgfqpoint{0.000902in}{-0.001553in}}{\pgfqpoint{0.001228in}{-0.001228in}}%
\pgfpathcurveto{\pgfqpoint{0.001553in}{-0.000902in}}{\pgfqpoint{0.001736in}{-0.000460in}}{\pgfqpoint{0.001736in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.001736in}{0.000460in}}{\pgfqpoint{0.001553in}{0.000902in}}{\pgfqpoint{0.001228in}{0.001228in}}%
\pgfpathcurveto{\pgfqpoint{0.000902in}{0.001553in}}{\pgfqpoint{0.000460in}{0.001736in}}{\pgfqpoint{0.000000in}{0.001736in}}%
\pgfpathcurveto{\pgfqpoint{-0.000460in}{0.001736in}}{\pgfqpoint{-0.000902in}{0.001553in}}{\pgfqpoint{-0.001228in}{0.001228in}}%
\pgfpathcurveto{\pgfqpoint{-0.001553in}{0.000902in}}{\pgfqpoint{-0.001736in}{0.000460in}}{\pgfqpoint{-0.001736in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.001736in}{-0.000460in}}{\pgfqpoint{-0.001553in}{-0.000902in}}{\pgfqpoint{-0.001228in}{-0.001228in}}%
\pgfpathcurveto{\pgfqpoint{-0.000902in}{-0.001553in}}{\pgfqpoint{-0.000460in}{-0.001736in}}{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.001736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214561in}{0.188866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.078091in}{0.062820in}}{\pgfqpoint{0.707480in}{1.036816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214561in}{0.410035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.078091in}{0.062820in}}{\pgfqpoint{0.707480in}{1.036816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214561in}{0.410035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.078091in}{0.062820in}}{\pgfqpoint{0.707480in}{1.036816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214561in}{0.483759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.078091in}{0.062820in}}{\pgfqpoint{0.707480in}{1.036816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000347in}{-0.000347in}}{\pgfqpoint{0.000347in}{0.000347in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000347in}}%
\pgfpathcurveto{\pgfqpoint{0.000092in}{-0.000347in}}{\pgfqpoint{0.000180in}{-0.000311in}}{\pgfqpoint{0.000246in}{-0.000246in}}%
\pgfpathcurveto{\pgfqpoint{0.000311in}{-0.000180in}}{\pgfqpoint{0.000347in}{-0.000092in}}{\pgfqpoint{0.000347in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000347in}{0.000092in}}{\pgfqpoint{0.000311in}{0.000180in}}{\pgfqpoint{0.000246in}{0.000246in}}%
\pgfpathcurveto{\pgfqpoint{0.000180in}{0.000311in}}{\pgfqpoint{0.000092in}{0.000347in}}{\pgfqpoint{0.000000in}{0.000347in}}%
\pgfpathcurveto{\pgfqpoint{-0.000092in}{0.000347in}}{\pgfqpoint{-0.000180in}{0.000311in}}{\pgfqpoint{-0.000246in}{0.000246in}}%
\pgfpathcurveto{\pgfqpoint{-0.000311in}{0.000180in}}{\pgfqpoint{-0.000347in}{0.000092in}}{\pgfqpoint{-0.000347in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000347in}{-0.000092in}}{\pgfqpoint{-0.000311in}{-0.000180in}}{\pgfqpoint{-0.000246in}{-0.000246in}}%
\pgfpathcurveto{\pgfqpoint{-0.000180in}{-0.000311in}}{\pgfqpoint{-0.000092in}{-0.000347in}}{\pgfqpoint{0.000000in}{-0.000347in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214561in}{0.483759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.078091in}{0.062820in}}{\pgfqpoint{0.707480in}{1.036816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214561in}{0.520620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.078091in}{0.062820in}}{\pgfqpoint{0.707480in}{1.036816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000243in}{-0.000243in}}{\pgfqpoint{0.000243in}{0.000243in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000243in}}%
\pgfpathcurveto{\pgfqpoint{0.000064in}{-0.000243in}}{\pgfqpoint{0.000126in}{-0.000217in}}{\pgfqpoint{0.000172in}{-0.000172in}}%
\pgfpathcurveto{\pgfqpoint{0.000217in}{-0.000126in}}{\pgfqpoint{0.000243in}{-0.000064in}}{\pgfqpoint{0.000243in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000243in}{0.000064in}}{\pgfqpoint{0.000217in}{0.000126in}}{\pgfqpoint{0.000172in}{0.000172in}}%
\pgfpathcurveto{\pgfqpoint{0.000126in}{0.000217in}}{\pgfqpoint{0.000064in}{0.000243in}}{\pgfqpoint{0.000000in}{0.000243in}}%
\pgfpathcurveto{\pgfqpoint{-0.000064in}{0.000243in}}{\pgfqpoint{-0.000126in}{0.000217in}}{\pgfqpoint{-0.000172in}{0.000172in}}%
\pgfpathcurveto{\pgfqpoint{-0.000217in}{0.000126in}}{\pgfqpoint{-0.000243in}{0.000064in}}{\pgfqpoint{-0.000243in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000243in}{-0.000064in}}{\pgfqpoint{-0.000217in}{-0.000126in}}{\pgfqpoint{-0.000172in}{-0.000172in}}%
\pgfpathcurveto{\pgfqpoint{-0.000126in}{-0.000217in}}{\pgfqpoint{-0.000064in}{-0.000243in}}{\pgfqpoint{0.000000in}{-0.000243in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214561in}{0.520620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.078091in}{0.062820in}}%
\pgfpathlineto{\pgfqpoint{0.078091in}{1.099636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785571in}{0.062820in}}%
\pgfpathlineto{\pgfqpoint{0.785571in}{1.099636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.078091in}{0.062820in}}%
\pgfpathlineto{\pgfqpoint{0.785571in}{0.062820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.078091in}{1.099636in}}%
\pgfpathlineto{\pgfqpoint{0.785571in}{1.099636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.081860in,y=0.962958in,left,base]{\color{textcolor}{\rmfamily\fontsize{3.000000}{3.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M^{out}_r$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294182in,y=1.073543in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.100000}{2.520000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272065in,y=0.856797in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\phi_*-(1/2)\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272065in,y=0.793395in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\phi_*-(2/3)\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272065in,y=0.747318in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\phi_*-(3/4)\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272065in,y=0.706402in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\phi_*-(4/5)\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272065in,y=0.631205in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\phi_*-\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272065in,y=0.188866in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\phi_*-2\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272065in,y=0.365802in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\phi_*-(3/2)\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272065in,y=0.469014in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\phi_*-(4/3)\Phi_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272065in,y=0.526149in,left,base]{\color{textcolor}{\rmfamily\fontsize{2.000000}{2.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi-\phi_*,\phi_*-(5/4)\Phi_*)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

